Locally linear embedding for transient cylinder wakes

Reduced-order representations of an ensemble of cylinder wake transients are investigated. Locally linear embedding identifies a two-dimensional manifold with a maximum error of 1% from new snapshot data. This representation outperforms a 50-dimensional POD expansion from the same data and is not obtainable with cluster-based coarse graining of similar order. This manifold resolves the steady solution, the stability eigenmodes, the first post-transient POD modes, the intermediate vortex shedding structure as well as higher harmonics. The snapshot data are generated by a direct numerical simulation of the two-dimensional wake behind a circular cylinder at a Reynolds number of 100. The initial conditions of the 16 transients start near the steady solution and converge to the period vortex shedding. Many oscillatory flows can be expected to be characterized on two- or low-dimensional manifolds identifiable with locally linear embedding. These manifolds have unexplored potential for prediction, estimation and control.

==> Figures/decodingStep.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decodingStep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.75965443bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50128163)%
    \put(0.26385418,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.02995595,0.2494228){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0.37279141,0.24292239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_1$}}}}%
    \put(0.34028814,0.2121243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_2$}}}}%
    \put(0.30994028,0.18206005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decodingStep.pdf}}%
    \put(0.713986,0.22761279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_1$}}}}%
    \put(0.74380549,0.23713276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_2$}}}}%
    \put(0.77247286,0.24649749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_3$}}}}%
    \put(0.86019526,0.27592938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$\tilde{w}_K$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{decodingStep.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/encodingStep.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encodingStep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.22527211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50042189)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{encodingStep.pdf}}%
    \put(0.1053742,0.22718583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_1$}}}}%
    \put(0.13513776,0.23668795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_2$}}}}%
    \put(0.16375136,0.24603511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_3$}}}}%
    \put(0.25130921,0.27541179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_K$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{encodingStep.pdf}}%
    \put(0.7692973,0.16249211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_1$}}}}%
    \put(0.7954409,0.19157366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_2$}}}}%
    \put(0.82268368,0.2171736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{\smash{$w_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{encodingStep.pdf}}%
    \put(0.74837571,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.51491622,0.24895493){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
  \end{picture}%
\endgroup%


==> Figures/errorRe100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=3.5cm,
at={(0cm,3cm)},
scale only axis,
separate axis lines,
xmin=0,
xmax=1200,
xlabel={$t$},
xtick={0,200,400,600,800,1000,1200},
xticklabels={{40},{60},{80},{100},{120},{140},{160}},
ymode=log,
ymin=0.0001,
ymax=1000,
yminorticks=true,
ylabel={$E_{out}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	1.99014422700611\\
2	1.99526884937568\\
3	2.00011567524838\\
4	2.00568208185987\\
5	2.01143770933784\\
6	2.0168488571454\\
7	2.02293665447106\\
8	2.02873665234527\\
9	2.03409907439615\\
10	2.04063288429286\\
11	2.04738778312306\\
12	2.05377807624836\\
13	2.06072858629118\\
14	2.06820367194985\\
15	2.07580279961971\\
16	2.08326910170245\\
17	2.09112391342828\\
18	2.09911501798057\\
19	2.10771697715215\\
20	2.11654659356507\\
21	2.12534098465365\\
22	2.13419573713401\\
23	2.14301594514704\\
24	2.1519129356576\\
25	2.16004795124047\\
26	2.16989722303156\\
27	2.17904560015192\\
28	2.18861566783418\\
29	2.19886384816481\\
30	2.20869177746699\\
31	2.21949580498331\\
32	2.23084900016592\\
33	2.24258450129265\\
34	2.25413002211784\\
35	2.2665969870787\\
36	2.27906168021978\\
37	2.29171374633729\\
38	2.30567318308655\\
39	2.31870385333253\\
40	2.33250516493516\\
41	2.3467947327668\\
42	2.35972705874904\\
43	2.37421392039176\\
44	2.38840947287989\\
45	2.40380620192104\\
46	2.41850407092136\\
47	2.4337311567989\\
48	2.44976891561523\\
49	2.46507176533765\\
50	2.48245640780495\\
51	2.49935368760845\\
52	2.51670583568012\\
53	2.53561626219501\\
54	2.55567712173965\\
55	2.57465133991187\\
56	2.59542163647279\\
57	2.61685789764433\\
58	2.63927942386805\\
59	2.66201120707943\\
60	2.68585735134441\\
61	2.70970122589869\\
62	2.73381969116433\\
63	2.75853439512522\\
64	2.78415800379994\\
65	2.81131284734033\\
66	2.83912950140819\\
67	2.86802849524173\\
68	2.89969810560185\\
69	2.93128676894106\\
70	2.96539616623319\\
71	3.00035864777697\\
72	3.03661618641037\\
73	3.07376928442222\\
74	3.11287978136516\\
75	3.15148864252738\\
76	3.19326412890129\\
77	3.23433262727835\\
78	3.27560245475703\\
79	3.31847147371401\\
80	3.36100935706681\\
81	3.40301436867667\\
82	3.4460594988551\\
83	3.48871792790685\\
84	3.53187745854609\\
85	3.57561460347906\\
86	3.61846032947419\\
87	3.66285066649181\\
88	3.70745641381195\\
89	3.75318474820054\\
90	3.80012212462269\\
91	3.84998614907801\\
92	3.89818733399072\\
93	3.94919004689196\\
94	4.00091047917699\\
95	4.05704421911215\\
96	4.11368948845868\\
97	4.1740405894472\\
98	4.23553120959823\\
99	4.30157251288895\\
100	4.36785472923528\\
101	4.43735600419166\\
102	4.51072623613385\\
103	4.58692434988215\\
104	4.66594482723626\\
105	4.75001878959403\\
106	4.83871092020918\\
107	4.93208939357478\\
108	5.02986438705538\\
109	5.12953995638713\\
110	5.23668585114751\\
111	5.34440099461423\\
112	5.4575869604135\\
113	5.57271666384029\\
114	5.69158044790629\\
115	5.81092872816864\\
116	5.93219347145898\\
117	6.05489480643596\\
118	6.18025050394135\\
119	6.30345816717505\\
120	6.42728889180139\\
121	6.55308647442081\\
122	6.67602228281589\\
123	6.79918836430228\\
124	6.92554944246487\\
125	7.04871674570506\\
126	7.1721786204386\\
127	7.29737398793227\\
128	7.42428734889726\\
129	7.54902616774305\\
130	7.68013041975717\\
131	7.81329743111078\\
132	7.94935201655305\\
133	8.09145334831111\\
134	8.23834312864534\\
135	8.38955864247943\\
136	8.54838712579147\\
137	8.71739279958514\\
138	8.8938794148557\\
139	9.07971667321041\\
140	9.27429551211357\\
141	9.47922174791058\\
142	9.69306480535474\\
143	9.92130653655661\\
144	10.1614388836289\\
145	10.4168133316354\\
146	10.6806213328108\\
147	10.9601698785786\\
148	11.2518339145096\\
149	11.5527457626434\\
150	11.8667054301481\\
151	12.1915722679918\\
152	12.5206221930233\\
153	12.8580833828549\\
154	13.2024005399349\\
155	13.5539747209641\\
156	13.9060010797354\\
157	14.2641247417031\\
158	14.6239628683532\\
159	14.9803002523904\\
160	15.342587936266\\
161	15.7019551827657\\
162	16.0562822389416\\
163	16.4136674347655\\
164	16.7725013091171\\
165	17.1285668056811\\
166	17.4797269692541\\
167	17.838167154963\\
168	18.1919471117047\\
169	18.5563687124503\\
170	18.9221809916389\\
171	19.2965683767474\\
172	19.6799679281124\\
173	20.072608488521\\
174	20.4786254717126\\
175	20.9064101259128\\
176	21.3462937269746\\
177	21.8131539513192\\
178	22.2957024008342\\
179	22.8102402301139\\
180	23.3528488308181\\
181	23.9184116160191\\
182	24.515739046027\\
183	25.1486703172548\\
184	25.8151722223308\\
185	26.5109023169908\\
186	27.2390864739671\\
187	27.9969304020264\\
188	28.7845623146897\\
189	29.5945233428944\\
190	30.4280817760722\\
191	31.2857826646435\\
192	32.1612906183088\\
193	33.0520875285675\\
194	33.9560557161513\\
195	34.8642758032106\\
196	35.780489283351\\
197	36.7008288695623\\
198	37.6191754827334\\
199	38.5409189117316\\
200	39.4527631852757\\
201	40.3646717581925\\
202	41.2719410598112\\
203	42.175712068465\\
204	43.0668072213522\\
205	43.9589725962457\\
206	44.8534031319286\\
207	45.7448863460105\\
208	46.6288991965019\\
209	47.5299315367896\\
210	48.4286073643521\\
211	49.3464808510745\\
212	50.2816806400359\\
213	51.2327643637684\\
214	52.2187628804144\\
215	53.2333024072965\\
216	54.2952841364322\\
217	55.3992446065106\\
218	56.5504261228307\\
219	57.7609137177451\\
220	59.0295487074175\\
221	60.3525028712799\\
222	61.740091663736\\
223	63.1934878655585\\
224	64.6957412279161\\
225	66.2640654293215\\
226	67.8854627168445\\
227	69.5558361117644\\
228	71.2686525637186\\
229	73.0241283153641\\
230	74.8083256326369\\
231	76.6212456726307\\
232	78.4589167909865\\
233	80.3011498767406\\
234	76.0429606692196\\
235	70.0301327820125\\
236	64.2873359487698\\
237	58.8666301693921\\
238	53.828667231574\\
239	49.1728582991194\\
240	44.9550156250766\\
241	41.2152269043582\\
242	37.9788605657768\\
243	35.2751057098593\\
244	33.126361807893\\
245	31.5453576371365\\
246	30.5652054476562\\
247	30.2036091495964\\
248	30.4743873291223\\
249	31.3906442883433\\
250	32.9540466027158\\
251	35.1595664773896\\
252	38.0179037227947\\
253	41.500749306884\\
254	45.6025819689101\\
255	50.2928161455458\\
256	55.5519096052089\\
257	61.3482441489928\\
258	67.6430441342767\\
259	74.3927299618949\\
260	81.5683269169317\\
261	89.1106151637297\\
262	96.9855109212927\\
263	105.109965221505\\
264	113.454679665565\\
265	121.960201079578\\
266	114.704964335882\\
267	106.301666638331\\
268	97.9338341219494\\
269	89.6547110515396\\
270	81.5485043910724\\
271	73.6537640113369\\
272	66.0285981578141\\
273	58.754932560252\\
274	51.8603787353923\\
275	45.4241730033824\\
276	39.4973205692111\\
277	34.133671319421\\
278	29.3856098944236\\
279	25.3082721934019\\
280	21.9420234330075\\
281	19.3189909086671\\
282	17.46946258459\\
283	16.420030767586\\
284	16.1840989769323\\
285	16.7787048045081\\
286	18.204574483416\\
287	20.4707980803369\\
288	23.5629260976568\\
289	27.4690485884702\\
290	32.1751953358542\\
291	37.6510443468346\\
292	43.8645162510094\\
293	50.765855095492\\
294	58.3178008558442\\
295	66.458827253212\\
296	75.1360415326715\\
297	84.2812674799672\\
298	93.8235316107138\\
299	103.687023847692\\
300	113.837318451408\\
301	124.141663999901\\
302	134.554999716813\\
303	133.201151999862\\
304	123.932748260187\\
305	114.72046866928\\
306	105.697536514198\\
307	96.867796122504\\
308	88.3791849456305\\
309	80.257835563446\\
310	72.5939377371642\\
311	65.4470480967348\\
312	58.890939676184\\
313	52.9750485447081\\
314	47.7750214213941\\
315	43.3309796129987\\
316	39.7036135257417\\
317	36.9169106757014\\
318	35.0059290406449\\
319	33.9993488446702\\
320	33.9092712798384\\
321	34.7493509933479\\
322	36.5206356803327\\
323	39.2301265083239\\
324	42.8454003831427\\
325	47.3613683085198\\
326	52.7423239688207\\
327	58.9519448002855\\
328	65.9412163706743\\
329	73.6687558329517\\
330	82.0727103511181\\
331	91.0546330906664\\
332	100.584375910033\\
333	110.557354429514\\
334	120.893947808283\\
335	126.096314594751\\
336	130.682624319835\\
337	127.282803546376\\
338	118.253342647412\\
339	110.788014565473\\
340	105.065412901481\\
341	101.179287753289\\
342	99.2408652604876\\
343	99.3122441129718\\
344	101.407656024857\\
345	105.507270020711\\
346	102.236761056606\\
347	95.1359292624418\\
348	88.7164199594095\\
349	83.0365345944667\\
350	78.1679755190839\\
351	74.166326690105\\
352	71.0786435309811\\
353	68.9469863568733\\
354	67.7977091802955\\
355	67.6456169617124\\
356	68.5054316845518\\
357	70.3817832630217\\
358	73.2550376091235\\
359	77.116550104478\\
360	81.417748422561\\
361	78.1532270171757\\
362	76.9091161988754\\
363	77.7105979268636\\
364	80.5299746997664\\
365	85.328031747037\\
366	91.5905653083526\\
367	80.9791793703011\\
368	72.0169043715063\\
369	64.8722124555881\\
370	59.6749240263824\\
371	56.5554794401101\\
372	55.5707283259479\\
373	56.8048626383121\\
374	60.2357012839532\\
375	65.8434297055021\\
376	73.5533250677377\\
377	69.8628200205292\\
378	61.5395601546568\\
379	55.3276587112643\\
380	51.3673893305368\\
381	49.7522953067861\\
382	50.5270608420548\\
383	53.6993045747453\\
384	59.203271100722\\
385	66.9176146731248\\
386	69.9110917067198\\
387	60.6706549682197\\
388	53.3858562610085\\
389	48.2396919937706\\
390	45.3499026944262\\
391	44.797035352261\\
392	46.5969647835576\\
393	50.726333434252\\
394	57.0904046703563\\
395	64.3145451232535\\
396	53.861466957276\\
397	45.3549519540166\\
398	38.9686379700397\\
399	34.8408426087241\\
400	33.0597576710226\\
401	33.6724263353832\\
402	36.6726328556594\\
403	42.0042247775532\\
404	49.5362133767109\\
405	47.316683428539\\
406	38.1435013062393\\
407	31.126600410925\\
408	26.4484273892813\\
409	24.2692799455651\\
410	24.6814119718495\\
411	27.7132324109924\\
412	33.3273271422579\\
413	41.4063714358892\\
414	47.9718654120527\\
415	38.4401626075612\\
416	31.1718717903721\\
417	26.3154218103079\\
418	23.9910165299084\\
419	24.2839302360389\\
420	27.1986419106955\\
421	32.6598932813038\\
422	40.5519243785855\\
423	46.0107834110579\\
424	35.9267780732164\\
425	28.0475465500218\\
426	22.5657741247185\\
427	19.6065031783501\\
428	19.2400314507099\\
429	21.4926506597045\\
430	26.3011460864401\\
431	33.5600204968119\\
432	40.7114365036441\\
433	30.2799911838142\\
434	22.0073474443687\\
435	16.0999404104819\\
436	12.7173350638574\\
437	11.9529831988909\\
438	13.8500556338892\\
439	18.3874881837355\\
440	25.4832426117085\\
441	34.9926599482605\\
442	29.7286123093805\\
443	21.1444606915887\\
444	15.0701658874062\\
445	11.6784554255186\\
446	11.0734002755379\\
447	13.292778136722\\
448	18.2794295011588\\
449	25.9277089878016\\
450	36.053173108804\\
451	28.6142642033805\\
452	20.0201715705138\\
453	13.9771046687925\\
454	10.6164535534305\\
455	10.0435193265059\\
456	12.2751272873171\\
457	17.2485581046373\\
458	24.8449859048231\\
459	34.8674060175686\\
460	24.3698387438632\\
461	16.0065279234685\\
462	10.1668926378579\\
463	7.0081962609117\\
464	6.62338490367164\\
465	9.02997566577019\\
466	14.1857766779405\\
467	21.9659433378525\\
468	30.3375045895319\\
469	20.1109910384313\\
470	12.2532009853036\\
471	7.01318512347755\\
472	4.53208840592991\\
473	4.91337450363342\\
474	8.18760511610124\\
475	14.2844837665993\\
476	23.0587590253224\\
477	28.5547592536156\\
478	18.5161120249769\\
479	11.0656635605429\\
480	6.39489573994473\\
481	4.63075532562744\\
482	5.82460095733776\\
483	9.94258483262489\\
484	16.8698072026565\\
485	26.4215078526224\\
486	25.0924950362718\\
487	15.6469153392207\\
488	8.78927542253328\\
489	4.69391820390739\\
490	3.47101094100427\\
491	5.16076945474322\\
492	9.71236986052778\\
493	17.0065301531068\\
494	26.8555881562213\\
495	21.1323289507886\\
496	12.2781836887803\\
497	6.02467906486168\\
498	2.54237879965339\\
499	1.95123250116543\\
500	4.2835825496319\\
501	9.49145356712947\\
502	17.4362419711412\\
503	27.9383811124549\\
504	18.8848373293539\\
505	10.4480841059752\\
506	4.77340648533477\\
507	2.04198151332218\\
508	2.34474165996487\\
509	5.68702432356829\\
510	11.9814648805226\\
511	21.0609032042457\\
512	26.0395526997338\\
513	15.7912139911347\\
514	8.19792069651361\\
515	3.45153021932361\\
516	1.67658901739327\\
517	2.91867659999329\\
518	7.13871455950616\\
519	14.2131872625758\\
520	23.9453321316829\\
521	21.382309697021\\
522	12.1513200960081\\
523	5.58036063520519\\
524	1.85567467937599\\
525	1.09790533053154\\
526	3.33550612612131\\
527	8.5193625881226\\
528	16.5105190641408\\
529	27.1064448779224\\
530	16.5387042923995\\
531	8.51754771874567\\
532	3.27811611803496\\
533	0.982486887988201\\
534	1.71949683080218\\
535	5.49005695910477\\
536	12.198783900283\\
537	21.6807969521459\\
538	22.5085517807662\\
539	12.7548713929195\\
540	5.78626021238365\\
541	1.79800684723917\\
542	0.897580386452676\\
543	3.10461390148064\\
544	8.34771777950935\\
545	16.4677700607106\\
546	27.2351769286562\\
547	18.0349551873915\\
548	9.48440580893683\\
549	3.74494836028655\\
550	0.974502779997282\\
551	1.24676342092083\\
552	4.55173756113469\\
553	10.796239332701\\
554	19.799521201545\\
555	24.4862959738368\\
556	14.4408506866367\\
557	7.03085732308677\\
558	2.47961161416929\\
559	0.919032541598286\\
560	2.41964109347939\\
561	6.93795581097608\\
562	14.3430297974428\\
563	24.4237861464759\\
564	19.8777412152128\\
565	10.7586683331768\\
566	4.4636665931269\\
567	1.18851569294259\\
568	1.03956301884764\\
569	4.02843616505393\\
570	10.0723868903085\\
571	18.9953831783788\\
572	25.8992675762231\\
573	15.284414619683\\
574	7.41841953642173\\
575	2.49888787213851\\
576	0.652410469009126\\
577	1.92262779028518\\
578	6.25402607434537\\
579	13.5186771527824\\
580	23.5093102351825\\
581	20.5205907297161\\
582	11.3307223053153\\
583	4.92570739174969\\
584	1.46890908126967\\
585	1.08945879819194\\
586	3.79947985012676\\
587	9.5255152619226\\
588	18.1090047099041\\
589	25.1870187879988\\
590	14.9395973569338\\
591	7.38737214537657\\
592	2.75672888508535\\
593	1.20005257885534\\
594	2.77331001901033\\
595	7.43605675872409\\
596	15.05744501188\\
597	25.4275352439984\\
598	19.0340492980866\\
599	10.062648515728\\
600	4.01762321808232\\
601	1.06705378127574\\
602	1.29149027106528\\
603	4.6712908472343\\
604	11.0951198772182\\
605	20.3647011690563\\
606	24.474216993637\\
607	14.2630483606305\\
608	6.80342694372178\\
609	2.30691950046376\\
610	0.887055266243601\\
611	2.58125486411253\\
612	7.3367627633024\\
613	15.0137729742431\\
614	25.3917758951937\\
615	19.8245274344102\\
616	11.0034474099956\\
617	5.00406708078681\\
618	2.0170560235996\\
619	2.12917292456487\\
620	5.35374548415042\\
621	11.5843729918928\\
622	20.6461330898983\\
623	24.6558421183249\\
624	14.4203138536129\\
625	6.96248546973816\\
626	2.51000818248476\\
627	1.20302170373622\\
628	3.08268990415383\\
629	8.09409048967825\\
630	16.0871988788755\\
631	26.8308790979546\\
632	18.8259595661759\\
633	9.97693669847024\\
634	4.06710478993821\\
635	1.24565221550388\\
636	1.58150186653708\\
637	5.04744820608151\\
638	11.5294644695894\\
639	20.8309460191486\\
640	24.0684163050467\\
641	14.0994094319799\\
642	6.8967085735637\\
643	2.66048774119578\\
644	1.52465911662746\\
645	3.52541905648106\\
646	8.61176541493217\\
647	16.6270543527957\\
648	27.3634004121508\\
649	17.4558553158952\\
650	9.29255995279674\\
651	4.06526188501297\\
652	1.94065156663849\\
653	2.98447224182611\\
654	7.16844516596822\\
655	14.3674204550981\\
656	24.3799037691185\\
657	20.9721650957703\\
658	11.5663163255136\\
659	5.08230080615193\\
660	1.70617091383264\\
661	1.52948071236569\\
662	4.54255775245539\\
663	10.6435173036715\\
664	19.6326598086119\\
665	26.1803688043372\\
666	15.6399178279113\\
667	7.86289775143986\\
668	3.05790315671688\\
669	1.35432682287345\\
670	2.79536694653398\\
671	7.33150418726319\\
672	14.8305689516246\\
673	25.0669507234405\\
674	21.151537281669\\
675	12.1100603824275\\
676	5.91952155090562\\
677	2.7604624791509\\
678	2.73138915529523\\
679	5.84274316598726\\
680	11.992867531201\\
681	21.0111423478969\\
682	25.2980095152291\\
683	14.9838866855342\\
684	7.47188457975947\\
685	2.98532050542883\\
686	1.66642822376663\\
687	3.55432429774648\\
688	8.59179643758669\\
689	16.6290762129124\\
690	27.4231680197694\\
691	19.0562751472735\\
692	10.2265997768472\\
693	4.35531390989017\\
694	1.59825759618851\\
695	2.01448601170609\\
696	5.57887291950715\\
697	12.1670404820253\\
698	21.5903382818283\\
699	24.1238189704619\\
700	14.2226601715155\\
701	7.11663690341358\\
702	3.007951927838\\
703	2.0227025317268\\
704	4.19637103397217\\
705	9.465022469943\\
706	17.6733296936125\\
707	27.9887981087573\\
708	17.2695993690706\\
709	9.27465507113189\\
710	4.25557091963589\\
711	2.3733441294333\\
712	3.68039046333153\\
713	8.13598613920491\\
714	15.6135327298246\\
715	25.8885933621426\\
716	20.2680483744264\\
717	11.1137728159351\\
718	4.91744430235754\\
719	1.85688145590719\\
720	2.01156828636343\\
721	5.36370173698456\\
722	11.7932365119988\\
723	21.1026788343255\\
724	25.2035518747226\\
725	14.9403760334376\\
726	7.47272573723125\\
727	3.01200976030964\\
728	1.67846534802368\\
729	3.49866224956567\\
730	8.41381809495935\\
731	16.2790799629705\\
732	26.8694948982262\\
733	20.2473271704804\\
734	11.5372378518891\\
735	5.72162808030764\\
736	2.96996810376879\\
737	3.37024841759564\\
738	6.9148025799344\\
739	13.4974048693011\\
740	22.9263612736185\\
741	23.8694278178625\\
742	13.9379242539712\\
743	6.86191665065198\\
744	2.84893381047136\\
745	2.0290092612309\\
746	4.42182395736781\\
747	9.9595212061879\\
748	18.4672952775255\\
749	28.8035089585642\\
750	17.6549763131858\\
751	9.28178759873656\\
752	3.90857122568631\\
753	1.67529401223897\\
754	2.62685959095666\\
755	6.71877977069694\\
756	13.8151611301066\\
757	23.7144801770814\\
758	22.4984161804091\\
759	13.0499321631952\\
760	6.4414523182133\\
761	2.872953448642\\
762	2.44809704487361\\
763	5.18627846562997\\
764	11.0064264481715\\
765	19.7357051320166\\
766	26.0821963886732\\
767	15.8254488976016\\
768	8.3560067273549\\
769	3.91151243398438\\
770	2.63023446993349\\
771	4.55066262655939\\
772	9.60790448079516\\
773	17.6581445972861\\
774	28.4649249261161\\
775	18.4086013954763\\
776	9.81407236648108\\
777	4.22584749664503\\
778	1.80397850250502\\
779	2.60957959533729\\
780	6.60150463233024\\
781	13.6421476886926\\
782	23.5115647339826\\
783	23.0692868150938\\
784	13.3430963409914\\
785	6.4779409104874\\
786	2.65313975120704\\
787	1.97257704919307\\
788	4.44409430848701\\
789	9.99695643476856\\
790	18.462891461956\\
791	29.2076416498712\\
792	18.3868610319667\\
793	10.262461810988\\
794	5.08181161940571\\
795	2.99754612954412\\
796	4.07695743557153\\
797	8.29187108083122\\
798	15.5161039965633\\
799	25.5401257464363\\
800	21.5858583369154\\
801	12.2554118519754\\
802	5.83951681919161\\
803	2.53052521838894\\
804	2.43270834981263\\
805	5.54510173535031\\
806	11.7734188965401\\
807	20.9275353814019\\
808	26.1692538054199\\
809	15.6148952221249\\
810	7.90938389016467\\
811	3.24235662048775\\
812	1.73341773472054\\
813	3.41446447510367\\
814	8.21197972398488\\
815	15.9807907942702\\
816	26.494911446744\\
817	20.2192265682883\\
818	11.396845707607\\
819	5.47757046841388\\
820	2.62873403878086\\
821	2.94294276960106\\
822	6.40979005487558\\
823	12.9391732797554\\
824	22.3201329252921\\
825	23.5585288111604\\
826	13.9232667317719\\
827	7.14895916794378\\
828	3.44523472916329\\
829	2.92653967239116\\
830	5.60647257358187\\
831	11.4041168155879\\
832	20.1438534205629\\
833	26.8725193955524\\
834	16.1502488869739\\
835	8.26241293830282\\
836	3.43031718916581\\
837	1.79215748689715\\
838	3.38269895086911\\
839	8.13600852551551\\
840	15.8972358285573\\
841	26.4219166086289\\
842	20.5312391749702\\
843	11.4801841509782\\
844	5.33905589394473\\
845	2.27827923058846\\
846	2.37731101056444\\
847	5.62096277052104\\
848	11.9141331946992\\
849	21.0656576081334\\
850	26.4044230371427\\
851	16.2210778783544\\
852	8.80162759938766\\
853	4.3735654189877\\
854	3.06986693361315\\
855	4.94085222977316\\
856	9.92398199969457\\
857	17.8688441550216\\
858	28.5638525982041\\
859	19.0522100678507\\
860	10.4288530929955\\
861	4.77795612419052\\
862	2.27164282266766\\
863	2.99137824106823\\
864	6.9083332568912\\
865	13.9011169590208\\
866	23.7607908003512\\
867	23.2921196685925\\
868	13.4379332186791\\
869	6.48586741440254\\
870	2.61494705487288\\
871	1.91873143794633\\
872	4.40772278812838\\
873	9.98427960781021\\
874	18.4811208987798\\
875	28.5977387599781\\
876	17.7641487644314\\
877	9.66543943523048\\
878	4.51455629074081\\
879	2.4729807918378\\
880	3.60111827884947\\
881	7.86997676928768\\
882	15.1578347718795\\
883	25.2385368827974\\
884	20.8815159337633\\
885	11.9535696228289\\
886	5.95227337108542\\
887	3.06538582607459\\
888	3.3780729354092\\
889	6.88085294916196\\
890	13.4643502616032\\
891	22.9386705002333\\
892	23.8661156011964\\
893	13.8536322989787\\
894	6.74245326796845\\
895	2.7334907138074\\
896	1.93938969895191\\
897	4.36978225504213\\
898	9.92595520616517\\
899	18.4384952598301\\
900	28.9806444842416\\
901	17.9363111413804\\
902	9.62475167885811\\
903	4.27608147567208\\
904	2.03959114700955\\
905	2.96858339882902\\
906	7.02382618713752\\
907	14.0961812315048\\
908	23.9617965925147\\
909	23.5295404949858\\
910	14.0377440661241\\
911	7.38803922772521\\
912	3.77274529720404\\
913	3.30590363525761\\
914	6.00472446948828\\
915	11.7902154117552\\
916	20.4907080779231\\
917	27.1826827880529\\
918	16.5261257767514\\
919	8.66530764937214\\
920	3.83449267066211\\
921	2.18297763264607\\
922	3.75583090739229\\
923	8.50933860886111\\
924	16.2924604735913\\
925	26.8749982977063\\
926	20.4263426279199\\
927	11.3257705382774\\
928	5.17663892456612\\
929	2.1445040532369\\
930	2.30039365438107\\
931	5.62522396407516\\
932	12.0002903096303\\
933	21.2394416054433\\
934	25.4916411666572\\
935	15.3602948591546\\
936	8.0265636993403\\
937	3.69472194663499\\
938	2.49518485793671\\
939	4.47001433462361\\
940	9.5616727967647\\
941	17.620743680446\\
942	28.4079258340142\\
943	18.2464442908954\\
944	10.079723573827\\
945	4.89716634744911\\
946	2.86478113701609\\
947	4.03724820083159\\
948	8.37909929082725\\
949	15.7620542473707\\
950	25.9683460786626\\
951	20.9215885765376\\
952	11.6655799438749\\
953	5.37249433166636\\
954	2.22243490742138\\
955	2.29886386907112\\
956	5.58370992264114\\
957	11.9619037554171\\
958	21.2251155005659\\
959	25.7738907105258\\
960	15.4350385540605\\
961	7.90420159355329\\
962	3.38430170978331\\
963	1.99839702738324\\
964	3.77670141190868\\
965	8.66111349551525\\
966	16.5092440723619\\
967	27.0896639102886\\
968	20.7279720834546\\
969	11.9781408106472\\
970	6.12892885732415\\
971	3.35824246486108\\
972	3.74753628477303\\
973	7.29302834703407\\
974	13.885304579904\\
975	23.331607993537\\
976	24.0553671747372\\
977	14.1273247452798\\
978	7.06835228944713\\
979	3.0856603005497\\
980	2.30677846314387\\
981	4.75018102709787\\
982	10.3442709929275\\
983	18.9120213001918\\
984	28.8073142180675\\
985	17.6953816180204\\
986	9.37107818322538\\
987	4.05529099768504\\
988	1.88529875932356\\
989	2.9076073228913\\
990	7.07461023728038\\
991	14.246942702635\\
992	24.2241006822459\\
993	22.4961674212952\\
994	13.0979389055359\\
995	6.56163852974513\\
996	3.07000985340075\\
997	2.73378686416949\\
998	5.56388317148486\\
999	11.4823584235435\\
1000	20.3046953943365\\
1001	25.9400243259775\\
1002	15.7574563042374\\
1003	8.37938715722221\\
1004	4.04369491044169\\
1005	2.87877695252324\\
1006	4.92259625703999\\
1007	10.109945038571\\
1008	18.2881014195396\\
1009	29.2125407364458\\
1010	18.1269299316998\\
1011	9.65978757036134\\
1012	4.2079165243331\\
1013	1.93255677285448\\
1014	2.8898484633897\\
1015	7.0318899272891\\
1016	14.2185103598513\\
1017	24.2293497394589\\
1018	22.7029269024022\\
1019	13.1039514004564\\
1020	6.37489450445704\\
1021	2.7007681239325\\
1022	2.18065397483563\\
1023	4.81607951022565\\
1024	10.5267746644903\\
1025	19.142979752776\\
1026	28.7803111182291\\
1027	18.078862470146\\
1028	10.0997103233428\\
1029	5.07602464302186\\
1030	3.15961103501641\\
1031	4.4145740381112\\
1032	8.8118211465523\\
1033	16.2041421323501\\
1034	26.3909662647327\\
1035	21.079640029434\\
1036	11.9125254609792\\
1037	5.67445377005765\\
1038	2.55870994938717\\
1039	2.66398265345875\\
1040	5.9802802974304\\
1041	12.4070672117525\\
1042	21.7512299009006\\
1043	25.5126450000679\\
1044	15.1375109609503\\
1045	7.61742949872404\\
1046	3.15192235674047\\
1047	1.85405734347874\\
1048	3.74444640425653\\
1049	8.75277101135678\\
1050	16.7143461129572\\
1051	27.4136568875439\\
1052	19.6629735582814\\
1053	11.0264420394416\\
1054	5.30673762746553\\
1055	2.66915694493592\\
1056	3.2023836622814\\
1057	6.88718663006447\\
1058	13.6261568179537\\
1059	23.2047401504608\\
1060	22.9038425898493\\
1061	13.4540163627199\\
1062	6.88843713521949\\
1063	3.41162939175126\\
1064	3.12673136140712\\
1065	6.04045164707362\\
1066	12.069882861934\\
1067	21.0202590677723\\
1068	26.0458596564837\\
1069	15.5245547298209\\
1070	7.85964508549212\\
1071	3.2675581717147\\
1072	1.87715943763893\\
1073	3.71637965734651\\
1074	8.7132691279939\\
1075	16.6953721103841\\
1076	27.4370856834591\\
1077	19.8070314945669\\
1078	10.9702835136009\\
1079	5.06337577638343\\
1080	2.24674347781077\\
1081	2.59476893670245\\
1082	6.0851918870502\\
1083	12.6145401370461\\
1084	21.9867409738445\\
1085	25.5975563543153\\
1086	15.6128058853806\\
1087	8.42340931736073\\
1088	4.24118213800537\\
1089	3.19149346497305\\
1090	5.31411141164914\\
1091	10.5507825902691\\
1092	18.7352220199617\\
1093	29.425914372761\\
1094	18.293948366692\\
1095	9.90441948693752\\
1096	4.50708438111091\\
1097	2.26828068019018\\
1098	3.25997635802864\\
1099	7.44315458497397\\
1100	14.6902665714948\\
1101	24.7938240723754\\
1102	22.3962989406468\\
1103	12.7824207707477\\
1104	6.08508139240154\\
1105	2.48083868140781\\
1106	2.058866779905\\
1107	4.81658613736765\\
1108	10.6527054989141\\
1109	19.3939725905768\\
1110	27.6266960528499\\
1111	17.0141809893896\\
1112	9.16010402562127\\
1113	4.27210333675913\\
1114	2.50235751537729\\
1115	3.9047606492963\\
1116	8.44454643114801\\
1117	15.9859612066629\\
1118	26.299328069412\\
1119	20.0403717124735\\
1120	11.3576766706561\\
1121	5.62261405187482\\
1122	3.01593508625113\\
1123	3.61201687572076\\
1124	7.39434680868715\\
1125	14.248605239057\\
1126	23.9653857732663\\
1127	22.8921151800254\\
1128	13.1282255961166\\
1129	6.28763362920022\\
1130	2.56639077450192\\
1131	2.06424700096031\\
1132	4.78243514643053\\
1133	10.6185744408438\\
1134	19.3849212777421\\
1135	27.9143204501045\\
1136	17.0983464082213\\
1137	9.04905615591062\\
1138	3.98128851753373\\
1139	2.02754547172558\\
1140	3.24619334953951\\
1141	7.58251699687707\\
1142	14.9168979653821\\
1143	25.0249433684611\\
1144	22.5942416254486\\
1145	13.3519201261597\\
1146	6.96896677415902\\
1147	3.63941053043072\\
1148	3.46323021409857\\
1149	6.45259086574028\\
1150	12.5144630551739\\
1151	21.4755075383749\\
1152	26.1144447110068\\
1153	15.6999562448278\\
1154	8.11365980376005\\
1155	3.57310948023009\\
1156	2.22110278041123\\
1157	4.09622856710394\\
1158	9.13855013010858\\
1159	17.1973103796763\\
1160	28.0334419831755\\
1161	19.4803370369276\\
1162	10.6410219205985\\
1163	4.78037502975819\\
1164	2.04719743754279\\
1165	2.50458072561846\\
1166	6.12235971950377\\
1167	12.7751780066703\\
1168	22.2766401344489\\
1169	24.453495459347\\
1170	14.5741963558334\\
1171	7.51353495213158\\
1172	3.4738837306164\\
1173	2.57237090874104\\
1174	4.84595533998478\\
1175	10.2251372696862\\
1176	18.5555782653337\\
1177	28.0238405659832\\
1178	17.3733272070613\\
1179	9.48264003537181\\
1180	4.59252605132508\\
1181	2.8601036417583\\
1182	4.33954186711798\\
1183	8.98224378111632\\
1184	16.6439413752621\\
1185	27.1115810364906\\
1186	19.9272021894433\\
1187	10.9461526288495\\
1188	4.94804048858741\\
1189	2.10712211654094\\
1190	2.49380303657382\\
1191	6.08220589481837\\
1192	12.7484339799709\\
1193	22.2795459680898\\
1194	24.682789573129\\
1195	14.5998217166049\\
1196	7.35235832033979\\
1197	3.12864338147119\\
1198	2.04883050103229\\
1199	4.13259715779334\\
1200	9.30981733843873\\
};
\addlegendentry{10 clusters}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.0155315711403766\\
2	0.0152118064138008\\
3	0.0144520950447868\\
4	0.0140691794350047\\
5	0.0137395103836118\\
6	0.0139199550763697\\
7	0.0141559132696341\\
8	0.013904761606719\\
9	0.0140168085288931\\
10	0.0141786493601585\\
11	0.0138063609596047\\
12	0.0135319254901389\\
13	0.0138669378591861\\
14	0.0137236433453738\\
15	0.0140244445779188\\
16	0.0144012573274812\\
17	0.0142241822580202\\
18	0.0141847793127785\\
19	0.0142725332174938\\
20	0.0141178661169945\\
21	0.0145684061775165\\
22	0.014175420510414\\
23	0.0141328369186683\\
24	0.0144270734281394\\
25	0.0145546103739255\\
26	0.0147615723393669\\
27	0.0147238367448963\\
28	0.0147162626276\\
29	0.014973265199811\\
30	0.0150387451494214\\
31	0.0148285173463403\\
32	0.0147612675039469\\
33	0.0145862214725862\\
34	0.0151224053504813\\
35	0.0150539363983265\\
36	0.0152731623445921\\
37	0.0151960232496906\\
38	0.0153304047749737\\
39	0.0149008924822865\\
40	0.0150502105620365\\
41	0.0150341758326242\\
42	0.0158075866713131\\
43	0.0158782847609231\\
44	0.0155572850064763\\
45	0.0153034461743706\\
46	0.015959572821642\\
47	0.0156264396783044\\
48	0.0157032252398841\\
49	0.0154620528817018\\
50	0.0157114980576737\\
51	0.0158899304611848\\
52	0.0156821324229375\\
53	0.0161633339711098\\
54	0.0162375365672505\\
55	0.0159800748096073\\
56	0.0159759234809936\\
57	0.0161514265708448\\
58	0.016459656553582\\
59	0.0164930260234744\\
60	0.0164175023868854\\
61	0.0165447177695016\\
62	0.0162962518441358\\
63	0.0169511877180716\\
64	0.0172651151531294\\
65	0.0167333747023642\\
66	0.0169907705452912\\
67	0.0168661632651482\\
68	0.0169953709061496\\
69	0.0166822067058539\\
70	0.0173104083574183\\
71	0.0169027780890495\\
72	0.0169635583523273\\
73	0.0168090330143946\\
74	0.0171386786919373\\
75	0.017432347065364\\
76	0.0173697042550112\\
77	0.0175370310919298\\
78	0.0173709650877128\\
79	0.0177309484961642\\
80	0.0175985946533355\\
81	0.0174159399705147\\
82	0.01778913623885\\
83	0.0177032364156414\\
84	0.0175768601425382\\
85	0.0177696007540869\\
86	0.0176042192341037\\
87	0.0179218413960991\\
88	0.0175239497553285\\
89	0.0176031827508418\\
90	0.0181035162641792\\
91	0.0180628385360041\\
92	0.0179951293744859\\
93	0.0182963301630925\\
94	0.0181456541294012\\
95	0.0182993345275265\\
96	0.0183321700236483\\
97	0.0182901451258653\\
98	0.0182633352021191\\
99	0.0191439733466949\\
100	0.0187588558441663\\
101	0.0185730993508482\\
102	0.0190023774495878\\
103	0.0187470443335352\\
104	0.0187929494009077\\
105	0.0185174316338537\\
106	0.0189735474674442\\
107	0.0190204588927262\\
108	0.0190461349672733\\
109	0.0191962395260869\\
110	0.018994636101189\\
111	0.019088376280096\\
112	0.0190381842179245\\
113	0.0192075518809589\\
114	0.0194341716866045\\
115	0.0196542466140438\\
116	0.0196573996452685\\
117	0.019791079199327\\
118	0.0194484625630644\\
119	0.0196097807495769\\
120	0.0198466544185694\\
121	0.019682709529347\\
122	0.0201550413544541\\
123	0.0202627590965293\\
124	0.0198847781068171\\
125	0.0201053656240833\\
126	0.0203091754273165\\
127	0.0206146752994367\\
128	0.0204372221817894\\
129	0.0208399008696195\\
130	0.0211204713475038\\
131	0.0212248277736663\\
132	0.0211991267597181\\
133	0.0220547735771532\\
134	0.021797471129103\\
135	0.0219087955130757\\
136	0.0220450680828586\\
137	0.021924582052459\\
138	0.0223207949832759\\
139	0.0231886109531917\\
140	0.0228954200802107\\
141	0.0226791146246162\\
142	0.0227925990646708\\
143	0.0229846188649207\\
144	0.0226201304021322\\
145	0.0231111816135825\\
146	0.0232850674420104\\
147	0.0230747491998876\\
148	0.0235339029019913\\
149	0.0233885064885216\\
150	0.023319935652555\\
151	0.0240349762784371\\
152	0.0237751981025664\\
153	0.0239305441712306\\
154	0.0241738331243055\\
155	0.024476288068844\\
156	0.0246063886143409\\
157	0.024785974645074\\
158	0.0249409602745308\\
159	0.024864624135334\\
160	0.0254271955143291\\
161	0.0256204156575008\\
162	0.0259915096448993\\
163	0.0267286991102298\\
164	0.0267036197032243\\
165	0.027222049498202\\
166	0.0275209553479104\\
167	0.0279978732922825\\
168	0.0281322804121341\\
169	0.0284847860372566\\
170	0.02919849233613\\
171	0.0298979339733298\\
172	0.029680559181496\\
173	0.0300511581372434\\
174	0.0302892346736366\\
175	0.0308879947647114\\
176	0.0317595611921427\\
177	0.0324836742074026\\
178	0.0326326108280575\\
179	0.0321077879384574\\
180	0.0323786185717461\\
181	0.0326090866561998\\
182	0.0326557550072028\\
183	0.0329257925093659\\
184	0.0335168488435087\\
185	0.0337299407467358\\
186	0.0342481631416918\\
187	0.0349157323600706\\
188	0.0348550728750207\\
189	0.035024904742694\\
190	0.0352718022983699\\
191	0.0357350276953689\\
192	0.0361557815099154\\
193	0.0367312999078181\\
194	0.0372001895397422\\
195	0.0383544139134169\\
196	0.0377679022404464\\
197	0.0383286874108797\\
198	0.0390596974014712\\
199	0.0393375388992107\\
200	0.0397658729343508\\
201	0.0404716094674359\\
202	0.0415251276363076\\
203	0.0418976870728926\\
204	0.0423705619526296\\
205	0.0437978175976122\\
206	0.0443930660350169\\
207	0.0449757534919337\\
208	0.0460938858439871\\
209	0.0480230557512656\\
210	0.0488656428051039\\
211	0.0503972825220705\\
212	0.0520399877892876\\
213	0.0521146002539818\\
214	0.0506391979353925\\
215	0.0504817805719741\\
216	0.0501180728469512\\
217	0.0501490031403638\\
218	0.0503822484490017\\
219	0.0511982841256392\\
220	0.051158703341532\\
221	0.0515345676902709\\
222	0.051963965991154\\
223	0.0526264160552799\\
224	0.0529795787155212\\
225	0.0536681649433577\\
226	0.0543046927048612\\
227	0.0549990155181847\\
228	0.0556800416459247\\
229	0.0566467355197848\\
230	0.057227453730087\\
231	0.0577215167336368\\
232	0.0596807917219863\\
233	0.0596003147837464\\
234	0.0606260211370732\\
235	0.0627022637274828\\
236	0.0624213561764033\\
237	0.0633936624073502\\
238	0.0653339125869879\\
239	0.0668552221232627\\
240	0.0669746212623837\\
241	0.0702182952150219\\
242	0.0716993284670356\\
243	0.0739927190658584\\
244	0.0765362053384634\\
245	0.0753521525761505\\
246	0.073022387801981\\
247	0.0721527367131416\\
248	0.071634003705792\\
249	0.0712602249321454\\
250	0.0712031557835031\\
251	0.0709701921386136\\
252	0.0711984292839501\\
253	0.0715151025829558\\
254	0.0716381759689802\\
255	0.0718441619230147\\
256	0.0718220800084733\\
257	0.0718808418242041\\
258	0.0713923207844292\\
259	0.0716869078349009\\
260	0.071515238980344\\
261	0.0727094246366552\\
262	0.0737700998536024\\
263	0.0745659548737343\\
264	0.0759674529322301\\
265	0.0767796165289116\\
266	0.0777603024258404\\
267	0.0797369718861037\\
268	0.0815905765801086\\
269	0.0822975505571018\\
270	0.0855775439046594\\
271	0.0901202933457023\\
272	0.0895093158545377\\
273	0.0928884762565764\\
274	0.0922584499387507\\
275	0.0912511345784936\\
276	0.0888729316348882\\
277	0.0867359439237926\\
278	0.0848725760149528\\
279	0.0840235674069664\\
280	0.0831269200352613\\
281	0.0825005128387529\\
282	0.0821213122574036\\
283	0.0819450391775181\\
284	0.0813908501055585\\
285	0.0811457438816296\\
286	0.0851550783524017\\
287	0.0838021180809245\\
288	0.0830718301820538\\
289	0.0837911684760567\\
290	0.0837432490816514\\
291	0.0836352076642425\\
292	0.0846485527967746\\
293	0.0845000844419889\\
294	0.0850403584463483\\
295	0.0843576174127904\\
296	0.0850036937814953\\
297	0.0941979028114555\\
298	0.0960221280201354\\
299	0.0966922591133126\\
300	0.101194323365101\\
301	0.10135169086184\\
302	0.10194837733359\\
303	0.103368962927653\\
304	0.099841074865627\\
305	0.103212696736633\\
306	0.102402277797703\\
307	0.100244506900099\\
308	0.0999750418864258\\
309	0.0993259157088864\\
310	0.0989919931449485\\
311	0.0986363903580966\\
312	0.0984683811562548\\
313	0.0976626023916475\\
314	0.0973118593560369\\
315	0.0965825025764573\\
316	0.0963417827684621\\
317	0.0963210554485397\\
318	0.0962156361575637\\
319	0.0962158697331325\\
320	0.0963345750618878\\
321	0.0984603640999926\\
322	0.0976536050093831\\
323	0.0981025574665594\\
324	0.0978810890855789\\
325	0.0986149737277196\\
326	0.0993661417980113\\
327	0.0995888308575716\\
328	0.105018163071112\\
329	0.107470875998647\\
330	0.1102400979094\\
331	0.108875630475259\\
332	0.109951277921367\\
333	0.105884486088002\\
334	0.102757212675501\\
335	0.100600877439136\\
336	0.0986971692502151\\
337	0.0973947791868145\\
338	0.0962597342150856\\
339	0.0956244411864902\\
340	0.0949931724709651\\
341	0.0946529931022971\\
342	0.0903188825212651\\
343	0.0875591360659048\\
344	0.0900879419491872\\
345	0.074295486247192\\
346	0.0741367226851845\\
347	0.0743395363637712\\
348	0.0753981874642691\\
349	0.0738448355296266\\
350	0.0732705562222293\\
351	0.0728314911512341\\
352	0.0730808659228438\\
353	0.0752892027906978\\
354	0.0832877597745003\\
355	0.0889872200713009\\
356	0.0742974191057659\\
357	0.0777554821263551\\
358	0.0835065644892602\\
359	0.0840118100403193\\
360	0.0824561344975548\\
361	0.0801680547445364\\
362	0.0806230012175194\\
363	0.0804036299659134\\
364	0.0820118046001171\\
365	0.0799725413496971\\
366	0.0623635916408832\\
367	0.0641399887602476\\
368	0.0635227719423149\\
369	0.0738657009070415\\
370	0.0716727552046467\\
371	0.0723389838737096\\
372	0.0688852842905328\\
373	0.0705859653876608\\
374	0.0694850108672562\\
375	0.0703021628271137\\
376	0.071704921260822\\
377	0.0697292645802428\\
378	0.0702385737440959\\
379	0.0689061382690834\\
380	0.0694828906877716\\
381	0.0712056977481708\\
382	0.0680759866958413\\
383	0.070871980404224\\
384	0.0711978268251222\\
385	0.0703780185127187\\
386	0.0700142870383731\\
387	0.0834427666089728\\
388	0.0711208496352711\\
389	0.0697622048190291\\
390	0.0689956236289806\\
391	0.0635215237406245\\
392	0.0632124035900616\\
393	0.0623059501373606\\
394	0.0574779934031111\\
395	0.0565132546270071\\
396	0.056202994459454\\
397	0.0559750543864231\\
398	0.0622408663272945\\
399	0.0625800307145227\\
400	0.0603898230977775\\
401	0.0597641320305483\\
402	0.0662702985378588\\
403	0.0650028984409549\\
404	0.0649494806729742\\
405	0.0644553492399157\\
406	0.0633877022113472\\
407	0.0617658119581197\\
408	0.0612193781694815\\
409	0.0619679032267796\\
410	0.061466715377239\\
411	0.0613078363682902\\
412	0.0651652289706505\\
413	0.0657618231455678\\
414	0.0667803913236139\\
415	0.0678852926936118\\
416	0.0740357412764766\\
417	0.0718371915312276\\
418	0.0232713726226843\\
419	0.0229137151808627\\
420	0.0228538932680544\\
421	0.0232418873350112\\
422	0.0228335777180795\\
423	0.022746845490471\\
424	0.0233080489195453\\
425	0.0544053685851078\\
426	0.0539955276480987\\
427	0.0551449183970619\\
428	0.0535600654548895\\
429	0.0530778308659673\\
430	0.0530478854697112\\
431	0.0536376595433218\\
432	0.0531404944537836\\
433	0.0526482721294354\\
434	0.0519621328665175\\
435	0.0516537538147208\\
436	0.0510428049800582\\
437	0.050874521628977\\
438	0.0516658472303315\\
439	0.0497590001489208\\
440	0.0490677316698435\\
441	0.0448391064213287\\
442	0.0447740882955242\\
443	0.0428213604875314\\
444	0.0434679053722147\\
445	0.0450273263607067\\
446	0.0439157816975386\\
447	0.040322950857616\\
448	0.0394516246126654\\
449	0.0390507176904343\\
450	0.0380609965152911\\
451	0.0383754157978953\\
452	0.0384421595286847\\
453	0.0390770292741053\\
454	0.0389825361173367\\
455	0.0388647374841781\\
456	0.0395149709017065\\
457	0.0396584219694894\\
458	0.0344518766500854\\
459	0.0350538953574585\\
460	0.0359605227890838\\
461	0.035360309909551\\
462	0.0349367497858955\\
463	0.0355863737742971\\
464	0.0355570962948508\\
465	0.0349878350172076\\
466	0.0352929575244781\\
467	0.0369084832298816\\
468	0.0375723367970385\\
469	0.0362844444275354\\
470	0.0360991985807795\\
471	0.036231033138976\\
472	0.0370860623939291\\
473	0.0362762865029155\\
474	0.0363759392473436\\
475	0.0354684363780004\\
476	0.0338476158775146\\
477	0.032514539438476\\
478	0.0327198450064355\\
479	0.031418426453534\\
480	0.0309481956720103\\
481	0.0309123074847755\\
482	0.0307842111031653\\
483	0.0305906886530309\\
484	0.0300770628912123\\
485	0.0301579045813805\\
486	0.0326213046242432\\
487	0.0320122206578758\\
488	0.0321210934011154\\
489	0.0321396347108211\\
490	0.0300731833374532\\
491	0.0302473240180406\\
492	0.0303799000045763\\
493	0.0298177497068656\\
494	0.0291951470273179\\
495	0.0297766045900622\\
496	0.0291226774222202\\
497	0.029878892699842\\
498	0.0295512922683777\\
499	0.0311063562770837\\
500	0.0314295976958136\\
501	0.032688507656359\\
502	0.0295274158196443\\
503	0.0315469158733295\\
504	0.0295360968526828\\
505	0.028446380246432\\
506	0.028191514744996\\
507	0.0280242360771972\\
508	0.0279440135613196\\
509	0.0277532834727695\\
510	0.0280670670690734\\
511	0.0284687513275649\\
512	0.0279082258915244\\
513	0.0276130536239138\\
514	0.0266398446998882\\
515	0.0273849458268535\\
516	0.0267264492904037\\
517	0.026711168610397\\
518	0.0265058942823351\\
519	0.0270697352237617\\
520	0.0268698700806271\\
521	0.0283114336187828\\
522	0.0289382485057255\\
523	0.0285543786117534\\
524	0.0281525899052121\\
525	0.0281251464307507\\
526	0.0268347622409776\\
527	0.0270998109648242\\
528	0.0274622025869385\\
529	0.0273602846227012\\
530	0.0299101164253838\\
531	0.0298908938172381\\
532	0.0304940659117763\\
533	0.029409110580144\\
534	0.0271716971637813\\
535	0.0268191370614431\\
536	0.0262547104685481\\
537	0.0264482193725078\\
538	0.0279793864574926\\
539	0.0281966038219263\\
540	0.0293319081334511\\
541	0.0285843373792739\\
542	0.0283827088847219\\
543	0.0271904947754349\\
544	0.027414886914523\\
545	0.0274117755253525\\
546	0.0282406217296775\\
547	0.0282024159253092\\
548	0.028389371487666\\
549	0.0286263431212425\\
550	0.0279508426637107\\
551	0.0283172765853318\\
552	0.0280123296596965\\
553	0.0295335691536603\\
554	0.0298338477818306\\
555	0.0300812333567855\\
556	0.0307934511956414\\
557	0.0302700166913656\\
558	0.0318829383061684\\
559	0.0315764251623812\\
560	0.0310748961756946\\
561	0.0311664044743539\\
562	0.0306129527545555\\
563	0.0299837584854956\\
564	0.0300831353783654\\
565	0.0295935465683891\\
566	0.0295135981668922\\
567	0.0294892174766136\\
568	0.0298246235251322\\
569	0.0276681466860776\\
570	0.0271150619989328\\
571	0.0270319664671672\\
572	0.0267531980126608\\
573	0.0265306680503629\\
574	0.0262085198837921\\
575	0.0271429074975713\\
576	0.0269408652377261\\
577	0.0271044300833592\\
578	0.0268392039397349\\
579	0.0263470725064234\\
580	0.0268743748118093\\
581	0.0264866551609811\\
582	0.0267873069164823\\
583	0.0288991732808125\\
584	0.0279309762728036\\
585	0.030340564553553\\
586	0.0302494205323432\\
587	0.0298602825475056\\
588	0.029917895921642\\
589	0.0300060709559518\\
590	0.029695936217531\\
591	0.0300872125448762\\
592	0.0298401685944643\\
593	0.0318610235401934\\
594	0.0316651932129596\\
595	0.0315659407814554\\
596	0.0317994405359283\\
597	0.0315822477753876\\
598	0.0312954105722101\\
599	0.030794284063096\\
600	0.0321505511151958\\
601	0.0312887870641057\\
602	0.0309876744956846\\
603	0.0301887913808504\\
604	0.0300309283173359\\
605	0.030036638446879\\
606	0.0302710520971313\\
607	0.0299667612144121\\
608	0.029196377872954\\
609	0.0289815878421964\\
610	0.0287902789189929\\
611	0.0285095762175902\\
612	0.0286575128519246\\
613	0.0283022318500635\\
614	0.0279879861288977\\
615	0.0281993269629225\\
616	0.0279461385015157\\
617	0.0273455383530039\\
618	0.0277038970868327\\
619	0.0274491730696127\\
620	0.027708401694241\\
621	0.0280330270718599\\
622	0.0287490616073814\\
623	0.0284518174967801\\
624	0.0285971665478461\\
625	0.0284761400771404\\
626	0.0305141038790559\\
627	0.0311241207511042\\
628	0.03097859167561\\
629	0.0297681249448531\\
630	0.0296346999729217\\
631	0.0287699155705464\\
632	0.0281701582037095\\
633	0.0284850047834284\\
634	0.0276454992616409\\
635	0.0281313139900526\\
636	0.0283143589118262\\
637	0.0273868777460117\\
638	0.026796461302371\\
639	0.0264723491618874\\
640	0.0260753630050702\\
641	0.0264847301768605\\
642	0.0263240815345153\\
643	0.0255850016361068\\
644	0.0256827547055096\\
645	0.0254418433012114\\
646	0.0259386569027321\\
647	0.0257354799966714\\
648	0.0256172078164087\\
649	0.0254519974705575\\
650	0.0255727944436972\\
651	0.0254777543071889\\
652	0.0255538523338475\\
653	0.025306363682391\\
654	0.0249498088178157\\
655	0.0250329999609612\\
656	0.0229846738672917\\
657	0.0226907928027198\\
658	0.0231351810869125\\
659	0.0229344906867175\\
660	0.0226608787293726\\
661	0.0225440361959169\\
662	0.0226476179246089\\
663	0.0223080586516094\\
664	0.0253798248849771\\
665	0.0225686249985726\\
666	0.0223839812958881\\
667	0.0226089196050281\\
668	0.0221906078348595\\
669	0.0242897646973691\\
670	0.0243437574922517\\
671	0.0239407054062386\\
672	0.0241771119821268\\
673	0.0241586130406749\\
674	0.0239278811531591\\
675	0.023716461877673\\
676	0.0238145242366454\\
677	0.0238220381419061\\
678	0.0237136779490726\\
679	0.0245585200916468\\
680	0.0241467532902805\\
681	0.0241419274763314\\
682	0.0245231108649606\\
683	0.0239621084119801\\
684	0.0240873566883183\\
685	0.0241359873599709\\
686	0.0239276578273882\\
687	0.0235990905370974\\
688	0.0239825694753762\\
689	0.0236289848799436\\
690	0.0237384590950423\\
691	0.0230494999381556\\
692	0.0233966541463456\\
693	0.0234737518097286\\
694	0.023082052688689\\
695	0.0227461724607162\\
696	0.0239443065121292\\
697	0.0239478394080223\\
698	0.0235939426006861\\
699	0.0237761963874192\\
700	0.0228952182223777\\
701	0.0234385903920602\\
702	0.023313642171078\\
703	0.0230237886469361\\
704	0.0232776111014464\\
705	0.023146214392628\\
706	0.0231078840105139\\
707	0.0233252671100066\\
708	0.0229647619313669\\
709	0.0231869659270831\\
710	0.023127862077306\\
711	0.0231256988478455\\
712	0.0226858411683937\\
713	0.0228769069577391\\
714	0.0226065575734442\\
715	0.0228824172065513\\
716	0.0225258017441879\\
717	0.0224998063932358\\
718	0.0228718068666102\\
719	0.0225939185078719\\
720	0.0233590000042832\\
721	0.02348607494478\\
722	0.0253050345050715\\
723	0.0247006643048628\\
724	0.0234443064368542\\
725	0.0236104211601093\\
726	0.0231568863574744\\
727	0.0227198617996609\\
728	0.0225923326711811\\
729	0.0240169608090445\\
730	0.0224881093936742\\
731	0.0225846416679492\\
732	0.0221753980186054\\
733	0.0224633620631666\\
734	0.0225673858512058\\
735	0.0224139056477332\\
736	0.0220350492767634\\
737	0.0220380458504628\\
738	0.0220778435236284\\
739	0.0227579725283355\\
740	0.0225288686533157\\
741	0.0226236369053238\\
742	0.0229839594331739\\
743	0.0228675837452001\\
744	0.0229675551896344\\
745	0.0228187905158941\\
746	0.0232254168962682\\
747	0.022667751359349\\
748	0.0235762209312281\\
749	0.0236864691544469\\
750	0.0238372636049328\\
751	0.0239990364075067\\
752	0.0238003520223252\\
753	0.0242684955323444\\
754	0.0231754771679276\\
755	0.023204596667886\\
756	0.0234610025164209\\
757	0.0236857777854561\\
758	0.023330507052754\\
759	0.0231344881650518\\
760	0.0230510775630348\\
761	0.0228788977416547\\
762	0.0225447516295917\\
763	0.0225413562906788\\
764	0.0226096523927494\\
765	0.0225373805338423\\
766	0.0230408307065654\\
767	0.022727363033909\\
768	0.0228342664893025\\
769	0.0225457377969452\\
770	0.0233826537493218\\
771	0.0231259509708562\\
772	0.023209503774832\\
773	0.0228650470717422\\
774	0.0234551898284057\\
775	0.0233602946848596\\
776	0.0231745584683303\\
777	0.0230472893610258\\
778	0.0234113185910694\\
779	0.0227221581376399\\
780	0.023036855775862\\
781	0.0225237817916952\\
782	0.0228892020459038\\
783	0.02228979044673\\
784	0.0222154396602245\\
785	0.0221608516643092\\
786	0.0221860527902698\\
787	0.0222921999784913\\
788	0.021847876906448\\
789	0.0214675664317001\\
790	0.0216544680990147\\
791	0.0215333292979006\\
792	0.0212871293391737\\
793	0.0215868722796256\\
794	0.0213536600118238\\
795	0.0211662632893217\\
796	0.0213444774885625\\
797	0.0210499072255451\\
798	0.0207346207458171\\
799	0.0205684872129125\\
800	0.0206195898004757\\
801	0.0209550555750872\\
802	0.0207257086387376\\
803	0.0202109151151146\\
804	0.0217294999542961\\
805	0.0206887669568165\\
806	0.0210134274157524\\
807	0.0211565758630124\\
808	0.0206680965231026\\
809	0.0204762516383538\\
810	0.0210141403237729\\
811	0.0205868270558386\\
812	0.0206439542084342\\
813	0.020461336662783\\
814	0.0202997788675781\\
815	0.0200742502101417\\
816	0.0200788310014342\\
817	0.0200352115392081\\
818	0.0198511048614033\\
819	0.0194310006763363\\
820	0.0193875204917042\\
821	0.0191961742084266\\
822	0.0197260411303829\\
823	0.019206813320929\\
824	0.0197215620432622\\
825	0.0190175032392206\\
826	0.0192249304772632\\
827	0.0190166263358274\\
828	0.019232562259993\\
829	0.0184580493084243\\
830	0.0190669580899119\\
831	0.0188004105844439\\
832	0.0190156378815904\\
833	0.0184047213769923\\
834	0.0185530025152061\\
835	0.0189317164683515\\
836	0.0186557271444377\\
837	0.0185432445321101\\
838	0.0191190162325093\\
839	0.0189448199046941\\
840	0.0183277554999892\\
841	0.018618410673107\\
842	0.0181957989700059\\
843	0.0185542144515718\\
844	0.0181515729499581\\
845	0.0180276843107387\\
846	0.0180211914191534\\
847	0.0176329474601276\\
848	0.0177658980221957\\
849	0.0175231951830462\\
850	0.0182668843585832\\
851	0.0174300995429145\\
852	0.0172352692249904\\
853	0.0173609031626677\\
854	0.0173989210313259\\
855	0.0172340413198091\\
856	0.0173857149475372\\
857	0.017549694469528\\
858	0.0170755409395413\\
859	0.0171445352422707\\
860	0.0174001256688171\\
861	0.0169924362377602\\
862	0.0170619635392093\\
863	0.0173839385124636\\
864	0.0167296461831158\\
865	0.0163917446544057\\
866	0.0168773697108063\\
867	0.0165689920534133\\
868	0.0168772238500114\\
869	0.0164145479058003\\
870	0.0165212641791091\\
871	0.0165531241586436\\
872	0.0160891698191587\\
873	0.0163665629139317\\
874	0.0164512749408213\\
875	0.0163340873896895\\
876	0.0158824211753379\\
877	0.0164860668530706\\
878	0.0159672848437583\\
879	0.0160490524249038\\
880	0.0160107002077774\\
881	0.0157513705721467\\
882	0.0160297067242327\\
883	0.0162282523854537\\
884	0.0160529845659305\\
885	0.0155966776073111\\
886	0.015697106568863\\
887	0.0153701577471901\\
888	0.0157457044792339\\
889	0.0156670418787047\\
890	0.015617342478805\\
891	0.0155190238115323\\
892	0.0153700361204923\\
893	0.0152320042374066\\
894	0.0154722423293109\\
895	0.0152950697913535\\
896	0.0156911674306251\\
897	0.0152593826799962\\
898	0.0156411600856566\\
899	0.0155255953680324\\
900	0.0150518758878299\\
901	0.0149663752293154\\
902	0.0152315661349527\\
903	0.0151077177048365\\
904	0.0148695646215396\\
905	0.0147404417604048\\
906	0.0145026540106904\\
907	0.01439751937653\\
908	0.0143347582531749\\
909	0.0145469740222061\\
910	0.0148216375517334\\
911	0.0146203271304714\\
912	0.0145029095500423\\
913	0.0141371488383638\\
914	0.0142515338477024\\
915	0.014442754856778\\
916	0.0147384265936196\\
917	0.0144147455511336\\
918	0.0139351150551828\\
919	0.0143307563041575\\
920	0.0142009221687999\\
921	0.0142376551990733\\
922	0.0140042033479761\\
923	0.0144076515438093\\
924	0.0138090980492467\\
925	0.0141829188111035\\
926	0.0136989846764715\\
927	0.0138160554072693\\
928	0.0137968681564874\\
929	0.014232427082012\\
930	0.0138703882571694\\
931	0.0134255596345097\\
932	0.0141260860122094\\
933	0.0140227957915912\\
934	0.0137115780820474\\
935	0.0138157384410785\\
936	0.0140287775727224\\
937	0.0135429131067818\\
938	0.013624832954107\\
939	0.013390201146012\\
940	0.0135457684105311\\
941	0.0136737625690762\\
942	0.0135880177536828\\
943	0.0135161006962177\\
944	0.0137032877984939\\
945	0.0136236831049828\\
946	0.0136664072077149\\
947	0.0138847788942798\\
948	0.0134034050216315\\
949	0.0131352012561523\\
950	0.0132299855352453\\
951	0.0129653815932421\\
952	0.01308629049646\\
953	0.0133169479648339\\
954	0.0133042522841943\\
955	0.0133922720746477\\
956	0.0135455780399072\\
957	0.0134132349490308\\
958	0.0130880598256361\\
959	0.013208963276022\\
960	0.0132272072130867\\
961	0.0130408069356382\\
962	0.0131201843041449\\
963	0.0130065435077583\\
964	0.0134402583454913\\
965	0.0129997900106474\\
966	0.0128632016130886\\
967	0.0132420279053976\\
968	0.0129083527658345\\
969	0.012938957725462\\
970	0.0130991394418382\\
971	0.0127369890460389\\
972	0.0130449273824514\\
973	0.0128540448878581\\
974	0.0123557027603908\\
975	0.01304426409197\\
976	0.0124448598521068\\
977	0.0128038022837118\\
978	0.0121328877625573\\
979	0.0128247346271365\\
980	0.0124157051004328\\
981	0.0126771110133001\\
982	0.0125391962484602\\
983	0.0123996550070179\\
984	0.012615347450537\\
985	0.012098045433029\\
986	0.0122822499126542\\
987	0.0122243514643531\\
988	0.0121866414181917\\
989	0.0124647048512869\\
990	0.0124390058597562\\
991	0.0118832562935928\\
992	0.0121270237108701\\
993	0.0122953759884438\\
994	0.0120032867611804\\
995	0.0123376688860821\\
996	0.0118773430353784\\
997	0.0121769871200814\\
998	0.0121897075342616\\
999	0.0121298829195641\\
1000	0.0120654346062536\\
1001	0.0117628156182464\\
1002	0.0121156034895664\\
1003	0.011987512732522\\
1004	0.012075786627878\\
1005	0.011694599570408\\
1006	0.0121056679414432\\
1007	0.0120593702942705\\
1008	0.0117208529603653\\
1009	0.0119600207625579\\
1010	0.0119880801392344\\
1011	0.0117163936237681\\
1012	0.0116261805470513\\
1013	0.0120441749431206\\
1014	0.0121004453826653\\
1015	0.0119705809492157\\
1016	0.0121610035413795\\
1017	0.0121368242293331\\
1018	0.0118425405431701\\
1019	0.0117349410780343\\
1020	0.0121402427899113\\
1021	0.0115627358062434\\
1022	0.0115311033790155\\
1023	0.0128474842699667\\
1024	0.012766474731092\\
1025	0.0129743725094808\\
1026	0.0128509375841615\\
1027	0.0129118381341957\\
1028	0.0127468614412957\\
1029	0.012755966940181\\
1030	0.0128568699877437\\
1031	0.0128359886533528\\
1032	0.0131302537582477\\
1033	0.0129135230630743\\
1034	0.0145710895109199\\
1035	0.0142785681484764\\
1036	0.0139978794154553\\
1037	0.0145506570101379\\
1038	0.0141766622902192\\
1039	0.0142930710079339\\
1040	0.014797289580719\\
1041	0.0148049545712019\\
1042	0.0136266569252625\\
1043	0.0137935466656986\\
1044	0.0141123815510232\\
1045	0.0151849714370701\\
1046	0.0153066842202847\\
1047	0.0152704182393422\\
1048	0.0152444493329483\\
1049	0.0147818944012913\\
1050	0.0149012571954302\\
1051	0.0149014350532498\\
1052	0.015357167769218\\
1053	0.0150004123654266\\
1054	0.0149760640728425\\
1055	0.0147956497960455\\
1056	0.0154242397478797\\
1057	0.0150203775294216\\
1058	0.0153694628512274\\
1059	0.0155414295415835\\
1060	0.0156362315110893\\
1061	0.0152475264599808\\
1062	0.0154442708547717\\
1063	0.0159145867801041\\
1064	0.0154413262249667\\
1065	0.015530929158457\\
1066	0.0157706666746519\\
1067	0.0162389996009437\\
1068	0.015587215332937\\
1069	0.0157792146851138\\
1070	0.0154768030282012\\
1071	0.0153216328746171\\
1072	0.0154317827090271\\
1073	0.0149060184828828\\
1074	0.0152238684643312\\
1075	0.0147101754440178\\
1076	0.0150540846928461\\
1077	0.0149596388576735\\
1078	0.0152244581996572\\
1079	0.0150655594804456\\
1080	0.0153607896943428\\
1081	0.0157252719431092\\
1082	0.0153320515567971\\
1083	0.0155430493954581\\
1084	0.0156109047350246\\
1085	0.0155239489204443\\
1086	0.0150649291005736\\
1087	0.0154978261139453\\
1088	0.0154378835114752\\
1089	0.0158312593200424\\
1090	0.0158344471685277\\
1091	0.0161329322583667\\
1092	0.0158693551080957\\
1093	0.015923289510878\\
1094	0.0159252771619977\\
1095	0.0163347653686419\\
1096	0.0155022466447244\\
1097	0.0158750967303831\\
1098	0.0155917637493193\\
1099	0.015792574975126\\
1100	0.0157517182960514\\
1101	0.0154737800802726\\
1102	0.0154889364630194\\
1103	0.0154817308591501\\
1104	0.0151137449946913\\
1105	0.0154301488818359\\
1106	0.0152859110853429\\
1107	0.0148847959244896\\
1108	0.0148537705460819\\
1109	0.0150164408800878\\
1110	0.0153024451924481\\
1111	0.0183561720364084\\
1112	0.0182292162586813\\
1113	0.0183173040074241\\
1114	0.0181788276915874\\
1115	0.0181109124867692\\
1116	0.0180560026620049\\
1117	0.0182505920616092\\
1118	0.0179213172805625\\
1119	0.0175141273113874\\
1120	0.0172964271252953\\
1121	0.0173782106595978\\
1122	0.0178762602093677\\
1123	0.0178374006622445\\
1124	0.0181343101999907\\
1125	0.0177952105570281\\
1126	0.0175404017591515\\
1127	0.0176570271384999\\
1128	0.0173159150469239\\
1129	0.0165689265504664\\
1130	0.0175026987457808\\
1131	0.0175703402144961\\
1132	0.0168167438270536\\
1133	0.0172219846262374\\
1134	0.0167824794470196\\
1135	0.0167772524347213\\
1136	0.0166435953117353\\
1137	0.0165049716010237\\
1138	0.0168149108318292\\
1139	0.016178447824034\\
1140	0.0165550724924293\\
1141	0.0164974805333983\\
1142	0.0165402395947166\\
1143	0.0164549879260093\\
1144	0.0166158871532126\\
1145	0.0165122098710517\\
1146	0.0165158053955059\\
1147	0.0161212037431699\\
1148	0.0161491556103303\\
1149	0.0160426428227463\\
1150	0.0162321192949331\\
1151	0.0160674210661055\\
1152	0.0161596846659684\\
1153	0.0157372230484288\\
1154	0.016280736826415\\
1155	0.015692249341113\\
1156	0.0160452867548254\\
1157	0.0153978611892942\\
1158	0.0151606194846735\\
1159	0.0160045901935168\\
1160	0.0156825057173049\\
1161	0.0153506464552993\\
1162	0.0156315162441897\\
1163	0.0156112619725431\\
1164	0.014937785904439\\
1165	0.015035056661676\\
1166	0.0147480270121673\\
1167	0.0148939578803211\\
1168	0.0152205870419237\\
1169	0.0149501623062485\\
1170	0.014584667712805\\
1171	0.0149390610264426\\
1172	0.0148442392421563\\
1173	0.0148543066406844\\
1174	0.0145743736997753\\
1175	0.0140795235183757\\
1176	0.0144608008859257\\
1177	0.0145765706315496\\
1178	0.0143526135693981\\
1179	0.0145644315164368\\
1180	0.01405698841306\\
1181	0.014037179629167\\
1182	0.014289523495954\\
1183	0.0142998814864993\\
1184	0.0143039124673704\\
1185	0.014295722185067\\
1186	0.0140305152146502\\
1187	0.0138819953257577\\
1188	0.0143597594969787\\
1189	0.0143411613695739\\
1190	0.0135677363891738\\
1191	0.01357864584756\\
1192	0.0137488970588294\\
1193	0.0137626353805062\\
1194	0.0139404821752152\\
1195	0.0139621950368767\\
1196	0.0138709926084257\\
1197	0.0134253113559558\\
1198	0.0137750633601174\\
1199	0.0132325266567184\\
1200	0.0134886836372577\\
};
\addlegendentry{2 LLE coordinates}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0.0470334934219818\\
2	0.0428248803154146\\
3	0.0442218912765651\\
4	0.0495512600235193\\
5	0.0545631086891135\\
6	0.0616338757516907\\
7	0.0690433630518223\\
8	0.0772114470842327\\
9	0.0865256195973565\\
10	0.0954373455075408\\
11	0.104859541610426\\
12	0.114534909893211\\
13	0.124837297659743\\
14	0.134825849719593\\
15	0.14477888267439\\
16	0.155430259262732\\
17	0.165389733929009\\
18	0.175576673783357\\
19	0.185397992661621\\
20	0.195302561299744\\
21	0.204626095396165\\
22	0.213789163215536\\
23	0.223047377857761\\
24	0.231132960488682\\
25	0.239097570683828\\
26	0.247377179752323\\
27	0.254834006740917\\
28	0.262802751792837\\
29	0.26978963360893\\
30	0.277366648868753\\
31	0.284473566051906\\
32	0.290995183426343\\
33	0.297823318772149\\
34	0.303477489157114\\
35	0.309305240179629\\
36	0.314783706493402\\
37	0.319946773770356\\
38	0.324488778632875\\
39	0.328805827081968\\
40	0.332898220007373\\
41	0.336168417019328\\
42	0.339509027028468\\
43	0.342161634568018\\
44	0.344759867009538\\
45	0.346299275524288\\
46	0.347973320783585\\
47	0.349507733595003\\
48	0.350099164819155\\
49	0.350818247167646\\
50	0.350751940627783\\
51	0.350772338094255\\
52	0.350041523236405\\
53	0.349167545678024\\
54	0.347915880234178\\
55	0.346521234438702\\
56	0.344618264178745\\
57	0.342480215209737\\
58	0.339446647930788\\
59	0.336640455650246\\
60	0.332501798961399\\
61	0.328422448101669\\
62	0.324291771801381\\
63	0.319464066539977\\
64	0.315150959958866\\
65	0.310048833676889\\
66	0.305450379753468\\
67	0.301146444490347\\
68	0.296784901607247\\
69	0.292926804751618\\
70	0.289102284033614\\
71	0.286319740012522\\
72	0.283067432953453\\
73	0.280715915483254\\
74	0.278910017292887\\
75	0.277638168687996\\
76	0.276739630087782\\
77	0.276617550678398\\
78	0.277344692972852\\
79	0.27805497318102\\
80	0.279696653728128\\
81	0.282584785679319\\
82	0.285452091436822\\
83	0.289356669549345\\
84	0.293934728780149\\
85	0.299656877159411\\
86	0.306120363748528\\
87	0.313652341726229\\
88	0.322099471313271\\
89	0.331315527177602\\
90	0.341765935566737\\
91	0.352000782255471\\
92	0.364059867249644\\
93	0.37544693920356\\
94	0.388992967761309\\
95	0.401739102664192\\
96	0.415275957778621\\
97	0.429191966158622\\
98	0.443684987957345\\
99	0.457312895092977\\
100	0.471115083262966\\
101	0.48492806632978\\
102	0.499245084319246\\
103	0.512914989710691\\
104	0.527561024768325\\
105	0.541805310212985\\
106	0.556185973874042\\
107	0.571174393857878\\
108	0.584956132700325\\
109	0.599778692997671\\
110	0.614502873860616\\
111	0.627761996161373\\
112	0.642015851182485\\
113	0.655777907463619\\
114	0.668042232862895\\
115	0.68000853839916\\
116	0.692196038398241\\
117	0.70300066751974\\
118	0.713962538645489\\
119	0.723517812011169\\
120	0.732674084742842\\
121	0.741247992281773\\
122	0.749361526728581\\
123	0.756868681523739\\
124	0.763283170001523\\
125	0.76960462437295\\
126	0.775565028270005\\
127	0.781133276410073\\
128	0.785998340354954\\
129	0.790336383401609\\
130	0.795230491250125\\
131	0.799306066974274\\
132	0.803402972324782\\
133	0.807641808508779\\
134	0.811617406407278\\
135	0.815388721465094\\
136	0.81897141109278\\
137	0.822162577325218\\
138	0.826055676462931\\
139	0.828832628933909\\
140	0.831335492056242\\
141	0.834754713449925\\
142	0.838474638604468\\
143	0.842358736036291\\
144	0.847352120376902\\
145	0.852345494348008\\
146	0.858739777176152\\
147	0.865215349570185\\
148	0.872427139644185\\
149	0.88031386751173\\
150	0.889568129104272\\
151	0.898645763404174\\
152	0.908549605840856\\
153	0.918627132351233\\
154	0.929114678005814\\
155	0.940208759338739\\
156	0.95153258191188\\
157	0.962618047328831\\
158	0.973714840290209\\
159	0.985296195608679\\
160	0.996526265934277\\
161	1.00780959624063\\
162	1.019125322455\\
163	1.0307120139495\\
164	1.0423152991537\\
165	1.0544766897429\\
166	1.06759203690193\\
167	1.08015631543304\\
168	1.0938811730568\\
169	1.10823722370298\\
170	1.12346101274203\\
171	1.13933980761917\\
172	1.15520647334402\\
173	1.17213283709833\\
174	1.18982541479096\\
175	1.20710153214228\\
176	1.22485032336181\\
177	1.24230007077515\\
178	1.26054671763547\\
179	1.27831229508824\\
180	1.29634915445827\\
181	1.31488662348192\\
182	1.33348391478021\\
183	1.35254485829425\\
184	1.37178611888874\\
185	1.39164196611449\\
186	1.41198191523047\\
187	1.43291085364349\\
188	1.45479460584104\\
189	1.47699718543992\\
190	1.49982630649057\\
191	1.52301656824329\\
192	1.54665692288433\\
193	1.56956887801971\\
194	1.59273588788782\\
195	1.61507003708466\\
196	1.63662517088378\\
197	1.65680227747853\\
198	1.67619265072374\\
199	1.69430794216169\\
200	1.71064246203656\\
201	1.72618890041086\\
202	1.73996366650471\\
203	1.75279456710998\\
204	1.76405456435852\\
205	1.77537622331059\\
206	1.7856600101222\\
207	1.79593829189654\\
208	1.80690764880773\\
209	1.81751931973962\\
210	1.82834002207297\\
211	1.83971038282057\\
212	1.85138058403759\\
213	1.86282185305532\\
214	1.87554806037303\\
215	1.88886191368403\\
216	1.9022510376977\\
217	1.91574318047927\\
218	1.92979088296473\\
219	1.94334813951968\\
220	1.956810891807\\
221	1.97037475088593\\
222	1.98402059649914\\
223	1.99818381586984\\
224	2.01352206855878\\
225	2.03016581792117\\
226	2.0479203975404\\
227	2.06761769678526\\
228	2.08878786097039\\
229	2.11159255916294\\
230	2.13599209306588\\
231	2.16218269144202\\
232	2.18733786208507\\
233	2.21293411585625\\
234	2.23762655969925\\
235	2.26085213686917\\
236	2.28208703911682\\
237	2.30155601281015\\
238	2.31834371343423\\
239	2.3320516346691\\
240	2.34376300681971\\
241	2.35272399093302\\
242	2.35974669808869\\
243	2.36453482261637\\
244	2.3666887655302\\
245	2.36832631339202\\
246	2.37022958547876\\
247	2.37223127009707\\
248	2.3753503768897\\
249	2.37974100282299\\
250	2.38512805259012\\
251	2.3919645079347\\
252	2.39919146549072\\
253	2.40748427496731\\
254	2.41523133505472\\
255	2.42197284095925\\
256	2.42835798090911\\
257	2.43259825820581\\
258	2.43563069287293\\
259	2.43707410154597\\
260	2.43764629429542\\
261	2.43799191187926\\
262	2.437930794112\\
263	2.43838527364429\\
264	2.44033110591784\\
265	2.4436934776725\\
266	2.44902526008194\\
267	2.4559489760456\\
268	2.46360008923289\\
269	2.47213393668725\\
270	2.48067630160465\\
271	2.48619081243398\\
272	2.4911928909053\\
273	2.4923288278439\\
274	2.49103218959681\\
275	2.48697653957419\\
276	2.48071471873332\\
277	2.47337961468228\\
278	2.46486605891001\\
279	2.45667411403743\\
280	2.4484580467646\\
281	2.44087691196544\\
282	2.43351628652371\\
283	2.42743937887836\\
284	2.42282536385589\\
285	2.41865716607957\\
286	2.41635114224344\\
287	2.41596359024782\\
288	2.41630754923169\\
289	2.41889724627314\\
290	2.42350399983889\\
291	2.42954816102633\\
292	2.43659679224093\\
293	2.44523711227341\\
294	2.45446555463832\\
295	2.46456924544424\\
296	2.47489304367505\\
297	2.48601854971518\\
298	2.49611449034276\\
299	2.50706646106376\\
300	2.51741569711301\\
301	2.52644762121015\\
302	2.53547807277809\\
303	2.54278985300619\\
304	2.54861958725074\\
305	2.55324363471496\\
306	2.55550982405867\\
307	2.5555306813081\\
308	2.55213509232986\\
309	2.54517508170332\\
310	2.53599573623725\\
311	2.52416352445185\\
312	2.51076638769667\\
313	2.49674426462551\\
314	2.48390476567498\\
315	2.47192493358145\\
316	2.46197961042944\\
317	2.45388173447061\\
318	2.4482027504552\\
319	2.44347580813589\\
320	2.4401277015179\\
321	2.43850075029388\\
322	2.43735558418919\\
323	2.43759559975385\\
324	2.43961107228466\\
325	2.44341612932221\\
326	2.44944095478288\\
327	2.45973982868984\\
328	2.47332777282933\\
329	2.48980626422503\\
330	2.50735673518518\\
331	2.52771224469914\\
332	2.54731579075906\\
333	2.56574348060412\\
334	2.58220621058496\\
335	2.59543935464666\\
336	2.60498925806453\\
337	2.61166730028584\\
338	2.61605455963231\\
339	2.61798213113129\\
340	2.61904191025165\\
341	2.61857649929158\\
342	2.61692395013661\\
343	2.61324895176905\\
344	2.60640348679493\\
345	2.59709913864989\\
346	2.58510228991675\\
347	2.57122380176377\\
348	2.55586586481906\\
349	2.54111252653331\\
350	2.52794699646799\\
351	2.51802298901466\\
352	2.51038652911335\\
353	2.50515547175792\\
354	2.5011642981696\\
355	2.49826820022391\\
356	2.49630610139982\\
357	2.49250545923777\\
358	2.48835318248403\\
359	2.48454725227548\\
360	2.48298272767996\\
361	2.48404701255494\\
362	2.49097372227389\\
363	2.50281446473801\\
364	2.52133614774139\\
365	2.54254226019719\\
366	2.5666829486802\\
367	2.58900954987741\\
368	2.60911249061556\\
369	2.62359722697935\\
370	2.63147013493665\\
371	2.63177652370889\\
372	2.6260524193436\\
373	2.61505810595806\\
374	2.60056138173358\\
375	2.58435706228778\\
376	2.56693428033564\\
377	2.54867189003273\\
378	2.53023991575406\\
379	2.51115748203203\\
380	2.49118826935838\\
381	2.46995122214529\\
382	2.45017265858087\\
383	2.43137250623652\\
384	2.41542100335819\\
385	2.40373436426022\\
386	2.39543828136442\\
387	2.38796321213761\\
388	2.38014909273982\\
389	2.37354590933408\\
390	2.36690407023235\\
391	2.36192311159103\\
392	2.35898845468627\\
393	2.35848422696819\\
394	2.36247605353968\\
395	2.3714604852155\\
396	2.38402427527428\\
397	2.40066235350679\\
398	2.42000539681585\\
399	2.43969632921714\\
400	2.45718434911339\\
401	2.47109375811993\\
402	2.48021648166803\\
403	2.4813189310667\\
404	2.47614482652562\\
405	2.46460317207237\\
406	2.44736505704321\\
407	2.4273055671692\\
408	2.40668686490999\\
409	2.38737862683799\\
410	2.37025643894565\\
411	2.35630730086596\\
412	2.34409877395342\\
413	2.33296035334575\\
414	2.32325820226317\\
415	2.31554751922953\\
416	2.30393796238251\\
417	2.29059525490842\\
418	2.27803657590824\\
419	2.26669833778662\\
420	2.25434584480741\\
421	2.24173742334516\\
422	2.22869154394474\\
423	2.21536836565854\\
424	2.20296397262376\\
425	2.19216316354505\\
426	2.1855598464287\\
427	2.18227123911357\\
428	2.1840859876556\\
429	2.19042926458155\\
430	2.20167935474754\\
431	2.21337104297112\\
432	2.22497382488056\\
433	2.23464458647557\\
434	2.24018016556655\\
435	2.24172821910878\\
436	2.23762270348048\\
437	2.22850068997092\\
438	2.21498265332777\\
439	2.19873464170406\\
440	2.18026929845712\\
441	2.15899787407778\\
442	2.13820950783355\\
443	2.11696334055783\\
444	2.09674782171528\\
445	2.07515811602478\\
446	2.05474898368883\\
447	2.03595206935627\\
448	2.02140805027738\\
449	2.01025862465031\\
450	2.00244985986604\\
451	1.99687070354756\\
452	1.99266922833811\\
453	1.98939243557643\\
454	1.98412057230632\\
455	1.98055619595378\\
456	1.97725107374741\\
457	1.9758044775248\\
458	1.97656636772098\\
459	1.98136097791126\\
460	1.98672377736508\\
461	1.99383475002291\\
462	2.00058600990982\\
463	2.00658508417955\\
464	2.00959929878129\\
465	2.01008737886824\\
466	2.00939787218747\\
467	2.00652840180963\\
468	2.00251130790521\\
469	1.99734672215175\\
470	1.99336027138931\\
471	1.98950500702954\\
472	1.9823561589129\\
473	1.97458896385867\\
474	1.9651608396742\\
475	1.95373511895572\\
476	1.94247287931171\\
477	1.93307701094677\\
478	1.9269740507092\\
479	1.92283582937344\\
480	1.91970030015646\\
481	1.9162736161679\\
482	1.91177653138834\\
483	1.90446333413451\\
484	1.89407594630278\\
485	1.88220265541524\\
486	1.86849603287772\\
487	1.85592829056841\\
488	1.84649986975526\\
489	1.83973013653219\\
490	1.83795626909088\\
491	1.83866772506618\\
492	1.84231849314222\\
493	1.8463162370422\\
494	1.85122152475819\\
495	1.85525508579667\\
496	1.85943611923552\\
497	1.86311214174733\\
498	1.86726842428384\\
499	1.87113587440052\\
500	1.87472256460065\\
501	1.87533254707685\\
502	1.87523198257889\\
503	1.86550904967235\\
504	1.85021541476658\\
505	1.83306408602924\\
506	1.81636878798471\\
507	1.80134225116788\\
508	1.78963016883445\\
509	1.78283008120042\\
510	1.78092016066544\\
511	1.78147886672905\\
512	1.78457556566626\\
513	1.78693810247424\\
514	1.78881276231833\\
515	1.78983381023855\\
516	1.78909610405648\\
517	1.78839753327328\\
518	1.7876282298473\\
519	1.7878126027906\\
520	1.78927772008502\\
521	1.79084365452975\\
522	1.79215230695768\\
523	1.78974112704863\\
524	1.78683827387967\\
525	1.7822626440114\\
526	1.77733727160926\\
527	1.77349381488156\\
528	1.77397650197443\\
529	1.77656370332382\\
530	1.78265119582718\\
531	1.79024222218039\\
532	1.79587809402045\\
533	1.79860521170033\\
534	1.79934245464693\\
535	1.79826791122677\\
536	1.79734937481579\\
537	1.79514764364359\\
538	1.7948212817985\\
539	1.7966750145234\\
540	1.79799449505746\\
541	1.80051909619814\\
542	1.80082442239845\\
543	1.79924416856131\\
544	1.79410290594731\\
545	1.78646699325617\\
546	1.77627798078118\\
547	1.76616445782216\\
548	1.75787956267155\\
549	1.75092523487446\\
550	1.74817033574475\\
551	1.74806479423097\\
552	1.74914402046533\\
553	1.74987621122965\\
554	1.75167651241399\\
555	1.75342037900234\\
556	1.75709172746529\\
557	1.76131518496607\\
558	1.76625586571384\\
559	1.77493485873026\\
560	1.78420234358435\\
561	1.79120858752431\\
562	1.79446194188514\\
563	1.79492394376526\\
564	1.79101486917018\\
565	1.78387859708153\\
566	1.7751558318399\\
567	1.76734333177372\\
568	1.76123657507276\\
569	1.75795341849145\\
570	1.75802661936071\\
571	1.76060599685535\\
572	1.76524940490469\\
573	1.76855961606362\\
574	1.77201145086085\\
575	1.77422628434954\\
576	1.77558736177724\\
577	1.77497713894409\\
578	1.77502579027203\\
579	1.77528512002707\\
580	1.77630650102613\\
581	1.77665124478226\\
582	1.77529046450372\\
583	1.77016155848578\\
584	1.76304075602677\\
585	1.7554139192046\\
586	1.7470520153164\\
587	1.74182786050579\\
588	1.74183884107597\\
589	1.74450376065473\\
590	1.75087015451261\\
591	1.7586162957002\\
592	1.76762197418403\\
593	1.77540255699235\\
594	1.78253476829558\\
595	1.78830995863662\\
596	1.79212433935015\\
597	1.7944468577057\\
598	1.79724885427358\\
599	1.79932930489922\\
600	1.80197779929981\\
601	1.8032710504884\\
602	1.80278364009374\\
603	1.79908224094858\\
604	1.79308821158128\\
605	1.78446885110275\\
606	1.77538860097701\\
607	1.76672870037974\\
608	1.76046020594467\\
609	1.75741887407328\\
610	1.75733131665385\\
611	1.75819284585972\\
612	1.75975370446913\\
613	1.75998154915489\\
614	1.7613580931515\\
615	1.76262975903467\\
616	1.7651822416371\\
617	1.7691874342529\\
618	1.77414923783754\\
619	1.78216168810091\\
620	1.78797245536689\\
621	1.7937211699441\\
622	1.7981015392391\\
623	1.79995608842622\\
624	1.79877838004176\\
625	1.79525061795992\\
626	1.79005375443887\\
627	1.78556812955145\\
628	1.78245916873463\\
629	1.78172557984788\\
630	1.78317914368334\\
631	1.78568827280399\\
632	1.7891750368832\\
633	1.79188235270893\\
634	1.79376036086679\\
635	1.79415323497942\\
636	1.79484811431758\\
637	1.79523712071555\\
638	1.79568644952952\\
639	1.79778851016766\\
640	1.79804376077516\\
641	1.79703566852636\\
642	1.79228590401999\\
643	1.78500727173222\\
644	1.77570996568127\\
645	1.76652629051946\\
646	1.75789307360176\\
647	1.7545122928092\\
648	1.75357275528197\\
649	1.75649956320846\\
650	1.76248465791539\\
651	1.77065437848482\\
652	1.7803048487368\\
653	1.78946474638866\\
654	1.79755948046556\\
655	1.80393913970847\\
656	1.80753896661007\\
657	1.81109876714054\\
658	1.8136545927783\\
659	1.81613856238351\\
660	1.81732773786877\\
661	1.81614348329744\\
662	1.81269733098722\\
663	1.8059298629473\\
664	1.79810993831533\\
665	1.78955867348436\\
666	1.78138318091859\\
667	1.77695344287999\\
668	1.77459085406177\\
669	1.77552968189656\\
670	1.7772814224673\\
671	1.77944522217523\\
672	1.77971166495992\\
673	1.78110828698283\\
674	1.78168237364935\\
675	1.78280309851845\\
676	1.78533259087173\\
677	1.78888412965959\\
678	1.79321489824235\\
679	1.79754323520196\\
680	1.80282085068459\\
681	1.80756085372766\\
682	1.80995041488745\\
683	1.80981509362381\\
684	1.8076538500662\\
685	1.80405535692931\\
686	1.8007406234494\\
687	1.79829200453311\\
688	1.79807877727037\\
689	1.79872256196029\\
690	1.80133938214769\\
691	1.80445912496304\\
692	1.80702428528168\\
693	1.80808280208863\\
694	1.80910459610142\\
695	1.81014633477053\\
696	1.81031432928262\\
697	1.81255858552657\\
698	1.81496490844297\\
699	1.81538027404656\\
700	1.81480681424179\\
701	1.81031883501388\\
702	1.80254875778663\\
703	1.7932504333282\\
704	1.78302595799559\\
705	1.77344504715248\\
706	1.76730639287129\\
707	1.76467793020781\\
708	1.76569238639477\\
709	1.77067485496985\\
710	1.77808665603062\\
711	1.78759624945\\
712	1.79645692896592\\
713	1.80513234730698\\
714	1.811700302002\\
715	1.81631891105717\\
716	1.81944445592908\\
717	1.82274014350322\\
718	1.82504122220472\\
719	1.82602318104045\\
720	1.82446461250099\\
721	1.82018705198734\\
722	1.81353135988494\\
723	1.80555805466073\\
724	1.79750836732774\\
725	1.79078772056832\\
726	1.7873299021667\\
727	1.78614082230672\\
728	1.78818187020636\\
729	1.79052532734089\\
730	1.7930363286842\\
731	1.79399354420994\\
732	1.79478041046677\\
733	1.79542040384526\\
734	1.79528127120245\\
735	1.7977539843538\\
736	1.7990740714925\\
737	1.80196675307689\\
738	1.80573029594389\\
739	1.81016427293668\\
740	1.81396184627028\\
741	1.81649333628861\\
742	1.81593506339322\\
743	1.81450146434686\\
744	1.81156578468464\\
745	1.80775164742172\\
746	1.80690265341904\\
747	1.80614681889186\\
748	1.8076659271704\\
749	1.81064753396495\\
750	1.81370093698509\\
751	1.81594680393673\\
752	1.81664380597917\\
753	1.81742000367793\\
754	1.81890492525623\\
755	1.82004035526109\\
756	1.82297756352163\\
757	1.82564689187112\\
758	1.82661937309312\\
759	1.82567451248591\\
760	1.8203238309826\\
761	1.8125346724435\\
762	1.80252132346681\\
763	1.7917159541293\\
764	1.7815314552666\\
765	1.77491170218378\\
766	1.77157168823649\\
767	1.77229727231491\\
768	1.77675903955566\\
769	1.78455974263867\\
770	1.79331385351171\\
771	1.80178952650365\\
772	1.81055896041264\\
773	1.81681613584484\\
774	1.82104460347064\\
775	1.82463790140695\\
776	1.82781766573057\\
777	1.83014795436106\\
778	1.83042096779542\\
779	1.82871725639073\\
780	1.82380385615226\\
781	1.81669788688498\\
782	1.80929072398905\\
783	1.80131856035663\\
784	1.79511594723931\\
785	1.79293841543812\\
786	1.79391633102731\\
787	1.79575701101173\\
788	1.79924055105511\\
789	1.80125295706353\\
790	1.80225642627047\\
791	1.80282894507444\\
792	1.80329495982673\\
793	1.8032039704812\\
794	1.80400593981224\\
795	1.8057543683342\\
796	1.80740622818472\\
797	1.81073054756131\\
798	1.81472023103146\\
799	1.81873346992851\\
800	1.81994219516725\\
801	1.81915922376236\\
802	1.81707696980927\\
803	1.81446988540704\\
804	1.81193023117766\\
805	1.8105095352153\\
806	1.81070792451477\\
807	1.81274981098852\\
808	1.81622502859934\\
809	1.817819848423\\
810	1.82070497074236\\
811	1.82157266170449\\
812	1.82282256103502\\
813	1.82398328170315\\
814	1.82605419173561\\
815	1.82918189551216\\
816	1.83183717340169\\
817	1.83345900867192\\
818	1.8309008588609\\
819	1.82509330969134\\
820	1.81687864623049\\
821	1.80569466064081\\
822	1.79592923608548\\
823	1.78482956389539\\
824	1.77910747709392\\
825	1.7755242019882\\
826	1.77636472823773\\
827	1.78066387628023\\
828	1.78921476063118\\
829	1.7972534970591\\
830	1.80657163748312\\
831	1.81397048553182\\
832	1.82032459463426\\
833	1.82448969756056\\
834	1.82801341275973\\
835	1.83082864582404\\
836	1.83280670259379\\
837	1.83311087335372\\
838	1.83017777862911\\
839	1.82521521389391\\
840	1.817431871204\\
841	1.81004156292283\\
842	1.80247621838278\\
843	1.79812278151243\\
844	1.79660019464951\\
845	1.79801348573372\\
846	1.80083890656675\\
847	1.80403344559647\\
848	1.80581583075135\\
849	1.80696073828161\\
850	1.80704189051288\\
851	1.80775284696704\\
852	1.80710090503404\\
853	1.8076828109006\\
854	1.80849241573486\\
855	1.81045082547602\\
856	1.81344119607571\\
857	1.81839081081811\\
858	1.8203573867242\\
859	1.82152671653062\\
860	1.8205878849132\\
861	1.81847720132766\\
862	1.81575560343585\\
863	1.8134224710505\\
864	1.81239066357729\\
865	1.81312984415088\\
866	1.81595712951048\\
867	1.8189557191565\\
868	1.82111573718985\\
869	1.82300436067521\\
870	1.82427052437171\\
871	1.82605639973126\\
872	1.8270196178488\\
873	1.82942704020248\\
874	1.832674620637\\
875	1.83550953873722\\
876	1.83566115841565\\
877	1.8329483790026\\
878	1.82657378358456\\
879	1.81746048170906\\
880	1.80611721744595\\
881	1.79622982257181\\
882	1.78536005356501\\
883	1.78023868270161\\
884	1.77739443263193\\
885	1.77892785949507\\
886	1.78413588294815\\
887	1.79222009599169\\
888	1.80103796250596\\
889	1.80946634834284\\
890	1.81739540052929\\
891	1.8221517832826\\
892	1.82681295155037\\
893	1.83008461304736\\
894	1.83285513147992\\
895	1.83446213507569\\
896	1.83406291185304\\
897	1.8300376835908\\
898	1.82477798943646\\
899	1.81688867881906\\
900	1.80949207769391\\
901	1.80241512923715\\
902	1.79909865003034\\
903	1.79833809463616\\
904	1.80074973981747\\
905	1.80338867987011\\
906	1.80753016291281\\
907	1.80810038487233\\
908	1.8094543165067\\
909	1.80935555095742\\
910	1.80911739238342\\
911	1.80934010353464\\
912	1.80941130205062\\
913	1.81082657026139\\
914	1.81273080569333\\
915	1.81597723546444\\
916	1.81969406305244\\
917	1.82203019893907\\
918	1.82277157793974\\
919	1.82105114186114\\
920	1.81865551321229\\
921	1.81584657077789\\
922	1.81410102995802\\
923	1.81379672626809\\
924	1.8150432728\\
925	1.81809161182166\\
926	1.82041225149916\\
927	1.82316470585937\\
928	1.82450615608929\\
929	1.82545546871503\\
930	1.82754153970009\\
931	1.82872400137872\\
932	1.83183174678361\\
933	1.83522086376299\\
934	1.83687611977729\\
935	1.83705512805086\\
936	1.83320860633338\\
937	1.82607978907318\\
938	1.81629810729658\\
939	1.80504014505035\\
940	1.79448515263607\\
941	1.78478921046015\\
942	1.77972276843808\\
943	1.77842918838394\\
944	1.78044699097493\\
945	1.78682160702223\\
946	1.79522305950579\\
947	1.80349107991541\\
948	1.81247869601747\\
949	1.81959676208163\\
950	1.82437733286978\\
951	1.82794139398574\\
952	1.83152130728892\\
953	1.83395409931658\\
954	1.83469238125525\\
955	1.83420548307533\\
956	1.8299662226356\\
957	1.82298356841886\\
958	1.81551675654321\\
959	1.80801007893726\\
960	1.80207073691115\\
961	1.79919006151363\\
962	1.79988822279436\\
963	1.80209836353962\\
964	1.80537199537257\\
965	1.80865205041333\\
966	1.80946676043385\\
967	1.81074340690409\\
968	1.81030242830598\\
969	1.80985444827784\\
970	1.81006187105064\\
971	1.8108154436893\\
972	1.81168027041991\\
973	1.81375515257263\\
974	1.81716530826009\\
975	1.82112367683142\\
976	1.82309872131069\\
977	1.82260857423233\\
978	1.82073901045038\\
979	1.81862377685733\\
980	1.81563342517434\\
981	1.81440368944103\\
982	1.81434884894603\\
983	1.81648925355289\\
984	1.81891931262089\\
985	1.82172397927265\\
986	1.82434553760702\\
987	1.82525732637044\\
988	1.82671969934615\\
989	1.82834807434518\\
990	1.82972332537821\\
991	1.83360774188619\\
992	1.83659855784203\\
993	1.83835545085239\\
994	1.83716412787069\\
995	1.83205157567246\\
996	1.82471825334373\\
997	1.81410531383527\\
998	1.80300359035137\\
999	1.79162523380228\\
1000	1.78430860033632\\
1001	1.77895632754628\\
1002	1.77905221829526\\
1003	1.78208161361973\\
1004	1.78941496985156\\
1005	1.79801736767891\\
1006	1.80627006862226\\
1007	1.8146644061673\\
1008	1.8211548648163\\
1009	1.82637482210261\\
1010	1.82845234777019\\
1011	1.83286778180993\\
1012	1.83508625484901\\
1013	1.8351990432361\\
1014	1.83325626506352\\
1015	1.82853318563865\\
1016	1.82147615702755\\
1017	1.81371148586497\\
1018	1.80641529599761\\
1019	1.80178861106453\\
1020	1.79919847422472\\
1021	1.80098796647488\\
1022	1.8036921554695\\
1023	1.80681937005318\\
1024	1.80922489233412\\
1025	1.81047802863183\\
1026	1.81126662573703\\
1027	1.81077408645399\\
1028	1.81018037609317\\
1029	1.81098854712802\\
1030	1.81103756053211\\
1031	1.81316002878587\\
1032	1.81491615220214\\
1033	1.81891535582075\\
1034	1.82194727383275\\
1035	1.82315533774347\\
1036	1.82224174713994\\
1037	1.82064444251587\\
1038	1.81813914998816\\
1039	1.81513226077298\\
1040	1.81429957623227\\
1041	1.81525073273588\\
1042	1.81729589943646\\
1043	1.8201052161659\\
1044	1.82263821931046\\
1045	1.82509364828826\\
1046	1.82595982407678\\
1047	1.82710857364088\\
1048	1.82918938607703\\
1049	1.8308824890551\\
1050	1.83495964170105\\
1051	1.83753953723128\\
1052	1.83879740716607\\
1053	1.83677955751346\\
1054	1.83106049305534\\
1055	1.8221914670301\\
1056	1.81109940494128\\
1057	1.80116815422622\\
1058	1.7894243060336\\
1059	1.78295694257554\\
1060	1.77951308568761\\
1061	1.77960043533382\\
1062	1.78409603159584\\
1063	1.79209877274118\\
1064	1.79992436430689\\
1065	1.80937054384938\\
1066	1.81601451246816\\
1067	1.8226352820712\\
1068	1.826772157971\\
1069	1.83028883644652\\
1070	1.83326343727282\\
1071	1.83510731434377\\
1072	1.83541523444919\\
1073	1.83247973237076\\
1074	1.82660428065487\\
1075	1.81994567063129\\
1076	1.81210163742217\\
1077	1.80482611341902\\
1078	1.80101536266164\\
1079	1.79964137791713\\
1080	1.80165427520706\\
1081	1.8047958067376\\
1082	1.80823765706215\\
1083	1.80967300261543\\
1084	1.8111785509156\\
1085	1.81110306711511\\
1086	1.81103834894333\\
1087	1.81049786456261\\
1088	1.81074223455044\\
1089	1.81129936556916\\
1090	1.81345395926607\\
1091	1.81611040073905\\
1092	1.81999361060171\\
1093	1.8224498972651\\
1094	1.82328591860901\\
1095	1.8222810109388\\
1096	1.81979546276783\\
1097	1.81724623585668\\
1098	1.81494097159969\\
1099	1.81397503088674\\
1100	1.81592938072238\\
1101	1.81824200322669\\
1102	1.82081651641779\\
1103	1.82368954098177\\
1104	1.82541837625344\\
1105	1.82641156967842\\
1106	1.82812218986505\\
1107	1.8295076789042\\
1108	1.83233501238389\\
1109	1.83594834416216\\
1110	1.83819842290283\\
1111	1.83807926803682\\
1112	1.83590348700118\\
1113	1.8288970858311\\
1114	1.81938898216842\\
1115	1.80837693205878\\
1116	1.79771319176818\\
1117	1.78703682707519\\
1118	1.78191952599915\\
1119	1.77912046387883\\
1120	1.78052971277211\\
1121	1.78592521140749\\
1122	1.79391345280461\\
1123	1.8028676098431\\
1124	1.81137819201188\\
1125	1.81833215414085\\
1126	1.82384845304005\\
1127	1.82799559417559\\
1128	1.83125838064031\\
1129	1.83418599864929\\
1130	1.83534243244813\\
1131	1.83510395347967\\
1132	1.83113490159958\\
1133	1.82486570029697\\
1134	1.81755188532286\\
1135	1.81040040620992\\
1136	1.80346540908601\\
1137	1.80001375170294\\
1138	1.80003732665136\\
1139	1.80310296095361\\
1140	1.80554477021175\\
1141	1.80893869820137\\
1142	1.80992414879047\\
1143	1.81199026627325\\
1144	1.81110361452983\\
1145	1.81069937691022\\
1146	1.81088685423238\\
1147	1.81108935253299\\
1148	1.8121581012476\\
1149	1.81372931425859\\
1150	1.81735323524718\\
1151	1.82062157040962\\
1152	1.82315573918964\\
1153	1.82308593931869\\
1154	1.82146990831329\\
1155	1.8191753121568\\
1156	1.81606129416404\\
1157	1.81465962276792\\
1158	1.81485232188992\\
1159	1.81647368286374\\
1160	1.81921813138122\\
1161	1.82194414363746\\
1162	1.82422107485394\\
1163	1.82538825350779\\
1164	1.82702344667759\\
1165	1.82856619860967\\
1166	1.82971057982377\\
1167	1.83382179303327\\
1168	1.83669481597282\\
1169	1.83845006947166\\
1170	1.8381899712698\\
1171	1.83420403095308\\
1172	1.82664285672523\\
1173	1.81682356432457\\
1174	1.80484825384432\\
1175	1.7947794961194\\
1176	1.78542805316951\\
1177	1.78036161200868\\
1178	1.77896797186333\\
1179	1.78208514431191\\
1180	1.78814551804612\\
1181	1.79639666394598\\
1182	1.80551300171145\\
1183	1.81315096040806\\
1184	1.82055669280615\\
1185	1.82521754267091\\
1186	1.82874761272973\\
1187	1.83199210931543\\
1188	1.83479030736398\\
1189	1.83547526281432\\
1190	1.83421577144843\\
1191	1.82991249733525\\
1192	1.82303306635391\\
1193	1.81541407431798\\
1194	1.80812710194339\\
1195	1.80200728636582\\
1196	1.80000274613516\\
1197	1.80066398609895\\
1198	1.8038053090603\\
1199	1.80627529630059\\
1200	1.80928349787058\\
};
\addlegendentry{10 POD modes}

\end{axis}
\end{tikzpicture}%

==> Figures/errorRe120.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=3.5cm,
at={(0cm,3cm)},
scale only axis,
separate axis lines,
xmin=0,
xmax=1200,
xlabel={$t$},
xtick={0,200,400,600,800,1000,1200},
xticklabels={{40},{60},{80},{100},{120},{140},{160}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={$E_{out}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	11.8373461887837\\
2	11.842729818077\\
3	11.8497514471636\\
4	11.8556254962799\\
5	11.8661295833171\\
6	11.8786363831862\\
7	11.8927357232148\\
8	11.9105210207026\\
9	11.9301029278148\\
10	11.9521862732692\\
11	11.9774019991391\\
12	12.0068250176646\\
13	12.0380681492504\\
14	12.074276721068\\
15	12.1128595461717\\
16	12.1548606842279\\
17	12.1981107677447\\
18	12.244351822153\\
19	12.2925011258417\\
20	12.3429100038769\\
21	12.395271351836\\
22	12.4478718145594\\
23	12.4996607947809\\
24	12.5526889344358\\
25	12.6008258341869\\
26	12.6519002057794\\
27	12.699161710191\\
28	12.7418036122553\\
29	12.7780633918654\\
30	12.8128169519032\\
31	12.8454723813343\\
32	12.8764029930533\\
33	12.9014893500261\\
34	12.9326639652308\\
35	12.9598737333893\\
36	12.9859051069155\\
37	13.0099259729823\\
38	13.0378121268254\\
39	13.0672490913681\\
40	13.0959707620081\\
41	13.1278715887121\\
42	13.1631155936996\\
43	13.1999234129482\\
44	13.2411255230917\\
45	13.2860000347418\\
46	13.3378020192365\\
47	13.3917395704757\\
48	13.4559831063483\\
49	13.5238332882935\\
50	13.6021454718344\\
51	13.6870859174464\\
52	13.7808749275042\\
53	13.8826719029242\\
54	13.9937043563198\\
55	14.1104947803418\\
56	14.2386825121733\\
57	14.3765851222408\\
58	14.5231384961923\\
59	14.6786086379823\\
60	14.8392624474612\\
61	15.0084416843711\\
62	15.1816359622741\\
63	15.358530081485\\
64	15.5394248666326\\
65	15.7218742909112\\
66	15.9020394374214\\
67	16.0816910587603\\
68	16.2562771252569\\
69	16.4277474653355\\
70	16.5940549070285\\
71	16.7580201313789\\
72	16.9220668026159\\
73	17.0806407651498\\
74	17.236804355041\\
75	17.3935973600751\\
76	17.5480667073895\\
77	17.700995654347\\
78	17.8540602711955\\
79	18.0057989789397\\
80	18.1637599868792\\
81	18.3274867329448\\
82	18.4929740265883\\
83	18.6637578173611\\
84	18.845371951369\\
85	19.0394031987083\\
86	19.2413195106172\\
87	19.4654084507212\\
88	19.7000463613349\\
89	19.9562969893289\\
90	20.2321140834837\\
91	20.5317157707177\\
92	20.8532226870165\\
93	21.2004173046808\\
94	21.5747056121916\\
95	21.9754332343892\\
96	22.3986040528121\\
97	22.8529219079444\\
98	23.3321045634132\\
99	23.8346758337399\\
100	24.3671393623707\\
101	24.9174984532541\\
102	25.4854216856127\\
103	26.0721382207487\\
104	26.6687206216218\\
105	27.2833422844254\\
106	27.8996939978617\\
107	28.5219947634128\\
108	29.1444654154989\\
109	29.7736662468184\\
110	30.3985810090975\\
111	31.026966318463\\
112	31.6620731260508\\
113	32.2855325101857\\
114	32.9150835761305\\
115	33.5400077176673\\
116	34.1636101279467\\
117	34.7825796609635\\
118	35.4089985144811\\
119	36.0348466899251\\
120	36.6682049208865\\
121	37.3024226555079\\
122	37.9517017631532\\
123	38.6072037127284\\
124	39.2910038759771\\
125	39.985104386781\\
126	40.7170397720757\\
127	41.478455553683\\
128	42.2843282624435\\
129	43.1223018086675\\
130	44.0145939554848\\
131	44.9551788988235\\
132	45.9502986596681\\
133	47.0100213504329\\
134	48.1336287082248\\
135	49.3175189653721\\
136	50.5652337056475\\
137	51.8765517073923\\
138	53.2433511972304\\
139	54.672196916607\\
140	56.1528433225154\\
141	57.6771416605611\\
142	59.2443668544355\\
143	60.8498846729021\\
144	62.4901020990053\\
145	64.1612596826641\\
146	65.8594866974164\\
147	67.5692703574552\\
148	69.2990573793098\\
149	71.0324038788715\\
150	72.7647053714066\\
151	74.4998652295549\\
152	76.2294335015113\\
153	77.9471961684936\\
154	76.214932907532\\
155	72.0546503803514\\
156	68.3635015941679\\
157	65.1584018292575\\
158	62.4706184773906\\
159	60.3338574851081\\
160	58.7602714039504\\
161	57.7810804827585\\
162	57.4031929087205\\
163	57.6294040145363\\
164	58.4836710785052\\
165	59.9568713838138\\
166	62.046260091283\\
167	64.7478869508673\\
168	68.0346154215946\\
169	71.9055064169384\\
170	76.3328073254693\\
171	81.2885729495196\\
172	86.7560500921236\\
173	92.6979969842969\\
174	99.0967859366909\\
175	105.899980680954\\
176	113.082098737638\\
177	120.584038108871\\
178	125.367173912494\\
179	128.016307557144\\
180	130.724244563024\\
181	131.455298829381\\
182	122.702072269138\\
183	114.000553073044\\
184	105.424473515714\\
185	97.001838606669\\
186	88.8087193973027\\
187	80.9135046187822\\
188	73.362974655923\\
189	66.2254906928595\\
190	59.5411589404291\\
191	53.3703322646099\\
192	47.7641449105797\\
193	42.7750631284577\\
194	38.4331109213196\\
195	34.7730174982217\\
196	31.8336605803131\\
197	29.6452814941867\\
198	28.2157276548814\\
199	27.5823953424122\\
200	27.767211944421\\
201	28.7760850072708\\
202	30.628648014036\\
203	33.3159953650162\\
204	36.8243102258753\\
205	41.161170320863\\
206	46.2754288374543\\
207	52.158527956569\\
208	58.7699318018301\\
209	66.0536871893921\\
210	73.9816454063054\\
211	82.4864130190115\\
212	91.5154940159675\\
213	101.0093126958\\
214	110.861967406394\\
215	121.060055001947\\
216	131.484759173186\\
217	142.099673702224\\
218	152.208116225808\\
219	142.366845580577\\
220	132.573342598045\\
221	122.923585922085\\
222	113.428991248983\\
223	104.225751132043\\
224	95.3340701068896\\
225	86.8456722647563\\
226	78.8570494503925\\
227	71.420699163865\\
228	64.6355600307609\\
229	58.5445216342972\\
230	53.220929916195\\
231	48.7266845172219\\
232	45.106157022937\\
233	42.3922659578191\\
234	40.6218803508028\\
235	39.8137182292859\\
236	39.9841086286503\\
237	41.1428416744006\\
238	43.2985094015957\\
239	46.4392843889073\\
240	50.5398342768592\\
241	55.6003994725077\\
242	61.5689698532804\\
243	68.4097730459614\\
244	76.0838913372909\\
245	84.5123712595718\\
246	93.6399790427334\\
247	103.390149112041\\
248	113.67435491696\\
249	124.408865113083\\
250	130.159400679682\\
251	124.786076527981\\
252	121.156103095033\\
253	119.430954328181\\
254	119.64036199502\\
255	121.816068642611\\
256	125.950674357663\\
257	131.990467364155\\
258	129.370697905462\\
259	120.227409625328\\
260	112.964858810761\\
261	107.749074032347\\
262	104.667650894979\\
263	103.770154267582\\
264	98.5960949659697\\
265	92.8661816396493\\
266	88.0092946476489\\
267	84.080896601297\\
268	81.1512608337441\\
269	79.2443481058008\\
270	78.3763167547052\\
271	78.581020664186\\
272	79.8552535448904\\
273	82.2096146705931\\
274	85.6055403383881\\
275	90.0387327868313\\
276	95.4730474964116\\
277	101.870024318484\\
278	92.1792234405572\\
279	83.3489914797438\\
280	76.4954977661794\\
281	71.7670213954677\\
282	69.2511281057309\\
283	68.9926782522977\\
284	70.9990794611745\\
285	75.2004800921317\\
286	81.5179593148964\\
287	80.069496153109\\
288	69.6685052639464\\
289	61.3200670425961\\
290	55.2079334923\\
291	51.5216147174552\\
292	50.3691440400343\\
293	51.8243593929553\\
294	55.8694495103348\\
295	62.4499394412877\\
296	71.4166093357576\\
297	66.4215728958957\\
298	57.674045934406\\
299	51.2854013827264\\
300	47.4003617727854\\
301	46.1145937382117\\
302	47.454226822827\\
303	51.3790857369354\\
304	57.7861548067962\\
305	66.519175388349\\
306	62.3030916705939\\
307	52.4856427534079\\
308	44.9453115368857\\
309	39.8537000243279\\
310	37.3269435318124\\
311	37.4284682650347\\
312	40.1499835847327\\
313	45.428002138722\\
314	53.1318125486679\\
315	53.4397111645537\\
316	42.7230847119705\\
317	34.2695627344987\\
318	28.2604501200986\\
319	24.8523871973369\\
320	24.1404390688072\\
321	26.1395365144432\\
322	30.8240716594047\\
323	38.1104992566744\\
324	47.8406372967804\\
325	39.2767455096872\\
326	30.3058973133521\\
327	23.9787051967588\\
328	20.5076397122051\\
329	19.9778788730881\\
330	22.4063914293969\\
331	27.7337342707264\\
332	35.8005883861495\\
333	46.408126142837\\
334	36.4321073381283\\
335	27.4459544704407\\
336	21.1330318737722\\
337	17.6730460537887\\
338	17.1422839308544\\
339	19.5630548589464\\
340	24.8603611844094\\
341	32.9080103238724\\
342	41.396134807587\\
343	30.1167640020839\\
344	21.3214107443456\\
345	15.2299938885928\\
346	12.0084545572196\\
347	11.750039039265\\
348	14.460084756282\\
349	20.0788411984601\\
350	28.4698117013559\\
351	34.6797954007343\\
352	23.9771805845806\\
353	15.8545577325792\\
354	10.5247231343232\\
355	8.17832397221738\\
356	8.88743413667473\\
357	12.6534406492345\\
358	19.3846046098117\\
359	28.8943756689929\\
360	31.066557291015\\
361	20.63639385406\\
362	13.032420096117\\
363	8.4680292663294\\
364	7.06966197050783\\
365	8.87390111916883\\
366	13.8136365270308\\
367	21.7301249728866\\
368	32.4163843941423\\
369	25.6685715622434\\
370	16.1873952590321\\
371	9.59462609398575\\
372	6.06756804120336\\
373	5.69634832092401\\
374	8.49435224852189\\
375	14.3841132702275\\
376	23.1995212935547\\
377	31.6230919224998\\
378	20.5774536222881\\
379	12.240949124848\\
380	6.85334790006179\\
381	4.57596917211417\\
382	5.49076107800723\\
383	9.58851991573486\\
384	16.7383222690811\\
385	26.7002370621281\\
386	27.3276301212076\\
387	17.0840927134235\\
388	9.70760196755541\\
389	5.44107839438244\\
390	4.41846057745521\\
391	6.68700147094317\\
392	12.1828785712824\\
393	20.7547119538219\\
394	32.1391524951651\\
395	21.7742899449858\\
396	12.7159183625113\\
397	6.76593568252811\\
398	4.07568299174916\\
399	4.71001451222606\\
400	8.62800956374544\\
401	15.7014571292344\\
402	25.7190193522039\\
403	26.5687218780015\\
404	16.4311428388039\\
405	9.27305604257486\\
406	5.2961943728171\\
407	4.62957903852744\\
408	7.29402035661154\\
409	13.2097832260331\\
410	22.1911553610488\\
411	30.9357061733474\\
412	20.1068326395634\\
413	12.1708828698379\\
414	7.37385086896787\\
415	5.85147672962549\\
416	7.65112075962992\\
417	12.6957381000752\\
418	20.8237152918124\\
419	31.7847314380509\\
420	24.1542419362149\\
421	14.8357273005278\\
422	8.66127849114051\\
423	5.80830704663582\\
424	6.36040327976177\\
425	10.2781880943308\\
426	17.4052123565216\\
427	27.5215106007334\\
428	28.3272617219385\\
429	18.0387076317794\\
430	10.8264196088712\\
431	6.89647778680109\\
432	6.35062894540366\\
433	9.18552458219464\\
434	15.3174164436191\\
435	24.5471443892395\\
436	33.6633997255031\\
437	22.7498818488594\\
438	14.8140370993405\\
439	10.098975028018\\
440	8.74162717657713\\
441	10.7495543956266\\
442	16.066255321914\\
443	24.5033075488133\\
444	35.7781557289159\\
445	25.8250690853156\\
446	17.0669317166981\\
447	11.4636030322582\\
448	9.18123165024416\\
449	10.2592374294482\\
450	14.6469571470741\\
451	22.192648466751\\
452	32.651807756099\\
453	29.5576748744944\\
454	19.6045773517588\\
455	12.839474986438\\
456	9.43616710121813\\
457	9.46978729847214\\
458	12.9130071388427\\
459	19.6320611673236\\
460	29.4111574177411\\
461	32.7689322839984\\
462	22.4414259956791\\
463	15.2618215246915\\
464	11.4305995713634\\
465	11.0560984944323\\
466	14.1361904423096\\
467	20.540901303887\\
468	30.0399411000731\\
469	34.4751556706522\\
470	24.2580803675978\\
471	17.1823648937864\\
472	13.4423397345824\\
473	13.1238983358225\\
474	16.2061039146805\\
475	22.5330744921768\\
476	31.8714585519548\\
477	36.5254677047468\\
478	25.7524259445969\\
479	18.0218610382435\\
480	13.5607579309491\\
481	12.4800642557873\\
482	14.7931026182764\\
483	20.4115376634041\\
484	29.1323887609217\\
485	39.4400957766083\\
486	27.9183803587956\\
487	19.4970302296733\\
488	14.3970302164709\\
489	12.7410323921705\\
490	14.5629257083678\\
491	19.7772843261151\\
492	28.2105283012693\\
493	39.5867781344014\\
494	31.2238931268683\\
495	22.6906389158781\\
496	17.453796604788\\
497	15.6589609849031\\
498	17.3372146515051\\
499	22.391173994416\\
500	30.6351485250191\\
501	41.7636784284085\\
502	31.4660597594236\\
503	22.8463459547012\\
504	17.4609312235723\\
505	15.445788808714\\
506	16.8076990679618\\
507	21.4667874973464\\
508	29.2334332045432\\
509	39.8593286218798\\
510	34.0216043029758\\
511	24.4640575787346\\
512	18.1450606867502\\
513	15.2344403902284\\
514	15.7954034394656\\
515	19.7814439240941\\
516	27.0355938207168\\
517	37.3223264547576\\
518	35.6466302134237\\
519	26.000766074246\\
520	19.6326877780828\\
521	16.7273123988883\\
522	17.3464113175678\\
523	21.4315865309526\\
524	28.80877057398\\
525	39.2403721355169\\
526	35.3660582573796\\
527	26.3174867813478\\
528	20.5597778619261\\
529	18.2462868305609\\
530	19.4107033756905\\
531	23.9438870472876\\
532	31.6565982640287\\
533	42.2678095229523\\
534	35.3104526119849\\
535	26.1012010158631\\
536	20.070474647297\\
537	17.3654670146948\\
538	18.0562266262849\\
539	22.1021056642729\\
540	29.343397591233\\
541	39.5613916285574\\
542	37.0723152398467\\
543	27.1997923436249\\
544	20.60031488624\\
545	17.4621273325365\\
546	17.8330973796311\\
547	21.6774784203794\\
548	28.8435541771344\\
549	39.094717953765\\
550	39.2790638471417\\
551	29.556817068015\\
552	23.1213384266391\\
553	20.1486490930649\\
554	20.702403415518\\
555	24.7067688097526\\
556	31.9994819689199\\
557	42.2970302607428\\
558	37.6458002899724\\
559	28.196785700893\\
560	21.9806600036213\\
561	19.1449499481787\\
562	19.7223745121313\\
563	23.6404478624949\\
564	30.722893363561\\
565	40.7281093399013\\
566	39.6440726842066\\
567	29.4388467182683\\
568	22.4267467831017\\
569	18.8222224975104\\
570	18.6941918350971\\
571	22.0304232393268\\
572	28.6916117767957\\
573	38.4438355412479\\
574	40.6502221759148\\
575	30.4361506742593\\
576	23.5117799017346\\
577	20.0528500988801\\
578	20.1503594156169\\
579	23.7549893713832\\
580	30.7082721697341\\
581	40.7852844284755\\
582	39.2828316365865\\
583	29.8567423464782\\
584	23.7502736533645\\
585	21.106972506387\\
586	21.9741592880257\\
587	26.2476515574075\\
588	33.7367528299376\\
589	44.1776439496817\\
590	38.1044733136728\\
591	28.7321982760916\\
592	22.5489738775856\\
593	19.7025326872929\\
594	20.2729889008438\\
595	24.2004075759929\\
596	31.3481857990925\\
597	41.4801734152485\\
598	39.5300581481855\\
599	29.5387259642338\\
600	22.8512669857149\\
601	19.6395445905896\\
602	19.9709842789868\\
603	23.7862782078785\\
604	30.9499570066055\\
605	41.2191044929686\\
606	41.3144147794234\\
607	31.5688598267568\\
608	25.1491894901321\\
609	22.2330761034618\\
610	22.8600929705754\\
611	26.9684988152224\\
612	34.3710107056106\\
613	44.7843490658408\\
614	38.7493082403495\\
615	29.4208531788325\\
616	23.3697874415054\\
617	20.721927929991\\
618	21.5044839243953\\
619	25.6407877148987\\
620	32.9350592823737\\
621	43.1563460027629\\
622	40.2293252129117\\
623	30.2300480169388\\
624	23.4675030597393\\
625	20.1331577266323\\
626	20.2990512424385\\
627	23.9324284369244\\
628	30.8904680842327\\
629	40.9305820692634\\
630	41.0233206041837\\
631	31.0695399678913\\
632	24.4489668724947\\
633	21.3262808641697\\
634	21.7825377208577\\
635	25.7568644781474\\
636	33.0761543090604\\
637	43.4925370783213\\
638	39.3164565563318\\
639	30.2316084276631\\
640	24.5148023535433\\
641	22.2967698716308\\
642	23.5907179467245\\
643	28.2963373507296\\
644	36.1989450044634\\
645	47.0275142485397\\
646	37.5702749878746\\
647	28.6050052418378\\
648	22.8762008728692\\
649	20.5202761036934\\
650	21.591128809427\\
651	26.0259122294001\\
652	33.6555786628277\\
653	44.251242807364\\
654	38.7290759250436\\
655	29.209326859437\\
656	23.0325895646756\\
657	20.3738345498922\\
658	21.2587655722731\\
659	25.639277999258\\
660	33.3422877682832\\
661	44.1028101611398\\
662	40.4460185733787\\
663	31.2096130587808\\
664	25.34617351772\\
665	23.0214018739117\\
666	24.2522947442106\\
667	28.9512155381265\\
668	36.915767484715\\
669	47.8479963591822\\
670	37.5382047487681\\
671	28.7579571771118\\
672	23.2995580526853\\
673	21.2741471748005\\
674	22.6933753880857\\
675	27.4468618737268\\
676	35.3384995237781\\
677	46.1140696496213\\
678	38.6473389170079\\
679	29.2294332821167\\
680	23.1060638688808\\
681	20.4572866594028\\
682	21.3139153540576\\
683	25.6345703345844\\
684	33.252318279754\\
685	43.9062896658345\\
686	39.4217947140748\\
687	30.0870373011252\\
688	24.136773240556\\
689	21.7314351346244\\
690	22.9138243431023\\
691	27.5956540540827\\
692	35.5909385907366\\
693	46.6294145593659\\
694	37.7335297645533\\
695	29.3084447693536\\
696	24.3006918477857\\
697	22.8121462689969\\
698	24.8400814850387\\
699	30.252102714222\\
700	38.8228601725337\\
701	47.1104295423964\\
702	35.7399441045857\\
703	27.4442852544767\\
704	22.4269083667206\\
705	20.82166334247\\
706	22.6455307224438\\
707	27.8167724253504\\
708	36.1551223301255\\
709	47.4013832739338\\
710	36.7013751328336\\
711	27.902023836155\\
712	22.4967149153255\\
713	20.6331002218825\\
714	22.3196951794839\\
715	27.4769702046078\\
716	35.915724603632\\
717	47.3365275069555\\
718	38.4915320926151\\
719	29.9860213178819\\
720	24.906566161311\\
721	23.3899454108222\\
722	25.4230435303144\\
723	30.9086928687213\\
724	39.5951706049521\\
725	46.7112625093233\\
726	35.5060574177648\\
727	27.4691970542944\\
728	22.795255168504\\
729	21.5784319952981\\
730	23.7864290685762\\
731	29.3061903109619\\
732	37.9205705966613\\
733	48.1118433232252\\
734	36.3419514335739\\
735	27.6763293073648\\
736	22.3676068773191\\
737	20.5558937526869\\
738	22.2615175312127\\
739	27.4066164623109\\
740	35.7893408892611\\
741	47.1546604720237\\
742	37.1478966807724\\
743	28.595662478991\\
744	23.4919226064853\\
745	21.9476802290346\\
746	23.9831468810054\\
747	29.4945466213778\\
748	38.2664574926126\\
749	46.519177806735\\
750	35.6343251356855\\
751	28.0091757387616\\
752	23.844965526349\\
753	23.2126717633583\\
754	26.0883942685526\\
755	32.3032758817802\\
756	41.6166257227486\\
757	44.2068078786344\\
758	33.5484436247164\\
759	26.0352868032334\\
760	21.8465043529682\\
761	21.0905224605518\\
762	23.7651989008696\\
763	29.7541493651106\\
764	38.8532128088454\\
765	45.5696799551591\\
766	34.3544702820048\\
767	26.3704766840973\\
768	21.8464051832164\\
769	20.8695981005118\\
770	23.4395132910803\\
771	29.4486730918269\\
772	38.6820529461431\\
773	47.1877848094792\\
774	36.2399128475111\\
775	28.5642644741785\\
776	24.3637809918828\\
777	23.7399298878419\\
778	26.6582201295253\\
779	32.9762572842443\\
780	42.4307919094337\\
781	43.7416497362748\\
782	33.2955133516785\\
783	26.076448306534\\
784	22.2728678510643\\
785	21.9255949845926\\
786	24.9900549191864\\
787	31.324088499165\\
788	40.6956065915414\\
789	44.9353870338675\\
790	33.916741005508\\
791	26.0788694680552\\
792	21.6523858930753\\
793	20.7439981600546\\
794	23.3444912715863\\
795	29.3454212944322\\
796	38.5297038696891\\
797	45.7344564786314\\
798	34.7648939998341\\
799	27.0659758373999\\
800	22.8581779288591\\
801	22.2404872095263\\
802	25.177938628961\\
803	31.5495336759004\\
804	41.1267794867182\\
805	43.5542766296098\\
806	33.4665479509429\\
807	26.7082952398038\\
808	23.4426315764958\\
809	23.7203376049856\\
810	27.4759362179738\\
811	34.5147650889155\\
812	44.5782163342174\\
813	41.2358506317775\\
814	31.3614886488452\\
815	24.6872755221997\\
816	21.3720986705765\\
817	21.5072976218726\\
818	25.0559671038478\\
819	31.8828949693777\\
820	41.7566350769419\\
821	42.4399462964739\\
822	32.028112161632\\
823	24.9221935198334\\
824	21.3134223018307\\
825	21.2627989934109\\
826	24.7405878916675\\
827	31.6136329331233\\
828	41.6410087487483\\
829	44.1453032078574\\
830	34.0087075114125\\
831	27.2115765528287\\
832	23.9330474811567\\
833	24.2383547647344\\
834	28.0552856704342\\
835	35.2200422042941\\
836	45.439231645559\\
837	40.7888131334934\\
838	31.1535529972334\\
839	24.8052878381673\\
840	21.8894320909979\\
841	22.4390910191347\\
842	26.3825802371383\\
843	33.5297290919457\\
844	43.6405261566709\\
845	41.8087292180757\\
846	31.5884254128081\\
847	24.6216964198272\\
848	21.1024879591046\\
849	21.1188955480582\\
850	24.6243676299411\\
851	31.4853217266521\\
852	41.4678661011778\\
853	42.6236571544835\\
854	32.4806788506873\\
855	25.6721230868556\\
856	22.3954991809155\\
857	22.7137859390436\\
858	26.5653126864933\\
859	33.8018525268831\\
860	44.1700813809038\\
861	40.6647022074559\\
862	31.4186331910763\\
863	25.5586473816059\\
864	23.2146941756557\\
865	24.4095227406906\\
866	29.0461737438242\\
867	36.9069475433256\\
868	47.7213963141837\\
869	38.3831824983498\\
870	29.3181773623723\\
871	23.5027352744807\\
872	21.0890301174028\\
873	22.1275395726132\\
874	26.5536547232613\\
875	34.2101245117128\\
876	44.8385211857765\\
877	39.4325160094796\\
878	29.8622612856861\\
879	23.653524736239\\
880	20.9738781852941\\
881	21.8586216633318\\
882	26.245793060575\\
883	33.9707400445665\\
884	44.777416726834\\
885	41.205186671319\\
886	31.9242381006842\\
887	26.039129318514\\
888	23.695224647592\\
889	24.9308079061312\\
890	29.6520164193052\\
891	37.652242316292\\
892	48.6292350686967\\
893	37.9766396013065\\
894	29.1856707998857\\
895	23.7253105168397\\
896	21.7192278400427\\
897	23.1702530284214\\
898	27.9680616729789\\
899	35.93005365598\\
900	46.7789649047069\\
901	38.8337594358454\\
902	29.4351655591261\\
903	23.3638211598585\\
904	20.7790043603363\\
905	21.7148065227644\\
906	26.1247771091653\\
907	33.8369341499771\\
908	44.591866210021\\
909	39.6645531973069\\
910	30.3772621263207\\
911	24.482282216175\\
912	22.1470060944496\\
913	23.4065490710839\\
914	28.1773453518541\\
915	36.2597490276232\\
916	47.3921392314475\\
917	37.9343307113102\\
918	29.5607910123458\\
919	24.6136579146441\\
920	23.2053633547993\\
921	25.3236958874841\\
922	30.8277613215562\\
923	39.5004837881262\\
924	47.0210321635742\\
925	35.7036560970065\\
926	27.4698278077141\\
927	22.542739608669\\
928	21.0381562622387\\
929	22.9780162378295\\
930	28.2752735167922\\
931	36.7451438310784\\
932	48.1212099270566\\
933	36.6027532600162\\
934	27.8979809340805\\
935	22.6095978114508\\
936	20.870507368673\\
937	22.6899492835671\\
938	27.9793104212433\\
939	36.5461618205398\\
940	48.1003679798899\\
941	38.4609941426278\\
942	30.0482156456784\\
943	25.0839600546564\\
944	23.6915948106145\\
945	25.8592709681485\\
946	31.466984000226\\
947	40.2843762821947\\
948	46.467053657143\\
949	35.3535516311575\\
950	27.4166026666586\\
951	22.8638086652493\\
952	21.7727162046211\\
953	24.1227549404268\\
954	29.7805095884535\\
955	38.5344361789793\\
956	47.7109602666527\\
957	36.0432419091444\\
958	27.5119044227727\\
959	22.341623858928\\
960	20.6868307629544\\
961	22.5504085187132\\
962	27.8573526432662\\
963	36.4004108642287\\
964	47.9039079042493\\
965	36.9078073406687\\
966	28.4914662249421\\
967	23.5250891168528\\
968	22.1388461647854\\
969	24.3354694370343\\
970	30.0037498298351\\
971	38.9262040933217\\
972	46.1777020698279\\
973	35.4115740025783\\
974	27.9234944092979\\
975	23.9043190970556\\
976	23.4321026144259\\
977	26.4589759553285\\
978	32.8275927632957\\
979	42.2881575346641\\
980	43.7519713408879\\
981	33.2210119471195\\
982	25.8455569002613\\
983	21.8125074892477\\
984	21.2176320807579\\
985	24.0604332153656\\
986	30.2162234456789\\
987	39.4816249674673\\
988	45.0569638549561\\
989	33.9866085275721\\
990	26.1623511086879\\
991	21.8092786359214\\
992	21.0123566210723\\
993	23.7560125568617\\
994	29.9410393726825\\
995	39.3263092428166\\
996	46.732939215929\\
997	35.9164973677279\\
998	28.4081822214229\\
999	24.3761570560188\\
1000	23.9249056383298\\
1001	27.0183899264321\\
1002	33.5027650057614\\
1003	43.1155283461444\\
1004	43.2477886343151\\
1005	32.9421156031771\\
1006	25.879219622687\\
1007	22.2423811324012\\
1008	22.0665593588322\\
1009	25.306708438336\\
1010	31.8015452209761\\
1011	41.3290422899353\\
1012	44.3471452311657\\
1013	33.4820760018502\\
1014	25.8079010845851\\
1015	21.5612971666864\\
1016	20.8357379953274\\
1017	23.6285946301712\\
1018	29.8119555928055\\
1019	39.1660982096672\\
1020	45.1660019112584\\
1021	34.3667524784659\\
1022	26.8411260623883\\
1023	22.8157568291721\\
1024	22.379855609032\\
1025	25.5059911871781\\
1026	32.058023259814\\
1027	41.7910593090732\\
1028	43.0323638478197\\
1029	33.1075133842663\\
1030	26.5217936495945\\
1031	23.435893964778\\
1032	23.9016083692149\\
1033	27.8286102832755\\
1034	35.039746811499\\
1035	45.2675436249954\\
1036	40.6803675512522\\
1037	30.9580400025548\\
1038	24.4488726712501\\
1039	21.3159586741415\\
1040	21.639209817191\\
1041	25.3708586604417\\
1042	32.3742825588954\\
1043	42.4151008940339\\
1044	41.8381552600093\\
1045	31.5955126434876\\
1046	24.666834053181\\
1047	21.2482837835952\\
1048	21.3969385965695\\
1049	25.0687433277322\\
1050	32.1222892846205\\
1051	42.3147945545218\\
1052	43.575833291984\\
1053	33.6098710919531\\
1054	26.9968581975125\\
1055	23.9088475823542\\
1056	24.4062031429777\\
1057	28.4134033458612\\
1058	35.7529868223005\\
1059	46.1385111162668\\
1060	40.220097913438\\
1061	30.7557449295458\\
1062	24.5886640878098\\
1063	21.8582097505551\\
1064	22.5928031742892\\
1065	26.7164120790534\\
1066	34.0359822325118\\
1067	44.3143421813805\\
1068	41.1785892406034\\
1069	31.1322253042512\\
1070	24.3473585168522\\
1071	21.02671630343\\
1072	21.23590392155\\
1073	24.9415858194765\\
1074	31.9852032596685\\
1075	42.1339049600358\\
1076	42.0115421125661\\
1077	32.048410843876\\
1078	25.4302904506478\\
1079	22.3485156032174\\
1080	22.8594382539025\\
1081	26.9106471135228\\
1082	34.3350394201996\\
1083	44.8710496413388\\
1084	40.104131837253\\
1085	31.0395100427983\\
1086	25.3625642377116\\
1087	23.2181247354363\\
1088	24.606808799744\\
1089	29.4232850959374\\
1090	37.4618809113065\\
1091	48.4296094416234\\
1092	37.8135778412661\\
1093	28.914962734212\\
1094	23.2862506853487\\
1095	21.0644850448731\\
1096	22.2946568474898\\
1097	26.9096982536379\\
1098	34.7444866867324\\
1099	45.5434277181891\\
1100	38.8217249481228\\
1101	29.4316837731848\\
1102	23.4252040745699\\
1103	20.9396926532133\\
1104	22.0274877807262\\
1105	26.6091984855369\\
1106	34.5217148507264\\
1107	45.4844108034536\\
1108	40.6306110604477\\
1109	31.5307148447632\\
1110	25.8347739994971\\
1111	23.6935102274968\\
1112	25.1264666417166\\
1113	30.0402749325138\\
1114	38.2138405215683\\
1115	49.1608157034289\\
1116	37.4177205867022\\
1117	28.8012576627062\\
1118	23.5287520746303\\
1119	21.718903650205\\
1120	23.360411162014\\
1121	28.346881147333\\
1122	36.4778554061613\\
1123	47.4868377470001\\
1124	38.2203402554597\\
1125	29.0054748905443\\
1126	23.1266695851424\\
1127	20.7381577847691\\
1128	21.879040048133\\
1129	26.4839789093463\\
1130	34.3801072426147\\
1131	45.3002236172298\\
1132	39.0709800597607\\
1133	29.9656821358775\\
1134	24.2690903092802\\
1135	22.1364192046142\\
1136	23.594481846042\\
1137	28.556213932413\\
1138	36.824170831885\\
1139	48.1281230536311\\
1140	37.3891250140221\\
1141	29.20293059099\\
1142	24.4507870684402\\
1143	23.2387644651218\\
1144	25.5497743825539\\
1145	31.2494318603717\\
1146	40.0896572859306\\
1147	46.305961254005\\
1148	35.1589643798339\\
1149	27.1051559420225\\
1150	22.3662563609125\\
1151	21.0551400080403\\
1152	23.1918463319693\\
1153	28.6758250046402\\
1154	37.3182507919105\\
1155	47.7415011047342\\
1156	36.0260322414922\\
1157	27.5081310927129\\
1158	22.418626089719\\
1159	20.8816297045557\\
1160	22.9013170878639\\
1161	28.3867480771241\\
1162	37.1332550808123\\
1163	48.8470543152145\\
1164	37.9043610618097\\
1165	29.6844934217134\\
1166	24.921866276254\\
1167	23.7266474699446\\
1168	26.0983636003676\\
1169	31.8900741013679\\
1170	40.8811424394924\\
1171	45.7673544772966\\
1172	34.8257599077134\\
1173	27.0737988680811\\
1174	22.713911702074\\
1175	21.8187058021933\\
1176	24.3631995630938\\
1177	30.1976622032921\\
1178	39.1176729436244\\
1179	46.9727546544554\\
1180	35.4797385106443\\
1181	27.1219558742682\\
1182	22.1540136463835\\
1183	20.6939655991637\\
1184	22.7660763623127\\
1185	28.2571504218181\\
1186	36.9842419336047\\
1187	47.7917069692086\\
1188	36.3437289114064\\
1189	28.118133950835\\
1190	23.3535991628761\\
1191	22.1732637422505\\
1192	24.5718161315912\\
1193	30.4301147453451\\
1194	39.5318363987582\\
1195	45.4933519989459\\
1196	34.9017306614599\\
1197	27.605483514179\\
1198	23.7881071051207\\
1199	23.515495358198\\
1200	26.7392505085919\\
};
\addlegendentry{10 clusters}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.34316740444299\\
2	2.34198148675925\\
3	2.34098561666795\\
4	2.33933609730844\\
5	2.33821094960821\\
6	2.33710150063557\\
7	2.33587984459408\\
8	2.3348403367341\\
9	2.33355763138415\\
10	2.33234268763486\\
11	2.33092956185598\\
12	2.32963654998576\\
13	2.32819052347203\\
14	2.32677722477481\\
15	2.32539038363231\\
16	2.32413486967513\\
17	2.32286873937187\\
18	2.32186249880055\\
19	2.320789065984\\
20	2.3202219305774\\
21	2.31953003289349\\
22	2.31914953292748\\
23	2.3185259893403\\
24	2.31812416058796\\
25	2.31713195671526\\
26	2.31660014074625\\
27	2.3156194229027\\
28	2.31440069806892\\
29	2.31217783859574\\
30	2.30992090301105\\
31	2.30760961736758\\
32	2.3049551490307\\
33	2.30218308813008\\
34	2.29956171795219\\
35	2.29697426350155\\
36	2.29398668616129\\
37	2.29079822686391\\
38	2.2878485953346\\
39	2.28501429251497\\
40	2.28211035659213\\
41	2.27924606043049\\
42	2.27642973992294\\
43	2.2734180264047\\
44	2.27054572389933\\
45	2.2673656650633\\
46	2.26438427718052\\
47	2.26091416142668\\
48	2.25809659874274\\
49	2.25471906544116\\
50	2.25144136791651\\
51	2.24791873978096\\
52	2.24425043307787\\
53	2.2404046960338\\
54	2.23635591210654\\
55	2.23205263424881\\
56	2.22827066680038\\
57	2.22524712156907\\
58	2.22269928292061\\
59	2.22090341181325\\
60	2.21875416458127\\
61	2.21749468277363\\
62	2.2163418611739\\
63	2.21522988465481\\
64	2.21445526884645\\
65	2.21351649410227\\
66	2.2121438890298\\
67	2.21109488544472\\
68	2.20918686094205\\
69	2.20667900485698\\
70	2.20327831076982\\
71	2.1996713465673\\
72	2.19625759660986\\
73	2.1922139504179\\
74	2.18793677794371\\
75	2.18348646688325\\
76	2.17885953424505\\
77	2.17408579038175\\
78	2.16877344237316\\
79	2.16309492087498\\
80	2.15775922480214\\
81	2.15225401259423\\
82	2.14660233382813\\
83	2.14067248603786\\
84	2.13481707110254\\
85	2.12849789433883\\
86	2.12229596285641\\
87	2.11621416119795\\
88	2.10974014659045\\
89	2.10289132840268\\
90	2.09615709121701\\
91	2.08968013746666\\
92	2.08266278324292\\
93	2.07661543462637\\
94	2.07017955421253\\
95	2.06485867382276\\
96	2.05801709771076\\
97	2.05329669807538\\
98	2.05077553076918\\
99	2.04486568715765\\
100	2.04299647762293\\
101	2.04149817405857\\
102	2.04248957268773\\
103	2.04164275229935\\
104	2.0371830144246\\
105	2.03819713200843\\
106	2.03686056367473\\
107	2.03488739335107\\
108	2.03169278092338\\
109	2.02653850465374\\
110	2.0216391385636\\
111	2.01623771074808\\
112	2.01263288739137\\
113	2.00666504535793\\
114	2.00110453667988\\
115	1.9970194903646\\
116	1.98918969909039\\
117	1.98297046172481\\
118	1.97518557092823\\
119	1.96775571675594\\
120	1.96254144956479\\
121	1.95532631116864\\
122	1.94748927711848\\
123	1.93922401884009\\
124	1.93036809937821\\
125	1.92159059149412\\
126	1.91396243514948\\
127	1.90600850709287\\
128	1.89907759540438\\
129	1.8913259954475\\
130	1.88199332537466\\
131	1.87377207791903\\
132	1.86652226503248\\
133	1.86445709208432\\
134	1.86136388770456\\
135	1.8595957052715\\
136	1.85824633755383\\
137	1.85690013430036\\
138	1.85678951733713\\
139	1.86134687970072\\
140	1.86246238529507\\
141	1.860676016933\\
142	1.8610765400602\\
143	1.85851474279647\\
144	1.85502909023471\\
145	1.8512936555068\\
146	1.84538680324365\\
147	1.83799503746135\\
148	1.83523544425937\\
149	1.83326634080142\\
150	1.82703031124632\\
151	1.82258336257582\\
152	1.81915742142161\\
153	1.81454069791165\\
154	1.80789078232143\\
155	1.80253010429994\\
156	1.80473856495913\\
157	1.7993387788721\\
158	1.79613417712616\\
159	1.79337489413712\\
160	1.79056727240889\\
161	1.78345771981134\\
162	1.77509878007003\\
163	1.77028799158343\\
164	1.76418687929192\\
165	1.75830293456404\\
166	1.74646675686268\\
167	1.74445262460101\\
168	1.74147549970249\\
169	1.74108520274407\\
170	1.73907899605939\\
171	1.7347439696996\\
172	1.7302908833947\\
173	1.7254764806886\\
174	1.72209821901898\\
175	1.7192763671369\\
176	1.71666710338045\\
177	1.72110737025394\\
178	1.71908450649\\
179	1.72252079092259\\
180	1.72425383447069\\
181	1.72420493405422\\
182	1.7209606553098\\
183	1.72248176084156\\
184	1.72573025116812\\
185	1.72726935236952\\
186	1.72429239326199\\
187	1.73584255135291\\
188	1.73778307714563\\
189	1.74149107482121\\
190	1.73777645826098\\
191	1.71857557209632\\
192	1.71399481766609\\
193	1.70821533009731\\
194	1.70424728070689\\
195	1.70815535595928\\
196	1.70750830949994\\
197	1.70527966118889\\
198	1.70217175129758\\
199	1.70128004452875\\
200	1.69912996145871\\
201	1.69313461324591\\
202	1.68712049019902\\
203	1.68156737600026\\
204	1.67547666905701\\
205	1.67333300699215\\
206	1.6693070596447\\
207	1.66888131649454\\
208	1.66524542693858\\
209	1.66520123196537\\
210	1.66400564087963\\
211	1.66461608970657\\
212	1.6717170570737\\
213	1.67645043004525\\
214	1.67759224034856\\
215	1.66780503696462\\
216	1.66436127343714\\
217	1.66693186367317\\
218	1.66549222741641\\
219	1.65232406809241\\
220	1.64779629138216\\
221	1.64213983224536\\
222	1.6471039450736\\
223	1.6555342004992\\
224	1.65333455039431\\
225	1.64979823206233\\
226	1.64473040962753\\
227	1.63680029582077\\
228	1.63462652187994\\
229	1.6305855717589\\
230	1.62883488317371\\
231	1.62743853619374\\
232	1.62818022621491\\
233	1.62738860899117\\
234	1.63630151150947\\
235	1.63942495741985\\
236	1.64265199910487\\
237	1.65535948367412\\
238	1.65272306673851\\
239	1.65838693459632\\
240	1.66141193735583\\
241	1.66576102632669\\
242	1.67369143810291\\
243	1.67641219119789\\
244	1.68737169762163\\
245	1.69821308126224\\
246	1.71211511319658\\
247	1.73226735459597\\
248	1.74220664705882\\
249	1.76799466918819\\
250	1.79058812854671\\
251	1.81244140228322\\
252	1.80880403974147\\
253	1.79574656454021\\
254	1.78010131297625\\
255	1.7634558432816\\
256	1.75250398160613\\
257	1.74011370154872\\
258	1.71755993010957\\
259	1.70763755217321\\
260	1.68346321723937\\
261	1.67432848212696\\
262	1.66760836536508\\
263	1.62618037035796\\
264	1.61242486035342\\
265	1.58673978529964\\
266	1.5803566379529\\
267	1.57737119260017\\
268	1.56232082410982\\
269	1.54963866691297\\
270	1.55214956806111\\
271	1.54126518801924\\
272	1.54707280068608\\
273	1.53543670340272\\
274	1.53361769858516\\
275	1.54070729206978\\
276	1.52800210305979\\
277	1.53090305142147\\
278	1.52723653137241\\
279	1.52296404191149\\
280	1.51865503311882\\
281	1.52229719836106\\
282	1.5234748094418\\
283	1.5226937562792\\
284	1.52721181789372\\
285	1.53238443137499\\
286	1.53225103008883\\
287	1.53198320332248\\
288	1.53214689799489\\
289	1.53072354843451\\
290	1.52848286354764\\
291	1.53404752807873\\
292	1.52039863435819\\
293	1.52016438636176\\
294	1.51327185652276\\
295	1.51150166319594\\
296	1.50942461720658\\
297	1.50618702101174\\
298	1.5009275277217\\
299	1.50485811816408\\
300	1.51171571017842\\
301	1.50061825604915\\
302	1.51485208827448\\
303	1.50882353152622\\
304	1.51102835327064\\
305	1.50528109095759\\
306	1.5018569790719\\
307	1.49949695525506\\
308	1.50010297278089\\
309	1.503388663646\\
310	1.50135120697881\\
311	1.50162317278445\\
312	1.50821299645099\\
313	1.51204158841426\\
314	1.51741696825512\\
315	1.51638571679348\\
316	1.52777831371462\\
317	1.53549562937109\\
318	1.54015141928719\\
319	1.5385825346231\\
320	1.54537335198263\\
321	1.55351427233969\\
322	1.55761866618621\\
323	1.5559005671119\\
324	1.57160756522122\\
325	1.57066723845783\\
326	1.56740291445673\\
327	1.57179395247507\\
328	1.56475276444804\\
329	1.56116234841021\\
330	1.55510324382317\\
331	1.54270335409476\\
332	1.5311985943685\\
333	1.52587004807108\\
334	1.50472637221021\\
335	1.49774360334588\\
336	1.48708434019354\\
337	1.47984427507877\\
338	1.47513809898497\\
339	1.47176027616723\\
340	1.4706446587811\\
341	1.47116679242588\\
342	1.47584711390204\\
343	1.48033106036996\\
344	1.48783070710236\\
345	1.49440723125048\\
346	1.50572320926784\\
347	1.51944384697526\\
348	1.53198081138784\\
349	1.54242423155211\\
350	1.55800044824044\\
351	1.61284465565958\\
352	1.62730346501643\\
353	1.63190216068185\\
354	1.64746653135731\\
355	1.65194724804482\\
356	1.67247327983111\\
357	1.69178313141454\\
358	1.68668086927373\\
359	1.66858337084594\\
360	1.6556748921348\\
361	1.63961639865117\\
362	1.62107000143341\\
363	1.60772924411034\\
364	1.59765230397922\\
365	1.5904735116856\\
366	1.57579601729153\\
367	1.57008060489766\\
368	1.5720909389214\\
369	1.55975325862306\\
370	1.53807286660907\\
371	1.54128215686603\\
372	1.55045978406914\\
373	1.55105263786752\\
374	1.55120151474513\\
375	1.55828510949832\\
376	1.56787158121582\\
377	1.58469437808888\\
378	1.59023734083598\\
379	1.60570836293321\\
380	1.6202731208173\\
381	1.6373346068622\\
382	1.64797175683113\\
383	1.66554890020553\\
384	1.68194562931301\\
385	1.68511847801047\\
386	1.69511464436597\\
387	1.69359785527473\\
388	1.68834720948399\\
389	1.68182234281195\\
390	1.66703294002255\\
391	1.6674313704711\\
392	1.68311731213159\\
393	1.66958959028337\\
394	1.63957582124476\\
395	1.6354266729708\\
396	1.62991354592453\\
397	1.72597171525628\\
398	1.73210318277077\\
399	1.73086041392455\\
400	1.73469560060937\\
401	1.71037463731708\\
402	1.72127042123743\\
403	1.79514110619537\\
404	1.76952911283431\\
405	1.79525433326084\\
406	1.80882901073495\\
407	1.88644924387855\\
408	1.92646860333219\\
409	1.9778183254408\\
410	2.02302321550466\\
411	2.10901419783998\\
412	2.09281819925947\\
413	2.17426449794183\\
414	2.08038110440489\\
415	2.06971559515048\\
416	2.05228795225198\\
417	2.0468294285668\\
418	1.96796284288608\\
419	1.9714720931821\\
420	1.98972695158072\\
421	1.99344568531972\\
422	1.95498601183562\\
423	1.91254566592564\\
424	1.90380681013682\\
425	1.8954579804138\\
426	1.90573285652497\\
427	1.90216476861286\\
428	1.91300308468713\\
429	1.92132297749036\\
430	1.93313767937374\\
431	1.9489685341174\\
432	1.94795618158608\\
433	1.96578024615867\\
434	1.98387494716309\\
435	2.00695099118871\\
436	2.03355467351547\\
437	2.06325597157256\\
438	2.08151765366089\\
439	2.11003605303732\\
440	2.15144927891313\\
441	2.15111765200425\\
442	2.16422033388602\\
443	2.17638415647331\\
444	2.19733185304717\\
445	2.21554825357825\\
446	2.23537881334964\\
447	2.251673013086\\
448	2.26875598851088\\
449	2.28298337583404\\
450	2.28683009049198\\
451	2.29611365319059\\
452	2.30324530960321\\
453	2.30845910877635\\
454	2.31008155570831\\
455	2.31149333245865\\
456	2.31325017028911\\
457	2.31250577264061\\
458	2.32659378241835\\
459	2.3268325827945\\
460	2.34350182586173\\
461	2.36211940375166\\
462	2.37874582774827\\
463	2.40030177329276\\
464	2.40474784565273\\
465	2.4483401539405\\
466	2.45091889325108\\
467	2.47567651502665\\
468	2.50069788127499\\
469	2.52658400334362\\
470	2.54741674769042\\
471	2.56662300160342\\
472	2.58909316917113\\
473	2.61181428392088\\
474	2.63879888887045\\
475	2.66330958651592\\
476	2.68413466305492\\
477	2.70561860625632\\
478	2.7057193827584\\
479	2.72403794187483\\
480	2.73782066822017\\
481	2.74508784421785\\
482	2.74903857401025\\
483	2.75071112704348\\
484	2.74591862332154\\
485	2.73914145547095\\
486	2.75504810285594\\
487	2.75318994972744\\
488	2.74204029976382\\
489	2.75084677568421\\
490	2.75933334083957\\
491	2.76787485863714\\
492	2.77824025023332\\
493	2.7969349144816\\
494	2.80134609186094\\
495	2.81698925553912\\
496	2.83329339964477\\
497	2.84924826092813\\
498	2.86584916649119\\
499	2.88288598200895\\
500	2.90060397346555\\
501	2.9257151910999\\
502	2.93492707121252\\
503	2.95597369478331\\
504	2.97820276341444\\
505	3.00159676392097\\
506	3.0255556819977\\
507	3.04584381081356\\
508	3.06068983937056\\
509	3.07011128008976\\
510	3.07332444121578\\
511	3.071548633405\\
512	3.06674240692581\\
513	3.05905249013261\\
514	3.05366284967561\\
515	3.04867667129734\\
516	3.04528862804433\\
517	3.04378494925941\\
518	3.04552372158413\\
519	3.04841226253681\\
520	3.05121479885396\\
521	3.05595949142134\\
522	3.06477378418448\\
523	3.07303091784514\\
524	3.08176212012037\\
525	3.09159222040042\\
526	3.1036258065886\\
527	3.1161384619282\\
528	3.12981327280663\\
529	3.14641076642024\\
530	3.16119453311716\\
531	3.17675339151245\\
532	3.19592570642763\\
533	3.21637422932892\\
534	3.23737127542087\\
535	3.25849389462973\\
536	3.27470918805588\\
537	3.28428206501394\\
538	3.28788434245067\\
539	3.28662578163526\\
540	3.28113065959088\\
541	3.27317116775732\\
542	3.26435222323515\\
543	3.25523491232838\\
544	3.24267432993335\\
545	3.2363086848752\\
546	3.23953892435983\\
547	3.23641066562541\\
548	3.23641949189395\\
549	3.23230786137766\\
550	3.22913192091394\\
551	3.23147054063671\\
552	3.24909025751389\\
553	3.25501705848486\\
554	3.26581639707453\\
555	3.26973989099943\\
556	3.27590732803072\\
557	3.28095857701842\\
558	3.30449140698329\\
559	3.31709853830675\\
560	3.33202311064414\\
561	3.35158285019982\\
562	3.37067567692248\\
563	3.38984984068631\\
564	3.40597048701527\\
565	3.41479048886146\\
566	3.41829204349883\\
567	3.41475899054708\\
568	3.415101324164\\
569	3.40546289914051\\
570	3.39505164250155\\
571	3.38622980774071\\
572	3.36930456178399\\
573	3.35587612334678\\
574	3.36596137579797\\
575	3.36159356590023\\
576	3.35427314338943\\
577	3.35021591933836\\
578	3.34379126296951\\
579	3.33976318441261\\
580	3.36142952491914\\
581	3.36718337100022\\
582	3.3763176130027\\
583	3.37372341975819\\
584	3.3737563988023\\
585	3.3789476643202\\
586	3.4049653297207\\
587	3.41497567833337\\
588	3.42756284081379\\
589	3.44187604339851\\
590	3.46190697436123\\
591	3.47900320514467\\
592	3.488831388192\\
593	3.49375710572753\\
594	3.49589094634709\\
595	3.49532163502343\\
596	3.49804255108925\\
597	3.48721042359068\\
598	3.47864264197346\\
599	3.46605625388759\\
600	3.43818417727287\\
601	3.42638558046027\\
602	3.44218046071933\\
603	3.43291876559378\\
604	3.43209652208246\\
605	3.41005604728946\\
606	3.40581940591483\\
607	3.42609203365594\\
608	3.42797156414373\\
609	3.42814642677803\\
610	3.42878704437769\\
611	3.41856163913842\\
612	3.42023763541614\\
613	3.45161375171124\\
614	3.45583765600839\\
615	3.46472063825248\\
616	3.47947149885422\\
617	3.49374413303818\\
618	3.49684042497361\\
619	3.51074569157204\\
620	3.52196918059385\\
621	3.53175127761245\\
622	3.55012440966745\\
623	3.54911573669859\\
624	3.54171836765522\\
625	3.53439979364118\\
626	3.51179793886175\\
627	3.48675750768876\\
628	3.48852696592747\\
629	3.49258619480761\\
630	3.48266324431215\\
631	3.48211545162927\\
632	3.45306595291036\\
633	3.45369275189942\\
634	3.47122715957559\\
635	3.47198246430483\\
636	3.47335107083126\\
637	3.45577765323942\\
638	3.45151859331213\\
639	3.4865194502467\\
640	3.49069965631625\\
641	3.49427535606331\\
642	3.49706968353105\\
643	3.4933721127999\\
644	3.4935353813093\\
645	3.50596656911829\\
646	3.52228970982013\\
647	3.55701576582661\\
648	3.56798160441613\\
649	3.57472432964125\\
650	3.57955810799377\\
651	3.57490863416627\\
652	3.55998226253447\\
653	3.5362120367519\\
654	3.52357878756486\\
655	3.53728736913016\\
656	3.52655761534414\\
657	3.51727154716435\\
658	3.48823075837864\\
659	3.47571584298487\\
660	3.50034148070016\\
661	3.4958473239074\\
662	3.48966503108023\\
663	3.47556295252627\\
664	3.46221979731194\\
665	3.49720243174155\\
666	3.50180367770373\\
667	3.50159239294181\\
668	3.50455666255181\\
669	3.48830696459032\\
670	3.48493457050002\\
671	3.49011222136759\\
672	3.52952168158719\\
673	3.54083680722194\\
674	3.55415722915536\\
675	3.56502439004533\\
676	3.58077560176531\\
677	3.5890651417741\\
678	3.57517956042333\\
679	3.56490427370503\\
680	3.55154865665391\\
681	3.57032162530128\\
682	3.55947359741321\\
683	3.54700597843938\\
684	3.51937992248732\\
685	3.50133409343164\\
686	3.52652970706529\\
687	3.52038744638106\\
688	3.51121417578393\\
689	3.49655754283555\\
690	3.47397325672028\\
691	3.50981515282068\\
692	3.51354515216169\\
693	3.51559601109698\\
694	3.52231454271721\\
695	3.49332175798167\\
696	3.49108903643194\\
697	3.52853874265797\\
698	3.53398441511668\\
699	3.53495027746087\\
700	3.54302463205175\\
701	3.5585338307288\\
702	3.5578659325866\\
703	3.56110349562394\\
704	3.56542653157682\\
705	3.57137985807043\\
706	3.5978696386389\\
707	3.59424121146253\\
708	3.58628430647549\\
709	3.57759995858933\\
710	3.54427173296197\\
711	3.52642127825844\\
712	3.54713009780461\\
713	3.53987393524517\\
714	3.52956190663401\\
715	3.5281678678282\\
716	3.49026211165342\\
717	3.49147816835367\\
718	3.51604644357565\\
719	3.51048248512823\\
720	3.51995861541369\\
721	3.48564124283715\\
722	3.49167028364475\\
723	3.52959814437551\\
724	3.53011193660546\\
725	3.53065911753305\\
726	3.53498476398939\\
727	3.5146137121329\\
728	3.51872940074071\\
729	3.52802777889141\\
730	3.56954527628263\\
731	3.58395465492576\\
732	3.59224019608452\\
733	3.59748928668098\\
734	3.59995629372052\\
735	3.59589176004757\\
736	3.55919060090951\\
737	3.54908943335893\\
738	3.56756870396311\\
739	3.55766683875717\\
740	3.54291180240383\\
741	3.52978314755084\\
742	3.50411904397089\\
743	3.53171502419934\\
744	3.52918223911148\\
745	3.52501566808326\\
746	3.52544183646073\\
747	3.49237195291413\\
748	3.52510233824532\\
749	3.53226573254178\\
750	3.53245380946531\\
751	3.53191842440892\\
752	3.51495524689795\\
753	3.5061601695563\\
754	3.54391223650534\\
755	3.54738576652547\\
756	3.55652567676206\\
757	3.56683103201663\\
758	3.58010801972801\\
759	3.59129298738646\\
760	3.58746770800923\\
761	3.57785789438366\\
762	3.57361279517773\\
763	3.56804347660941\\
764	3.58818135119175\\
765	3.57798942412455\\
766	3.56988370372697\\
767	3.53820040550267\\
768	3.52049682679065\\
769	3.54516011466694\\
770	3.53822198690126\\
771	3.53063537427065\\
772	3.53060587777016\\
773	3.49321197561091\\
774	3.52357308958046\\
775	3.52545131158879\\
776	3.52550568057503\\
777	3.5334266479637\\
778	3.50348533406323\\
779	3.50143966781072\\
780	3.5374077429244\\
781	3.53555938174924\\
782	3.54221192375692\\
783	3.54737772939053\\
784	3.55470794379254\\
785	3.54118342168808\\
786	3.54445076093295\\
787	3.55622149139135\\
788	3.56908469127241\\
789	3.60177217833369\\
790	3.59928283996655\\
791	3.593958372575\\
792	3.58718546045836\\
793	3.54877216756206\\
794	3.53294205694298\\
795	3.55717511109689\\
796	3.55100251397388\\
797	3.53673466528205\\
798	3.52240018038047\\
799	3.49686901231689\\
800	3.53076823295423\\
801	3.53095714409664\\
802	3.52110323735127\\
803	3.53194099363916\\
804	3.49494942775246\\
805	3.50731856780835\\
806	3.54029129348565\\
807	3.53833880807649\\
808	3.54236646265561\\
809	3.52597239995549\\
810	3.5118125448496\\
811	3.51615820286217\\
812	3.56230381143046\\
813	3.5692713696482\\
814	3.58405499858352\\
815	3.592765806937\\
816	3.59865628977596\\
817	3.60145205505844\\
818	3.57680514727109\\
819	3.56084490673474\\
820	3.55238326973609\\
821	3.57855761400964\\
822	3.56462336895368\\
823	3.55910679808859\\
824	3.53203466048788\\
825	3.50505184987894\\
826	3.53742330305237\\
827	3.53405329970028\\
828	3.53020755890841\\
829	3.53070875725848\\
830	3.48846637910862\\
831	3.52948832729133\\
832	3.53002871353323\\
833	3.53554967753458\\
834	3.53927785052575\\
835	3.50673323608678\\
836	3.4998535699546\\
837	3.53926515217675\\
838	3.54180877473357\\
839	3.54598423072104\\
840	3.55573521452884\\
841	3.56977648372303\\
842	3.569789360893\\
843	3.56274039403622\\
844	3.56927639780245\\
845	3.56807725925915\\
846	3.5964443811436\\
847	3.59290425475451\\
848	3.581339572943\\
849	3.57565516465116\\
850	3.53567883181534\\
851	3.51926478668963\\
852	3.54921362695747\\
853	3.54356750021437\\
854	3.53471509631712\\
855	3.50937615675194\\
856	3.49669035397058\\
857	3.53083698159385\\
858	3.5307406947999\\
859	3.53171156226863\\
860	3.53699760794395\\
861	3.49857013434189\\
862	3.54195692629641\\
863	3.54543538458531\\
864	3.54479041045801\\
865	3.54249403058376\\
866	3.55070817606958\\
867	3.52113346019868\\
868	3.52927240177974\\
869	3.5413024128826\\
870	3.58543712924655\\
871	3.59298230088638\\
872	3.59878484118546\\
873	3.59960435066753\\
874	3.59979847141276\\
875	3.57774066326451\\
876	3.54945700111998\\
877	3.53683362457386\\
878	3.56423101644596\\
879	3.55504512768593\\
880	3.54552918460228\\
881	3.51413027239887\\
882	3.49424216733744\\
883	3.53333921389074\\
884	3.52861085383587\\
885	3.52148555744246\\
886	3.5036659783003\\
887	3.48878212343571\\
888	3.53074860293751\\
889	3.53539086845168\\
890	3.53284255137368\\
891	3.54140143072475\\
892	3.50351789790236\\
893	3.51222063613765\\
894	3.54449548339056\\
895	3.55106256977122\\
896	3.55972143891665\\
897	3.57048040661779\\
898	3.57690300763213\\
899	3.59260122504834\\
900	3.57833741966991\\
901	3.57063807254437\\
902	3.56444746522707\\
903	3.59004376741759\\
904	3.58106944270798\\
905	3.5687245299928\\
906	3.56386947856002\\
907	3.51950861958054\\
908	3.51322747902182\\
909	3.54346681214332\\
910	3.53536159862017\\
911	3.52824256854626\\
912	3.49872198305603\\
913	3.4917275678777\\
914	3.53049618746029\\
915	3.53346400537216\\
916	3.53248593106707\\
917	3.52218820211828\\
918	3.50145356255659\\
919	3.54442793309582\\
920	3.54545926744803\\
921	3.54817125196967\\
922	3.54272700083393\\
923	3.55778846141036\\
924	3.54673662227473\\
925	3.54802144885987\\
926	3.55518471170551\\
927	3.56340764550864\\
928	3.59993418470085\\
929	3.59995167590176\\
930	3.59476651643162\\
931	3.58567726670395\\
932	3.55940942271027\\
933	3.53567532975353\\
934	3.52634448094158\\
935	3.55391842385626\\
936	3.54467961869993\\
937	3.54198902184323\\
938	3.50555700895669\\
939	3.49827891836462\\
940	3.53048841392886\\
941	3.52553551996158\\
942	3.52070076518413\\
943	3.50259515489256\\
944	3.49632928162669\\
945	3.53773131601343\\
946	3.5408041904996\\
947	3.5412878740822\\
948	3.54232137147034\\
949	3.51037415247524\\
950	3.5123363319446\\
951	3.51584565678561\\
952	3.56276455228566\\
953	3.57310422922673\\
954	3.58563143109457\\
955	3.59188958422549\\
956	3.59566954017511\\
957	3.58466406049745\\
958	3.56501342901267\\
959	3.55242920955398\\
960	3.57525762991559\\
961	3.56877487315964\\
962	3.55361528811747\\
963	3.55250028061422\\
964	3.51327325889054\\
965	3.49889761941649\\
966	3.53691244264195\\
967	3.53182745124496\\
968	3.53352288068933\\
969	3.49417355130414\\
970	3.49191338144138\\
971	3.53199542535404\\
972	3.5376452888096\\
973	3.53771130887354\\
974	3.51697139765904\\
975	3.50481883727929\\
976	3.54731557526965\\
977	3.54818949343791\\
978	3.55202598595932\\
979	3.55755574856034\\
980	3.56513703238167\\
981	3.58153646909309\\
982	3.57042700130767\\
983	3.5653698579457\\
984	3.57014684659534\\
985	3.59905663406103\\
986	3.59249653807437\\
987	3.58583895207561\\
988	3.57506300446973\\
989	3.55037578459459\\
990	3.52644965593161\\
991	3.55208123830716\\
992	3.54675002266036\\
993	3.53470375192607\\
994	3.53740462716671\\
995	3.49978200085708\\
996	3.4888132982818\\
997	3.52627702544521\\
998	3.52535894345902\\
999	3.52803301703883\\
1000	3.50472142676962\\
1001	3.50055189743292\\
1002	3.5409634628093\\
1003	3.53942229857283\\
1004	3.53688805352977\\
1005	3.54402516534276\\
1006	3.52148596334989\\
1007	3.52215509407517\\
1008	3.5294500198536\\
1009	3.54697195377024\\
1010	3.58659152978046\\
1011	3.59402991952408\\
1012	3.59681594312259\\
1013	3.59558659531602\\
1014	3.59242468538988\\
1015	3.55706564817605\\
1016	3.53801250408549\\
1017	3.56716168571062\\
1018	3.55487809230121\\
1019	3.54926581883099\\
1020	3.54565759847029\\
1021	3.50414235513533\\
1022	3.49246276879335\\
1023	3.53250511502366\\
1024	3.52516362474554\\
1025	3.52563133714843\\
1026	3.49357342798988\\
1027	3.49796365260314\\
1028	3.53836436143186\\
1029	3.54263495080702\\
1030	3.54390416780777\\
1031	3.51420631224749\\
1032	3.5042271938111\\
1033	3.50838969904769\\
1034	3.55261191324724\\
1035	3.56335892170939\\
1036	3.57014441694996\\
1037	3.57848856557177\\
1038	3.59122389432264\\
1039	3.59883092246016\\
1040	3.57387517033563\\
1041	3.56524773021609\\
1042	3.55857155744215\\
1043	3.58286045165655\\
1044	3.57461868429276\\
1045	3.5606736867698\\
1046	3.53364487651568\\
1047	3.50943480814604\\
1048	3.54430232527967\\
1049	3.53697148534014\\
1050	3.52822056333401\\
1051	3.53227727619\\
1052	3.48675143178463\\
1053	3.48246515687925\\
1054	3.53077759270714\\
1055	3.52885155971425\\
1056	3.53767613945539\\
1057	3.50196846355393\\
1058	3.50881667625531\\
1059	3.5366144777872\\
1060	3.53965626875733\\
1061	3.53918990693053\\
1062	3.55060958911108\\
1063	3.55819350027824\\
1064	3.53906928300626\\
1065	3.54894380067607\\
1066	3.55535378327499\\
1067	3.56632236255901\\
1068	3.59503289504054\\
1069	3.59445625409507\\
1070	3.58585014508878\\
1071	3.58292034018563\\
1072	3.54541737225466\\
1073	3.52540514711126\\
1074	3.55591816666585\\
1075	3.5465699104045\\
1076	3.53461442162461\\
1077	3.52074917266446\\
1078	3.4961112254856\\
1079	3.53042668428597\\
1080	3.53048293099278\\
1081	3.52893386810801\\
1082	3.51524426202188\\
1083	3.4994698909048\\
1084	3.54013016541039\\
1085	3.54316651270028\\
1086	3.54296484968192\\
1087	3.54047928271522\\
1088	3.52499926583628\\
1089	3.51549162004719\\
1090	3.51157828323854\\
1091	3.56165027950155\\
1092	3.5749083714264\\
1093	3.58497107336756\\
1094	3.59298394971384\\
1095	3.59865442597157\\
1096	3.60122107046986\\
1097	3.57364945632136\\
1098	3.55808682693398\\
1099	3.54433802925778\\
1100	3.57264417428524\\
1101	3.56026022678513\\
1102	3.55555769291512\\
1103	3.52031429456674\\
1104	3.50298129855628\\
1105	3.53095422419933\\
1106	3.53034645304124\\
1107	3.5199896096514\\
1108	3.51021170729232\\
1109	3.48384962588199\\
1110	3.52454384664548\\
1111	3.53164601386318\\
1112	3.53328379283714\\
1113	3.54119935985291\\
1114	3.50113576424392\\
1115	3.50764015959595\\
1116	3.54250575619245\\
1117	3.54464822982237\\
1118	3.55241733357204\\
1119	3.5556799378643\\
1120	3.57170570458229\\
1121	3.58273542178155\\
1122	3.56780240932026\\
1123	3.56550830240138\\
1124	3.56884759568121\\
1125	3.59437518609094\\
1126	3.58647170848292\\
1127	3.57603417390668\\
1128	3.57117110117466\\
1129	3.52741204304148\\
1130	3.51033547063355\\
1131	3.54534946260138\\
1132	3.5392854528016\\
1133	3.53273759113099\\
1134	3.50469856836053\\
1135	3.49222137816119\\
1136	3.52922980978421\\
1137	3.53088448917133\\
1138	3.52856964872614\\
1139	3.52131973248592\\
1140	3.50046245912805\\
1141	3.54440502426918\\
1142	3.54460316214682\\
1143	3.54501365650493\\
1144	3.54441552699246\\
1145	3.53635475090876\\
1146	3.52501222353167\\
1147	3.53013749685261\\
1148	3.54408195443523\\
1149	3.58729251873002\\
1150	3.59340755499955\\
1151	3.59810321163252\\
1152	3.59695384095673\\
1153	3.58973365355636\\
1154	3.57000432259272\\
1155	3.54290788951048\\
1156	3.53850450332614\\
1157	3.55916780955666\\
1158	3.54839844132096\\
1159	3.54685635237085\\
1160	3.50891755922824\\
1161	3.49689345616081\\
1162	3.53217749725226\\
1163	3.52969261310021\\
1164	3.52323194687629\\
1165	3.50331103372327\\
1166	3.48691723644169\\
1167	3.53085208087968\\
1168	3.53727933375062\\
1169	3.53481427241153\\
1170	3.54142543134685\\
1171	3.50518336153808\\
1172	3.50753860859351\\
1173	3.54688536534425\\
1174	3.55176924507274\\
1175	3.56322618667567\\
1176	3.5720402452317\\
1177	3.57942277826708\\
1178	3.59412406434038\\
1179	3.57738512103603\\
1180	3.56584794154049\\
1181	3.5593074297759\\
1182	3.58443574074692\\
1183	3.57351467521007\\
1184	3.56445499004512\\
1185	3.55956381253581\\
1186	3.51895900998738\\
1187	3.51170140752918\\
1188	3.54091172896031\\
1189	3.53494233037344\\
1190	3.52962795097052\\
1191	3.49879229689339\\
1192	3.49477857707281\\
1193	3.53078812258712\\
1194	3.53144804858258\\
1195	3.53294737436424\\
1196	3.5117683698055\\
1197	3.50392495243679\\
1198	3.54355051983104\\
1199	3.54732564413617\\
1200	3.54425416588032\\
};
\addlegendentry{2 LLE coordinates}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	1.80712075471672\\
2	1.80610165639614\\
3	1.80458277879347\\
4	1.8030785044733\\
5	1.80182325868695\\
6	1.80024067137209\\
7	1.79871466157708\\
8	1.79715767989986\\
9	1.79553003786253\\
10	1.79406371048495\\
11	1.79268394922976\\
12	1.7914759201767\\
13	1.79052146233777\\
14	1.78929756864373\\
15	1.78852902284375\\
16	1.78785459189613\\
17	1.78754733821049\\
18	1.78736928015695\\
19	1.78732830259737\\
20	1.78742633200734\\
21	1.78786025423815\\
22	1.78830682967454\\
23	1.78918277607019\\
24	1.78980996846447\\
25	1.79100472776519\\
26	1.79171527194616\\
27	1.79283823518645\\
28	1.79331874589565\\
29	1.79397109581098\\
30	1.79459424956551\\
31	1.79517245303224\\
32	1.79565879685079\\
33	1.79626620502329\\
34	1.79717462064459\\
35	1.79782975309235\\
36	1.79847203443025\\
37	1.79903850620646\\
38	1.80013517153817\\
39	1.80137834697516\\
40	1.80253304387517\\
41	1.80399774418618\\
42	1.80558071641103\\
43	1.80723688952423\\
44	1.80920867514133\\
45	1.81127853083009\\
46	1.81345738919228\\
47	1.81639873902827\\
48	1.8194304298582\\
49	1.82254254882404\\
50	1.82620844380804\\
51	1.83030705882836\\
52	1.83506999484462\\
53	1.83977564876947\\
54	1.84479095375955\\
55	1.85043239159588\\
56	1.8568068350704\\
57	1.86348275122358\\
58	1.87077932746854\\
59	1.87824949851596\\
60	1.8862055934982\\
61	1.89434179438887\\
62	1.90296592908803\\
63	1.911496445013\\
64	1.92057682042866\\
65	1.92895295367911\\
66	1.93754510528873\\
67	1.94577153161484\\
68	1.95335205386061\\
69	1.96014011116369\\
70	1.96643216662969\\
71	1.97240270534605\\
72	1.9773485227889\\
73	1.9819355581201\\
74	1.98603137669663\\
75	1.98936343646436\\
76	1.9921399640799\\
77	1.99422861563998\\
78	1.9961531859534\\
79	1.99778804039305\\
80	1.99883699391533\\
81	1.99990845059361\\
82	2.00018553999509\\
83	2.00072618006362\\
84	2.0009124522478\\
85	2.0014726867507\\
86	2.00220554077089\\
87	2.00290511347571\\
88	2.00371668969683\\
89	2.00468631629137\\
90	2.00610837703797\\
91	2.0077586928073\\
92	2.01015954952348\\
93	2.01319044725234\\
94	2.01667371781005\\
95	2.02072324172244\\
96	2.02589968059192\\
97	2.03213906723956\\
98	2.0391824099135\\
99	2.04730892784632\\
100	2.05659561491558\\
101	2.0665119063934\\
102	2.07737636934075\\
103	2.08890800274811\\
104	2.10113680699994\\
105	2.11385979663765\\
106	2.12616166672054\\
107	2.13850948074345\\
108	2.15082712473716\\
109	2.16270571852207\\
110	2.17451062309467\\
111	2.18621955406292\\
112	2.19690911223719\\
113	2.20773336556735\\
114	2.21814383316406\\
115	2.22781124718594\\
116	2.23761681743022\\
117	2.24750002324287\\
118	2.25741580002839\\
119	2.26773337151186\\
120	2.27814735301987\\
121	2.28926028548935\\
122	2.3009035281201\\
123	2.31359955503451\\
124	2.32739832345235\\
125	2.34233419218324\\
126	2.35797635437111\\
127	2.37483274261193\\
128	2.39204721914297\\
129	2.4100171419118\\
130	2.42809843585736\\
131	2.44672672269416\\
132	2.46561635105144\\
133	2.48454438982044\\
134	2.50371528823874\\
135	2.52273014455925\\
136	2.54177779014917\\
137	2.56095463618636\\
138	2.58047909886319\\
139	2.60016856929335\\
140	2.61986751660274\\
141	2.63989793673257\\
142	2.66075038008559\\
143	2.68153490009186\\
144	2.70316617425245\\
145	2.72552768461932\\
146	2.74711661478657\\
147	2.76898829347476\\
148	2.78987060496134\\
149	2.80896362682465\\
150	2.82727381755719\\
151	2.84389161197753\\
152	2.85759069608179\\
153	2.87017979055783\\
154	2.88079570121252\\
155	2.88989545196591\\
156	2.89716583915752\\
157	2.90343878112729\\
158	2.90959999777801\\
159	2.91569143174882\\
160	2.92222417344412\\
161	2.9298927952978\\
162	2.93796535996795\\
163	2.94843806665052\\
164	2.9604528790989\\
165	2.97387274510943\\
166	2.98891464950631\\
167	3.00390747128134\\
168	3.02006851312717\\
169	3.03533524475581\\
170	3.0498264071946\\
171	3.06282809877321\\
172	3.07428792225116\\
173	3.084890346439\\
174	3.09370581354313\\
175	3.10162302324569\\
176	3.10841863281885\\
177	3.11466297388101\\
178	3.12185275263508\\
179	3.12981627185058\\
180	3.13882390008343\\
181	3.14856485533159\\
182	3.15923374235548\\
183	3.1715273959192\\
184	3.18352439058157\\
185	3.19512838730558\\
186	3.20610298551239\\
187	3.21585912528681\\
188	3.22362237416034\\
189	3.22981077855742\\
190	3.23323414108087\\
191	3.23569138367071\\
192	3.23671222612103\\
193	3.23692988890015\\
194	3.23535653157459\\
195	3.23280622461212\\
196	3.23000329640886\\
197	3.22549437008993\\
198	3.22032872135236\\
199	3.21484352488664\\
200	3.20924622671249\\
201	3.20437464374773\\
202	3.19977441207607\\
203	3.19533911563332\\
204	3.19266625970118\\
205	3.18992565422814\\
206	3.18782318844716\\
207	3.18564214487268\\
208	3.18356496945187\\
209	3.18141044773285\\
210	3.17854739908788\\
211	3.17584727897305\\
212	3.1716366494218\\
213	3.16673329846173\\
214	3.16216754851528\\
215	3.15785267976231\\
216	3.15440695440926\\
217	3.15285232222508\\
218	3.15216567753383\\
219	3.15353675275526\\
220	3.15618175488284\\
221	3.1585192582537\\
222	3.1602005389206\\
223	3.15904424230376\\
224	3.1547345638406\\
225	3.1485062823677\\
226	3.1409856828314\\
227	3.1322590628856\\
228	3.12382316509292\\
229	3.11559043496697\\
230	3.10853748232576\\
231	3.10259452782618\\
232	3.0978163980041\\
233	3.09349956467534\\
234	3.0896292290326\\
235	3.08511621355048\\
236	3.08026327145287\\
237	3.07500610298591\\
238	3.07011264633853\\
239	3.06576217747057\\
240	3.0633528363165\\
241	3.06365052172292\\
242	3.06755335694614\\
243	3.07781140001522\\
244	3.09248280126829\\
245	3.11252530555445\\
246	3.13698019740998\\
247	3.16390799232052\\
248	3.19166784611567\\
249	3.21733790255263\\
250	3.23973712861367\\
251	3.25318413358792\\
252	3.26163927633158\\
253	3.26476397725304\\
254	3.26321102464828\\
255	3.25896061568587\\
256	3.25278198170332\\
257	3.24556385628443\\
258	3.2373859975894\\
259	3.22750002872986\\
260	3.21408696978204\\
261	3.19877944252959\\
262	3.18060810508816\\
263	3.16121958156232\\
264	3.14171586605412\\
265	3.12324245022882\\
266	3.10817610467098\\
267	3.09564685114471\\
268	3.08684437939579\\
269	3.08096317451111\\
270	3.07831046491695\\
271	3.0766498081634\\
272	3.07737800474548\\
273	3.07801142460242\\
274	3.0816802987357\\
275	3.08740390896251\\
276	3.09616369550797\\
277	3.10761810613527\\
278	3.12287824611139\\
279	3.14188111814469\\
280	3.1645477060051\\
281	3.18869686748168\\
282	3.21232051624506\\
283	3.23343120091563\\
284	3.24878235313068\\
285	3.2569508203788\\
286	3.25593195531583\\
287	3.24646810531697\\
288	3.22980796131573\\
289	3.20740899056954\\
290	3.1828195238299\\
291	3.15764898738321\\
292	3.13455122910249\\
293	3.11395900006147\\
294	3.09629044786949\\
295	3.08070000320315\\
296	3.06696924054574\\
297	3.05482987382917\\
298	3.04296488946645\\
299	3.03342807549195\\
300	3.02623459032681\\
301	3.02059261726396\\
302	3.01578802280863\\
303	3.00970067430745\\
304	3.00183613687002\\
305	2.99147515039839\\
306	2.97978802524778\\
307	2.96957600854142\\
308	2.96067211226267\\
309	2.95501381108847\\
310	2.95340846632418\\
311	2.95599270198616\\
312	2.96271172535442\\
313	2.97215852070823\\
314	2.98260421649169\\
315	2.99278517156745\\
316	2.99999537162973\\
317	3.00322213848078\\
318	2.99960970755841\\
319	2.9896416305159\\
320	2.97178909014354\\
321	2.9470847950187\\
322	2.91681841493159\\
323	2.8823482653595\\
324	2.84652550614192\\
325	2.81199049312971\\
326	2.78021618976996\\
327	2.75441630040374\\
328	2.73282418923193\\
329	2.71551683646564\\
330	2.70291809382044\\
331	2.69197477930132\\
332	2.68328674821452\\
333	2.6753690864288\\
334	2.66868385021425\\
335	2.66318954870438\\
336	2.65770926795004\\
337	2.65213823124548\\
338	2.64611607807986\\
339	2.63975525874607\\
340	2.63397939173179\\
341	2.62926171549162\\
342	2.62656451926666\\
343	2.62597755421339\\
344	2.62667905887926\\
345	2.62712292279256\\
346	2.62794289990747\\
347	2.62674586413207\\
348	2.62417905095972\\
349	2.62197359213507\\
350	2.61835476395381\\
351	2.61420328132772\\
352	2.60876479390691\\
353	2.6010238183579\\
354	2.59272972825775\\
355	2.58196488394245\\
356	2.56687677030065\\
357	2.55071052300174\\
358	2.5305348811833\\
359	2.51234532560486\\
360	2.49939842694409\\
361	2.48968484844309\\
362	2.48416402583424\\
363	2.48199380541103\\
364	2.48065384439607\\
365	2.47725458859369\\
366	2.4706203874032\\
367	2.46169808775845\\
368	2.44991927534607\\
369	2.43666101008528\\
370	2.4247036651932\\
371	2.4132066635376\\
372	2.40367349666505\\
373	2.39560005640923\\
374	2.3905464045663\\
375	2.38760600871188\\
376	2.38654189319078\\
377	2.38817794817761\\
378	2.39107395077424\\
379	2.39543034904892\\
380	2.40185377267327\\
381	2.41025026859727\\
382	2.42117419420963\\
383	2.4310770834214\\
384	2.4346053191479\\
385	2.43004083446497\\
386	2.41982070115951\\
387	2.40491899178891\\
388	2.3875288796869\\
389	2.37131927177467\\
390	2.35879323270445\\
391	2.3516164459745\\
392	2.35176410679454\\
393	2.35603314587573\\
394	2.36372569865776\\
395	2.37178127661367\\
396	2.37938242202737\\
397	2.38545409070046\\
398	2.38983341524333\\
399	2.39242556608494\\
400	2.39371168332527\\
401	2.39456518486181\\
402	2.3948956866065\\
403	2.39286830441302\\
404	2.39093841211138\\
405	2.38870375535842\\
406	2.38712679087843\\
407	2.38824654171233\\
408	2.39318875067778\\
409	2.40171806332119\\
410	2.4143408629964\\
411	2.43028453115526\\
412	2.44744245759145\\
413	2.46293165577848\\
414	2.47734167126136\\
415	2.49049593943966\\
416	2.49991204660978\\
417	2.50721683540871\\
418	2.51218594544834\\
419	2.51576529464246\\
420	2.51994385054927\\
421	2.5240698825239\\
422	2.52851366320038\\
423	2.53231566773283\\
424	2.53657621826774\\
425	2.53795209433676\\
426	2.5390923969479\\
427	2.54008082005642\\
428	2.5413831423538\\
429	2.5443804152887\\
430	2.54856087028797\\
431	2.55372336715953\\
432	2.55843825185892\\
433	2.56503790272363\\
434	2.57205485663656\\
435	2.58122341816072\\
436	2.59205106677234\\
437	2.60411279601435\\
438	2.61819736006715\\
439	2.63507005195697\\
440	2.64824941669528\\
441	2.66253198704119\\
442	2.67532569876225\\
443	2.68527282304626\\
444	2.69337275202792\\
445	2.70002639690404\\
446	2.70510618494576\\
447	2.7082329902968\\
448	2.71113366752649\\
449	2.71376003706359\\
450	2.71649602577841\\
451	2.71860573796582\\
452	2.72175489368174\\
453	2.72486912525112\\
454	2.72871423255914\\
455	2.73334357203436\\
456	2.73891656983861\\
457	2.74570403028745\\
458	2.75363908928958\\
459	2.76217724449389\\
460	2.76967621367509\\
461	2.77510344517326\\
462	2.77960383167785\\
463	2.7832793750986\\
464	2.78681712177073\\
465	2.79133792638752\\
466	2.79713563914623\\
467	2.80431577658842\\
468	2.81295574712325\\
469	2.82372899833427\\
470	2.83586034359824\\
471	2.84779817588794\\
472	2.86066183781232\\
473	2.8731256467546\\
474	2.88459100699232\\
475	2.89634348490333\\
476	2.90739774017324\\
477	2.91705222155268\\
478	2.92427245663275\\
479	2.9278346810164\\
480	2.9270798500294\\
481	2.92370735169607\\
482	2.91956710185008\\
483	2.91484564372679\\
484	2.91283613762553\\
485	2.91220903071792\\
486	2.91695205244946\\
487	2.92448097783033\\
488	2.93354043040317\\
489	2.94304587933243\\
490	2.95307644888357\\
491	2.96411526695458\\
492	2.97423685448784\\
493	2.98431722787621\\
494	2.99418812576092\\
495	3.00256024068932\\
496	3.01001534277069\\
497	3.01707147407487\\
498	3.02366671016361\\
499	3.02740644412385\\
500	3.0286715400553\\
501	3.02876579968043\\
502	3.02881116479392\\
503	3.02995207611031\\
504	3.03256922679998\\
505	3.03690358242376\\
506	3.04103535958213\\
507	3.0436291802021\\
508	3.04451725194932\\
509	3.04383168853352\\
510	3.04174697046949\\
511	3.03966258637368\\
512	3.03897602795918\\
513	3.03948456377622\\
514	3.04391852915732\\
515	3.05031118338749\\
516	3.05814039233069\\
517	3.06671121420268\\
518	3.07259721378851\\
519	3.07774051816282\\
520	3.08092696356732\\
521	3.08258856971674\\
522	3.08297157010372\\
523	3.08165917899464\\
524	3.08211409800782\\
525	3.08366846962004\\
526	3.08549371772753\\
527	3.08694203050259\\
528	3.08719055509938\\
529	3.08795729387306\\
530	3.0891229785433\\
531	3.0914750426589\\
532	3.09714956175087\\
533	3.10485109683429\\
534	3.11301558405126\\
535	3.11927576156392\\
536	3.1201244390832\\
537	3.11784833321789\\
538	3.11369668054748\\
539	3.10815469566692\\
540	3.10351063799945\\
541	3.10238046953199\\
542	3.10420225062179\\
543	3.11115240846588\\
544	3.12163565280995\\
545	3.13223171657656\\
546	3.14384947116264\\
547	3.15500275989372\\
548	3.16554276267173\\
549	3.17283219291813\\
550	3.17786436590811\\
551	3.18166047020877\\
552	3.18390375257335\\
553	3.18469702614425\\
554	3.18292263709679\\
555	3.17879815148703\\
556	3.17060067405845\\
557	3.16125449305691\\
558	3.15189387740208\\
559	3.14530376007846\\
560	3.14193677983989\\
561	3.1421196350907\\
562	3.14490049419743\\
563	3.14804830288399\\
564	3.15014382437851\\
565	3.15059396537685\\
566	3.14980171525417\\
567	3.14799085886465\\
568	3.14760302665375\\
569	3.14792852186362\\
570	3.15220379968203\\
571	3.15945449147817\\
572	3.16799744292265\\
573	3.17854202806404\\
574	3.18542657970344\\
575	3.19144015190202\\
576	3.19399256639723\\
577	3.19380472504668\\
578	3.19037536686638\\
579	3.18467312593205\\
580	3.18087176852329\\
581	3.17640677392757\\
582	3.17096427871811\\
583	3.16520365477334\\
584	3.15727016655903\\
585	3.15027093074873\\
586	3.14389362784579\\
587	3.14007930351819\\
588	3.14133554542808\\
589	3.14520017737052\\
590	3.15158595035284\\
591	3.15765693625514\\
592	3.15914914005024\\
593	3.15901840659319\\
594	3.15683990457858\\
595	3.153399795909\\
596	3.14974516465501\\
597	3.15079970164717\\
598	3.15425764717718\\
599	3.163376730721\\
600	3.17556149680478\\
601	3.18874604624513\\
602	3.20156699630232\\
603	3.21298398618517\\
604	3.22345094522621\\
605	3.22901946940457\\
606	3.23146813539861\\
607	3.23169076893022\\
608	3.23034398879125\\
609	3.22647582615691\\
610	3.21969721429184\\
611	3.20993821337732\\
612	3.19605936049203\\
613	3.18105516415709\\
614	3.16657237546471\\
615	3.1560506761683\\
616	3.15014454909593\\
617	3.14812641692578\\
618	3.15000918694669\\
619	3.15261314742336\\
620	3.15594328920928\\
621	3.15779917775731\\
622	3.15833932513123\\
623	3.15802639017689\\
624	3.16027077579679\\
625	3.16331726345386\\
626	3.16975726929165\\
627	3.17907309547793\\
628	3.1901070817919\\
629	3.20155226596341\\
630	3.20988413247772\\
631	3.2160895426387\\
632	3.21784913635498\\
633	3.21567677165473\\
634	3.21019201416934\\
635	3.2023190135603\\
636	3.19458674936483\\
637	3.18596043456333\\
638	3.17704152330007\\
639	3.16568102994914\\
640	3.15362110996213\\
641	3.14242169650975\\
642	3.1323453722162\\
643	3.12608984784202\\
644	3.12568936966499\\
645	3.12863398873674\\
646	3.13449638180522\\
647	3.14022944272271\\
648	3.14259805125806\\
649	3.1438817910038\\
650	3.14332459229226\\
651	3.14168799745123\\
652	3.1411061775702\\
653	3.14490814311728\\
654	3.15185023469104\\
655	3.16375122238846\\
656	3.1790155759577\\
657	3.19324205746232\\
658	3.20728315012334\\
659	3.21943129562634\\
660	3.22868730425898\\
661	3.23276670946657\\
662	3.23305599258438\\
663	3.23163350409537\\
664	3.22687793039351\\
665	3.22003241046907\\
666	3.20971765572654\\
667	3.19575585241853\\
668	3.17793915748566\\
669	3.16013547697262\\
670	3.14436414104484\\
671	3.13252124975\\
672	3.12538190357862\\
673	3.12422312371537\\
674	3.12606845110431\\
675	3.12989504407733\\
676	3.13366287658725\\
677	3.13665003919242\\
678	3.13875605897802\\
679	3.14077026371243\\
680	3.14567933655088\\
681	3.15145214633498\\
682	3.16083077588709\\
683	3.17294685300784\\
684	3.18599261168573\\
685	3.19846586409109\\
686	3.2074973808908\\
687	3.2125607910414\\
688	3.2137128414931\\
689	3.2100218309463\\
690	3.20264080237118\\
691	3.1932463364422\\
692	3.1830544894552\\
693	3.17237982604863\\
694	3.16037208119134\\
695	3.14599149245889\\
696	3.13176994607519\\
697	3.11830101541562\\
698	3.10755913387098\\
699	3.10121948059667\\
700	3.10175336344375\\
701	3.10472699900731\\
702	3.11079158465657\\
703	3.11638526007708\\
704	3.1197320199996\\
705	3.12143442600157\\
706	3.12227938807016\\
707	3.12204063607994\\
708	3.12432952241918\\
709	3.13083216033069\\
710	3.14090696635056\\
711	3.15606290465458\\
712	3.17262575400327\\
713	3.18815999295288\\
714	3.20278569928487\\
715	3.21447977759193\\
716	3.22217868089973\\
717	3.22475431185411\\
718	3.22421873106544\\
719	3.22026477381111\\
720	3.21427041252677\\
721	3.20464276180519\\
722	3.19214088771416\\
723	3.17532803417118\\
724	3.155938356852\\
725	3.13690352492389\\
726	3.12085957192396\\
727	3.10978278028048\\
728	3.10435709813128\\
729	3.10327197751398\\
730	3.10624103220044\\
731	3.11063298788326\\
732	3.11461651701913\\
733	3.11883926271534\\
734	3.12170734106278\\
735	3.12560622155098\\
736	3.13249777226123\\
737	3.14053061353705\\
738	3.1522784172309\\
739	3.16595823038685\\
740	3.18044356691801\\
741	3.19353096684331\\
742	3.20171346672748\\
743	3.20605885171834\\
744	3.20637399692146\\
745	3.20038295699075\\
746	3.19167488602915\\
747	3.18105653835001\\
748	3.16996376229795\\
749	3.15777624145401\\
750	3.14394363944713\\
751	3.12889178464855\\
752	3.11304581616915\\
753	3.09922728296943\\
754	3.08890523240081\\
755	3.08369597610038\\
756	3.08472793258881\\
757	3.08867210146912\\
758	3.09544413571723\\
759	3.10081680985523\\
760	3.10397502768943\\
761	3.10622092812993\\
762	3.10794245942702\\
763	3.10875368521744\\
764	3.11384483067149\\
765	3.1226958860061\\
766	3.13433200101186\\
767	3.15120596269698\\
768	3.1691901506201\\
769	3.18463801570397\\
770	3.19866100243159\\
771	3.21086111545045\\
772	3.21651303726057\\
773	3.21769388778669\\
774	3.21594044402026\\
775	3.2109198370963\\
776	3.20301962463935\\
777	3.19184156327458\\
778	3.17803979823152\\
779	3.15908918600892\\
780	3.13946051203474\\
781	3.12000497184022\\
782	3.10440950105104\\
783	3.09471328415952\\
784	3.09045941459347\\
785	3.09086703959359\\
786	3.09427270985782\\
787	3.09911097203049\\
788	3.10352171370842\\
789	3.10824815800228\\
790	3.11158125729044\\
791	3.11719541737929\\
792	3.12523200457049\\
793	3.13505749979779\\
794	3.14838003284494\\
795	3.16331905173435\\
796	3.17779197930089\\
797	3.19052146012623\\
798	3.19836704701245\\
799	3.20117783342556\\
800	3.2001856347688\\
801	3.19283796339712\\
802	3.18287463973461\\
803	3.17221730861827\\
804	3.15990395516258\\
805	3.14718616361145\\
806	3.13173330852522\\
807	3.11561571525856\\
808	3.09994635651616\\
809	3.08667392549498\\
810	3.07721062092475\\
811	3.07322358782704\\
812	3.07555397083784\\
813	3.0800799195094\\
814	3.0873441764916\\
815	3.09198943727124\\
816	3.09561671843131\\
817	3.09782270632858\\
818	3.10023568360415\\
819	3.10214957600376\\
820	3.1080332958996\\
821	3.11873793693236\\
822	3.13270026807416\\
823	3.15072441998358\\
824	3.16897700371079\\
825	3.18446456500916\\
826	3.1980451830073\\
827	3.20923172127111\\
828	3.21321602009459\\
829	3.21256450074654\\
830	3.20998361216422\\
831	3.20389259068551\\
832	3.19521792156988\\
833	3.18222578415497\\
834	3.16727830506005\\
835	3.14749599490715\\
836	3.12714131564976\\
837	3.10841100236497\\
838	3.09424637635009\\
839	3.0855208339723\\
840	3.08270171125237\\
841	3.08460286884788\\
842	3.08795574679275\\
843	3.09291146616031\\
844	3.09802318103013\\
845	3.10258179350508\\
846	3.10703230866412\\
847	3.11363805278966\\
848	3.12245696394567\\
849	3.13377224970667\\
850	3.14780439022839\\
851	3.16331808551897\\
852	3.17809216643081\\
853	3.18960902726707\\
854	3.19667260357491\\
855	3.19828067721931\\
856	3.19561434630024\\
857	3.18704214659868\\
858	3.17642158583496\\
859	3.16520524703455\\
860	3.15259532407923\\
861	3.13822138944262\\
862	3.12278954681553\\
863	3.10661221567886\\
864	3.09096340743008\\
865	3.07805333952905\\
866	3.0700657625954\\
867	3.06836030229522\\
868	3.07093434318268\\
869	3.07673094385618\\
870	3.08348613764434\\
871	3.08773042629003\\
872	3.09099780096261\\
873	3.09366838597301\\
874	3.09620985835025\\
875	3.09875479096403\\
876	3.1070713305265\\
877	3.11857425144559\\
878	3.13447426527102\\
879	3.15251091266115\\
880	3.16964777664875\\
881	3.18547429422045\\
882	3.19832417292692\\
883	3.20809689080976\\
884	3.21067292046643\\
885	3.20966600785501\\
886	3.20530726504783\\
887	3.19852709261973\\
888	3.18859496727317\\
889	3.17557987397786\\
890	3.15872679289837\\
891	3.13796243167001\\
892	3.11788855847195\\
893	3.09996419141176\\
894	3.08756743971869\\
895	3.08052029533881\\
896	3.0786698738748\\
897	3.08089599017671\\
898	3.08548617513301\\
899	3.09021285077669\\
900	3.09542909429224\\
901	3.10022158177166\\
902	3.10499200866537\\
903	3.11299980570296\\
904	3.12199178358983\\
905	3.13431214038228\\
906	3.14994080493\\
907	3.16508857575855\\
908	3.17966130662387\\
909	3.1895570444786\\
910	3.19556793441709\\
911	3.19603567339536\\
912	3.19167484036353\\
913	3.18285302219522\\
914	3.17122822938539\\
915	3.15954613479936\\
916	3.14653893906751\\
917	3.1316519501039\\
918	3.11565649160936\\
919	3.09925118140684\\
920	3.084758815209\\
921	3.07244206921005\\
922	3.06603917151538\\
923	3.06543849793446\\
924	3.06909083778492\\
925	3.07572277852839\\
926	3.08187623103796\\
927	3.08610043658912\\
928	3.08938569760953\\
929	3.09140860718211\\
930	3.09423277519463\\
931	3.09848693986076\\
932	3.10756259442527\\
933	3.11984247071418\\
934	3.13715971965735\\
935	3.15580825126399\\
936	3.17228539009364\\
937	3.18776670723977\\
938	3.19996155745393\\
939	3.20753543796892\\
940	3.2091764970326\\
941	3.2074646560705\\
942	3.20234707048577\\
943	3.19485164338527\\
944	3.1838501320331\\
945	3.1695143160728\\
946	3.15131334009718\\
947	3.1309972184528\\
948	3.11069437169199\\
949	3.09418487749446\\
950	3.0823064026486\\
951	3.07716790638796\\
952	3.07676623088878\\
953	3.08036967131316\\
954	3.0847666472808\\
955	3.0898899479654\\
956	3.09534919600115\\
957	3.09913261818647\\
958	3.10516282822313\\
959	3.11380616865283\\
960	3.12330679991677\\
961	3.13774512023907\\
962	3.15272529303332\\
963	3.16764239589329\\
964	3.18158097417135\\
965	3.19075988193629\\
966	3.1951046867187\\
967	3.19458149989186\\
968	3.18848235954495\\
969	3.17877192559788\\
970	3.16730087998188\\
971	3.15503621283129\\
972	3.14138296892328\\
973	3.12628052318359\\
974	3.10992652460519\\
975	3.09396453518446\\
976	3.07952301771763\\
977	3.06867204322706\\
978	3.06370074998896\\
979	3.06467419325969\\
980	3.06900142982072\\
981	3.07619907768183\\
982	3.08153095073679\\
983	3.08585585522239\\
984	3.08850801073164\\
985	3.09106363535962\\
986	3.09355690831187\\
987	3.09903886495944\\
988	3.10963158256638\\
989	3.12300889773308\\
990	3.1413554478286\\
991	3.15982395431777\\
992	3.17588280910388\\
993	3.19065526594387\\
994	3.20205597323826\\
995	3.20802226122709\\
996	3.20783953703066\\
997	3.20557933307722\\
998	3.19990303039751\\
999	3.19131118150325\\
1000	3.1794742965098\\
1001	3.16431482525572\\
1002	3.14481457883817\\
1003	3.12427682498986\\
1004	3.10475417891747\\
1005	3.08927345842811\\
1006	3.0797278083014\\
1007	3.07562594873636\\
1008	3.07606376831244\\
1009	3.08010055078038\\
1010	3.08514233405943\\
1011	3.09014435428418\\
1012	3.0953847752341\\
1013	3.1001328715282\\
1014	3.10605556682193\\
1015	3.11507665718408\\
1016	3.12635947931941\\
1017	3.14068934913546\\
1018	3.15604427308944\\
1019	3.17147166857571\\
1020	3.18405092437536\\
1021	3.19226637770691\\
1022	3.19493994256375\\
1023	3.1934159613276\\
1024	3.18554337042691\\
1025	3.17523061114777\\
1026	3.16312494283931\\
1027	3.15120154860028\\
1028	3.13714905129751\\
1029	3.12133400747863\\
1030	3.10453446377918\\
1031	3.0890940235232\\
1032	3.07528135286942\\
1033	3.06566769887852\\
1034	3.06288529965262\\
1035	3.0650698806027\\
1036	3.06993524412751\\
1037	3.07710032912154\\
1038	3.08212997251181\\
1039	3.08569144810876\\
1040	3.08833799607053\\
1041	3.09147018043719\\
1042	3.09406073836242\\
1043	3.10127484937189\\
1044	3.11265508976975\\
1045	3.12718666919281\\
1046	3.14544677751717\\
1047	3.16395251572207\\
1048	3.17965206829818\\
1049	3.19310026948874\\
1050	3.20441781239392\\
1051	3.20830430126028\\
1052	3.20768682984518\\
1053	3.20378398264748\\
1054	3.19733572908252\\
1055	3.18798859654448\\
1056	3.17487818532983\\
1057	3.1589725377867\\
1058	3.13849193730459\\
1059	3.11831101793326\\
1060	3.09932001356025\\
1061	3.08586580408102\\
1062	3.07717459380885\\
1063	3.07488409126823\\
1064	3.07674176941101\\
1065	3.08050998553051\\
1066	3.08595417911758\\
1067	3.0912068932121\\
1068	3.09581704779978\\
1069	3.1008359379706\\
1070	3.1081255925057\\
1071	3.11759639142601\\
1072	3.12925122305842\\
1073	3.14437370789348\\
1074	3.15981211471877\\
1075	3.17446699069643\\
1076	3.18625783628062\\
1077	3.19313290817866\\
1078	3.19455142359637\\
1079	3.19103616519914\\
1080	3.18276258301227\\
1081	3.17177498087555\\
1082	3.16005837233432\\
1083	3.14689830515109\\
1084	3.13316088246145\\
1085	3.11659035608053\\
1086	3.10007008469717\\
1087	3.08454681275835\\
1088	3.07140431610459\\
1089	3.06387422461571\\
1090	3.06259592389726\\
1091	3.06547435027197\\
1092	3.07142699842523\\
1093	3.07805339273334\\
1094	3.0825984778455\\
1095	3.08595415140474\\
1096	3.08891587635531\\
1097	3.09155194850551\\
1098	3.09504542629111\\
1099	3.10314416926953\\
1100	3.11527814038099\\
1101	3.13148632660618\\
1102	3.15039040819657\\
1103	3.1676444254227\\
1104	3.18324313059138\\
1105	3.19602332997769\\
1106	3.204901360603\\
1107	3.20774152520531\\
1108	3.20655243321228\\
1109	3.20204659861428\\
1110	3.1951515095519\\
1111	3.18475444601973\\
1112	3.17106722005404\\
1113	3.1534093901882\\
1114	3.13279610825997\\
1115	3.11291782596588\\
1116	3.0953514632481\\
1117	3.08252934131756\\
1118	3.07582591480375\\
1119	3.07483346676839\\
1120	3.07711370102802\\
1121	3.08157885090485\\
1122	3.0871021514345\\
1123	3.09220985366113\\
1124	3.09664102933747\\
1125	3.10168642259532\\
1126	3.11030078937456\\
1127	3.11989120022162\\
1128	3.13274362898277\\
1129	3.148381843078\\
1130	3.16374063731213\\
1131	3.17776337107689\\
1132	3.18826959029103\\
1133	3.19358101943062\\
1134	3.19409327099114\\
1135	3.18910541214633\\
1136	3.17988037023913\\
1137	3.16831972409982\\
1138	3.15661800876909\\
1139	3.14313067390188\\
1140	3.12832873779008\\
1141	3.11194150393988\\
1142	3.09553208576769\\
1143	3.08053466349439\\
1144	3.0687264200691\\
1145	3.06273466849993\\
1146	3.06300142684249\\
1147	3.0661146722164\\
1148	3.07334341212895\\
1149	3.07906251939573\\
1150	3.08357036901121\\
1151	3.08691284806879\\
1152	3.08906280090397\\
1153	3.09172178765563\\
1154	3.09667260968053\\
1155	3.10609675575224\\
1156	3.11885855804685\\
1157	3.13637757264024\\
1158	3.15535939496638\\
1159	3.17154124566971\\
1160	3.18682482985628\\
1161	3.19899854869423\\
1162	3.2065129839657\\
1163	3.20740311307317\\
1164	3.20558173145513\\
1165	3.20048678039408\\
1166	3.19255455453525\\
1167	3.18140019265372\\
1168	3.16637559816548\\
1169	3.14801907822407\\
1170	3.12760038471702\\
1171	3.1072589106632\\
1172	3.09141988792984\\
1173	3.08034812262349\\
1174	3.07490202447489\\
1175	3.07489001083064\\
1176	3.07782821092507\\
1177	3.08296420600169\\
1178	3.08823202030325\\
1179	3.09339347748065\\
1180	3.09786626646623\\
1181	3.10412220858133\\
1182	3.11202395670502\\
1183	3.12305042553196\\
1184	3.13656144336127\\
1185	3.15252794805555\\
1186	3.16725400931508\\
1187	3.18116717668786\\
1188	3.18983004668336\\
1189	3.19353980040597\\
1190	3.19349099920257\\
1191	3.18681888154336\\
1192	3.17683302326984\\
1193	3.1653556007255\\
1194	3.15333702855385\\
1195	3.13929565024803\\
1196	3.12424064407795\\
1197	3.10746896719359\\
1198	3.09151956571527\\
1199	3.07690858297169\\
1200	3.06691962024023\\
};
\addlegendentry{10 POD modes}

\end{axis}
\end{tikzpicture}%

==> Figures/errorRe80.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=3.5cm,
at={(0cm,3cm)},
scale only axis,
separate axis lines,
xmin=0,
xmax=1200,
xlabel={$t$},
xtick={0,200,400,600,800,1000,1200},
xticklabels={{40},{60},{80},{100},{120},{140},{160}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={$E_{out}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	2.55750976671528\\
2	2.5577530312655\\
3	2.55833316668847\\
4	2.55902684168751\\
5	2.55948415927544\\
6	2.560153654\\
7	2.56052508026702\\
8	2.55998666716616\\
9	2.56073185761808\\
10	2.56054606213348\\
11	2.56124789761898\\
12	2.5613127798569\\
13	2.56111416047239\\
14	2.56094988951661\\
15	2.5621469555422\\
16	2.56339337223513\\
17	2.56464761568762\\
18	2.5656962781459\\
19	2.56674632218861\\
20	2.56669613527098\\
21	2.56728699219652\\
22	2.56826861924699\\
23	2.56927056476051\\
24	2.57000891737062\\
25	2.57115722441132\\
26	2.57212654795169\\
27	2.57315112169289\\
28	2.57455342748456\\
29	2.57513843728362\\
30	2.57650045032324\\
31	2.5780227081023\\
32	2.57991690923444\\
33	2.58071303469265\\
34	2.5818491388035\\
35	2.58204467467399\\
36	2.58295299301715\\
37	2.58355797286745\\
38	2.58391281165385\\
39	2.58558599737156\\
40	2.58604085104392\\
41	2.58654378032493\\
42	2.58703701025184\\
43	2.58666417580798\\
44	2.58705936473448\\
45	2.58748607622931\\
46	2.58867279144064\\
47	2.58884392950437\\
48	2.58943582108931\\
49	2.58982072960943\\
50	2.59051245327053\\
51	2.59099647502556\\
52	2.59178527075165\\
53	2.5925682489172\\
54	2.59399200474166\\
55	2.59438606832589\\
56	2.59574158031363\\
57	2.59719838482047\\
58	2.59964634199779\\
59	2.60174819183696\\
60	2.6031770773768\\
61	2.60480796207014\\
62	2.60741350629625\\
63	2.60937282219076\\
64	2.61142923046737\\
65	2.61440510007292\\
66	2.61798440556306\\
67	2.62080628275802\\
68	2.6220877858763\\
69	2.62494029089557\\
70	2.62724625265282\\
71	2.62932305708605\\
72	2.63188432156488\\
73	2.63467583956898\\
74	2.63734390727765\\
75	2.63986888296099\\
76	2.64208618124054\\
77	2.64347240163127\\
78	2.64594053490178\\
79	2.64701527111773\\
80	2.64800310580754\\
81	2.64926410218161\\
82	2.65143581929535\\
83	2.65303436246041\\
84	2.65402967028918\\
85	2.65601853160671\\
86	2.65602109078047\\
87	2.65676708284831\\
88	2.65989331840374\\
89	2.66071354779904\\
90	2.6633184327074\\
91	2.66518701377557\\
92	2.66636751789884\\
93	2.66911195804644\\
94	2.67218040155384\\
95	2.67443070542361\\
96	2.67685510766547\\
97	2.67984262679252\\
98	2.68402959517234\\
99	2.68824079577125\\
100	2.69240389738365\\
101	2.69671087161327\\
102	2.70198756236408\\
103	2.70720769119818\\
104	2.71168006219689\\
105	2.71700070149006\\
106	2.72270623205529\\
107	2.72843267624658\\
108	2.73258879119005\\
109	2.73930607707769\\
110	2.74385159424049\\
111	2.74929003772291\\
112	2.75467260098658\\
113	2.7590680079459\\
114	2.76374428221287\\
115	2.76895275772915\\
116	2.77340330120088\\
117	2.77758833377008\\
118	2.7810021680719\\
119	2.78362704932339\\
120	2.78724546285008\\
121	2.79085780916272\\
122	2.79234745541241\\
123	2.79555589926433\\
124	2.7968862442769\\
125	2.80017512663363\\
126	2.80292967997619\\
127	2.80534477758537\\
128	2.80885647347251\\
129	2.81072405630671\\
130	2.81365547845286\\
131	2.81746096329288\\
132	2.82306562219644\\
133	2.82717319943824\\
134	2.83384402983741\\
135	2.83992895780308\\
136	2.84747690957869\\
137	2.8560973724094\\
138	2.86442555111614\\
139	2.87256206474086\\
140	2.88292671812124\\
141	2.89248866388724\\
142	2.90424105367381\\
143	2.9162356559576\\
144	2.9270679822486\\
145	2.93864678412282\\
146	2.95153399948419\\
147	2.96385885306806\\
148	2.97578352787753\\
149	2.98884635861247\\
150	3.00042124254696\\
151	3.01306954394532\\
152	3.02505618755321\\
153	3.03618705997864\\
154	3.04632388079516\\
155	3.05687213762312\\
156	3.0663241070025\\
157	3.07613088627979\\
158	3.08510863729499\\
159	3.09226865132805\\
160	3.09874204291026\\
161	3.10520633495583\\
162	3.11158043997162\\
163	3.11729537623516\\
164	3.12369419779998\\
165	3.12951771438952\\
166	3.13599508480957\\
167	3.14271855328742\\
168	3.15058315903744\\
169	3.15939422827743\\
170	3.16908001164222\\
171	3.17979054767476\\
172	3.19154226205505\\
173	3.20542860425114\\
174	3.21920652821354\\
175	3.23574845267665\\
176	3.2511989174022\\
177	3.27003876524371\\
178	3.29065970212681\\
179	3.31084061319596\\
180	3.33442944801184\\
181	3.35541770294092\\
182	3.37940534499994\\
183	3.40460598345441\\
184	3.43039311354045\\
185	3.45653526479275\\
186	3.48246345247411\\
187	3.50846387766723\\
188	3.53374510418203\\
189	3.55954853912975\\
190	3.58579121960867\\
191	3.61112610720533\\
192	3.63553308525662\\
193	3.65959948868985\\
194	3.68186067787223\\
195	3.70304197278179\\
196	3.72249365589512\\
197	3.73937737593168\\
198	3.75559894293169\\
199	3.77034737422095\\
200	3.78493907843223\\
201	3.79803699694498\\
202	3.81208839608256\\
203	3.82552605477902\\
204	3.83956719443271\\
205	3.85604155371173\\
206	3.87191140178422\\
207	3.88954200713796\\
208	3.90924968066475\\
209	3.93142068412927\\
210	3.95566513204816\\
211	3.98138248964372\\
212	4.01232047490771\\
213	4.0423521233726\\
214	4.0749610114354\\
215	4.11241018660313\\
216	4.15221224899555\\
217	4.19303870910629\\
218	4.23718020720683\\
219	4.28377413310423\\
220	4.33344495988881\\
221	4.38434577519584\\
222	4.43563694553593\\
223	4.49164476482994\\
224	4.54485160982415\\
225	4.6000824672031\\
226	4.65703383045304\\
227	4.71440570787646\\
228	4.7696969292698\\
229	4.82514065926993\\
230	4.87906728474676\\
231	4.93309463596041\\
232	4.98404684507868\\
233	5.037241224742\\
234	5.0854829472244\\
235	5.12899922278147\\
236	5.17222290081401\\
237	5.21080510959784\\
238	5.24788923841991\\
239	5.28534222352403\\
240	5.3196663627715\\
241	5.35586098949255\\
242	5.39465474769842\\
243	5.42992834156621\\
244	5.46908143212818\\
245	5.51096445178286\\
246	5.55698423861767\\
247	5.60432471457006\\
248	5.65578299837236\\
249	5.71145398917069\\
250	5.77094085508616\\
251	5.8340593395724\\
252	5.9024345097118\\
253	5.977339353592\\
254	6.05574890187087\\
255	6.13947739639648\\
256	6.22782717708627\\
257	6.32044215392946\\
258	6.42104201435936\\
259	6.52203247097366\\
260	6.62786698452729\\
261	6.73897235528875\\
262	6.85222790304754\\
263	6.96744679839609\\
264	7.08261194163858\\
265	7.19959466607522\\
266	7.31799121424517\\
267	7.4353337206876\\
268	7.55154736282273\\
269	7.66741264019879\\
270	7.77960046153111\\
271	7.89051392709517\\
272	7.99742806592453\\
273	8.10251832452383\\
274	8.20351835570851\\
275	8.29790993177168\\
276	8.3896022955885\\
277	8.47605843276402\\
278	8.56116866120551\\
279	8.64391165437353\\
280	8.73142448679745\\
281	8.81889601629548\\
282	8.90525884868262\\
283	8.99708097987104\\
284	9.09265685634245\\
285	9.19431418079595\\
286	9.30213409991571\\
287	9.41684609079529\\
288	9.54016854370881\\
289	9.66971596383136\\
290	9.80758448877971\\
291	9.95414795091208\\
292	10.1116368957581\\
293	10.2788181503256\\
294	10.455638225273\\
295	10.6403300950708\\
296	10.8355068075445\\
297	11.0413643523345\\
298	11.255914078084\\
299	11.4788132687328\\
300	11.7060770166805\\
301	11.9408320289551\\
302	12.1825515468949\\
303	12.4247536436573\\
304	12.6709112252513\\
305	12.9198272913888\\
306	13.1657237132163\\
307	13.4124571821024\\
308	13.6612448002754\\
309	13.900837745238\\
310	14.139051916775\\
311	14.3710670909342\\
312	14.5958163359032\\
313	14.818507580896\\
314	15.0286265211965\\
315	15.2369098185764\\
316	15.4410012473517\\
317	15.6412298655068\\
318	15.8396787379229\\
319	16.040037134566\\
320	16.2430153666358\\
321	16.4472240985449\\
322	16.6589251926498\\
323	16.8748360971746\\
324	17.1006907682547\\
325	17.3373814504833\\
326	17.5853915410579\\
327	17.8453453796501\\
328	18.1218647996906\\
329	18.4125748493001\\
330	18.7193990409328\\
331	19.0474627063946\\
332	19.3933925275608\\
333	19.7526478199067\\
334	20.1337661143524\\
335	20.5355717136321\\
336	20.9518493370786\\
337	21.3825927158071\\
338	21.826977124747\\
339	22.2881471519698\\
340	22.7612030228136\\
341	23.2417231755971\\
342	23.7249669579604\\
343	24.223463695491\\
344	24.718131411153\\
345	25.2141221713524\\
346	25.7079098639045\\
347	26.2034942232914\\
348	26.6863191020852\\
349	27.1655312564851\\
350	27.6339380462926\\
351	28.0946782966684\\
352	28.5471307137653\\
353	28.9894821154682\\
354	29.4206724637106\\
355	29.8468962479018\\
356	30.2702672804969\\
357	30.6954261293746\\
358	31.1168952542268\\
359	31.5368195278092\\
360	31.9682973770234\\
361	32.4050107285891\\
362	32.8501874545979\\
363	33.30992055811\\
364	33.7833116697011\\
365	34.2799687118699\\
366	34.8002877625866\\
367	35.3406430628296\\
368	35.9081207824201\\
369	36.5082553364023\\
370	37.1377017576684\\
371	37.8013425439499\\
372	38.4948296813929\\
373	39.2168076784144\\
374	39.9697781529288\\
375	40.7575713911057\\
376	41.5625523522815\\
377	42.4008543488086\\
378	43.2533136501963\\
379	44.1357241329777\\
380	45.0321771774233\\
381	45.9324276444984\\
382	46.8428705961384\\
383	47.7616440808771\\
384	48.6732042505335\\
385	49.5858845325329\\
386	50.4949284284727\\
387	51.3903835546499\\
388	52.2738374584094\\
389	52.451841180559\\
390	49.3112452206743\\
391	46.4926371557891\\
392	44.0379991178768\\
393	41.9655331079447\\
394	40.2845453740054\\
395	39.0218989057005\\
396	38.1938893869637\\
397	37.8030872313878\\
398	37.8649246347778\\
399	38.3829421872477\\
400	39.3602349169874\\
401	40.798023352315\\
402	42.6900247505251\\
403	45.0269276648802\\
404	47.8072225707265\\
405	51.0068292388392\\
406	54.6106880291025\\
407	58.6129885135758\\
408	62.9704626370896\\
409	67.6585977294155\\
410	71.5696316188803\\
411	72.7336531961976\\
412	73.9373089047235\\
413	75.1848701340201\\
414	76.472201445007\\
415	77.7959546412195\\
416	79.1491466472044\\
417	80.5292332687929\\
418	81.9388604779527\\
419	79.8167927632338\\
420	73.6018262776821\\
421	67.4857462207786\\
422	61.5444273422346\\
423	55.7961110387835\\
424	50.2866874819529\\
425	45.0714886908944\\
426	40.1862307808622\\
427	35.673773655369\\
428	31.5701884410769\\
429	27.9091452911081\\
430	24.7264053877552\\
431	22.048484938809\\
432	19.8994825473988\\
433	18.304861859843\\
434	17.2824136825363\\
435	16.8459670898658\\
436	17.0050100383814\\
437	17.7672902828738\\
438	19.1360300617078\\
439	21.1067244704387\\
440	23.6732087655225\\
441	26.8204886392058\\
442	30.5363288647475\\
443	34.8046617272644\\
444	39.5949822461922\\
445	44.8793272541706\\
446	50.6219472052903\\
447	56.7890109196174\\
448	63.3393687253464\\
449	70.218132447451\\
450	77.4011872986542\\
451	84.8182670577951\\
452	92.4234537564322\\
453	100.167091597882\\
454	99.9816603841826\\
455	92.5056189058261\\
456	85.0418621221759\\
457	77.6228349204059\\
458	70.3394000599287\\
459	63.2194579620548\\
460	56.3292075814011\\
461	49.7192839582869\\
462	43.4676260950338\\
463	37.5970913954871\\
464	32.171628505339\\
465	27.2225611900681\\
466	22.8079374175703\\
467	18.9586772953118\\
468	15.7143401918009\\
469	13.0981307755865\\
470	11.1398714268796\\
471	9.87029170019523\\
472	9.29463078605403\\
473	9.4335321709264\\
474	10.2872062007242\\
475	11.8642601860432\\
476	14.162418262364\\
477	17.1576245663724\\
478	20.8511956927229\\
479	25.2138366665849\\
480	30.2266876352177\\
481	35.8552086337631\\
482	42.0544996113124\\
483	48.7913735798274\\
484	56.0118506416544\\
485	63.6728870431543\\
486	71.7057886939738\\
487	80.0603408104442\\
488	88.6818646470799\\
489	97.4968091621678\\
490	106.453971878522\\
491	115.34599235501\\
492	106.996256348361\\
493	98.664657305058\\
494	90.4304900910128\\
495	82.3381849944696\\
496	74.4657583713799\\
497	66.8787708253501\\
498	59.6339910939564\\
499	52.7888663207793\\
500	46.4145787032244\\
501	40.5564314420476\\
502	35.2737475630234\\
503	30.6045187739116\\
504	26.6062440081036\\
505	23.3084307911986\\
506	20.7505788423615\\
507	18.9600581594365\\
508	17.9523456727234\\
509	17.7497275992778\\
510	18.3577543587882\\
511	19.7801954655713\\
512	22.0179576233753\\
513	25.0558188729656\\
514	28.8819837884536\\
515	33.4637389838554\\
516	38.7824071078385\\
517	44.7949128855365\\
518	51.4587372651419\\
519	58.7139647492599\\
520	66.5128211119721\\
521	74.7973472961627\\
522	83.5052557177711\\
523	92.5896969970965\\
524	101.958102756358\\
525	111.549916576089\\
526	121.300972230337\\
527	131.156663512711\\
528	130.247991214797\\
529	121.548766099112\\
530	112.962696698376\\
531	104.51101295096\\
532	96.3053584921173\\
533	88.3980841676998\\
534	80.8670238175316\\
535	73.7555187957662\\
536	67.1483687789857\\
537	61.1010787091045\\
538	55.6654110786843\\
539	50.893404948166\\
540	46.8367667213186\\
541	43.5333673929957\\
542	41.0220174736855\\
543	39.3230758983116\\
544	38.4635962955104\\
545	38.4608597628142\\
546	39.3130146797332\\
547	41.0214714308013\\
548	43.5822579553702\\
549	46.9775439016582\\
550	51.1862486812302\\
551	56.1816412862059\\
552	61.9203633893886\\
553	68.3734525444271\\
554	75.48602780322\\
555	83.2038635097138\\
556	91.4739205087579\\
557	100.218549050865\\
558	102.230038155208\\
559	103.62783465942\\
560	106.625095627256\\
561	111.19885413252\\
562	111.208791924499\\
563	103.627033611558\\
564	97.4791391754181\\
565	92.8785079608192\\
566	89.937188615306\\
567	88.7249892859595\\
568	89.2838275833144\\
569	91.6323096487075\\
570	95.7491100683332\\
571	93.5958529790314\\
572	87.1267412245199\\
573	81.2823348472948\\
574	76.1349261291744\\
575	71.7221536620202\\
576	68.1062484884284\\
577	65.3193621141117\\
578	63.4044328869418\\
579	62.3653718368203\\
580	62.2243594543423\\
581	62.9985590379866\\
582	64.6746023277203\\
583	67.2427828342304\\
584	70.7100419441264\\
585	75.0420071392811\\
586	78.715698114523\\
587	77.5679146138221\\
588	78.1713646032549\\
589	80.5215347165261\\
590	84.5785712425557\\
591	90.2679392526563\\
592	83.5345345857792\\
593	75.8484469036721\\
594	69.6969029705398\\
595	65.211469330733\\
596	62.4669191959464\\
597	61.5633475616203\\
598	62.5463848803912\\
599	65.4234674346306\\
600	70.1830792012375\\
601	76.7720056061718\\
602	79.4355061861173\\
603	72.2778747343597\\
604	66.7953337719712\\
605	63.1141093911395\\
606	61.3042680024213\\
607	61.4407173467457\\
608	63.5268984023533\\
609	67.5523115844961\\
610	73.4574309398057\\
611	81.1194348725943\\
612	75.4622285534908\\
613	68.569810581934\\
614	63.3577551507908\\
615	59.9360237374867\\
616	58.3840325219624\\
617	58.7421311622761\\
618	61.0182374676423\\
619	65.1706210699715\\
620	71.1123599168541\\
621	71.6163981138365\\
622	63.3840981769608\\
623	56.7793389297993\\
624	51.928148562996\\
625	48.9184451609936\\
626	47.8154670334492\\
627	48.6576107849423\\
628	51.4363729243767\\
629	56.1206526465443\\
630	62.652200621299\\
631	59.8409539283016\\
632	52.4928696832644\\
633	46.9153120650833\\
634	43.2423035484024\\
635	41.5825916107412\\
636	42.0022927963891\\
637	44.5231556791512\\
638	49.1308827955273\\
639	55.7476203249893\\
640	64.2715161816519\\
641	57.935632443006\\
642	51.5656382247201\\
643	47.0462262506258\\
644	44.4730439190326\\
645	43.9425216337837\\
646	45.4608547812559\\
647	49.0241351484767\\
648	54.5859252119861\\
649	62.0261081174669\\
650	58.313906326635\\
651	50.6991943010072\\
652	44.8875279148667\\
653	40.9862613117996\\
654	39.080150477223\\
655	39.2094209387978\\
656	41.3818261516192\\
657	45.5540197953259\\
658	51.644701327705\\
659	54.245177180263\\
660	45.7649244755657\\
661	39.0074694671519\\
662	34.1050268184134\\
663	31.1847480820615\\
664	30.3209795047764\\
665	31.57328713769\\
666	34.9551552356323\\
667	40.4392133182664\\
668	47.9547754416864\\
669	50.1144208813786\\
670	42.7105252129621\\
671	37.1861849116632\\
672	33.6713735252961\\
673	32.2817282510632\\
674	33.0603326209679\\
675	36.0261147361073\\
676	41.1167201837714\\
677	48.2564082595735\\
678	54.1811011864868\\
679	45.7992433484649\\
680	39.2403785746033\\
681	34.65773497942\\
682	32.1391229641923\\
683	31.7669708393158\\
684	33.5469958456784\\
685	37.4486542411683\\
686	43.3992572740075\\
687	51.2720045023647\\
688	43.1599501694204\\
689	35.8664940542917\\
690	30.4867639153742\\
691	27.1291366811507\\
692	25.8751192492043\\
693	26.7663988381799\\
694	29.8026620929799\\
695	34.9341975875804\\
696	42.0772255952464\\
697	41.4958251674644\\
698	33.9075189579733\\
699	28.2398448039052\\
700	24.6371596558425\\
701	23.2233642569956\\
702	24.0558007362944\\
703	27.1517224431492\\
704	32.4958483456108\\
705	39.9744121415972\\
706	46.6821333781259\\
707	38.561504558213\\
708	32.337486927275\\
709	28.1712805626219\\
710	26.1771090105883\\
711	26.4274356860952\\
712	28.9220318872312\\
713	33.6221988808398\\
714	40.4392236831725\\
715	47.4039819037508\\
716	38.5904540073292\\
717	31.6502860734715\\
718	26.7267796666405\\
719	23.914432156609\\
720	23.2877672934118\\
721	24.8739097294149\\
722	28.6424143375552\\
723	34.518749866854\\
724	42.3775122842212\\
725	35.7840287161817\\
726	28.3470839575682\\
727	22.8634532203729\\
728	19.4564941057661\\
729	18.2360091337621\\
730	19.2553397847956\\
731	22.5322136425713\\
732	28.0333165407337\\
733	35.6862840896337\\
734	39.8098943108535\\
735	31.9554724275872\\
736	26.0881515691532\\
737	22.3213172146613\\
738	20.7938693330732\\
739	21.5673619454183\\
740	24.6550951005985\\
741	30.0053227842403\\
742	37.5190297143492\\
743	42.7898809089827\\
744	34.2704706218303\\
745	27.7133460521483\\
746	23.2593453756641\\
747	21.0258925254148\\
748	21.0602693932403\\
749	23.3750848638722\\
750	27.923145313708\\
751	34.6141760187767\\
752	41.0059048622805\\
753	32.1791165185822\\
754	25.2474342883728\\
755	20.3692105336639\\
756	17.6457279595611\\
757	17.1563790228472\\
758	18.9251693270418\\
759	22.937637794452\\
760	29.117193997089\\
761	37.3610905352148\\
762	30.9906145478714\\
763	24.0395561154926\\
764	19.1443000786055\\
765	16.4598276338925\\
766	16.0840700817103\\
767	18.0715325677647\\
768	22.4033237763826\\
769	29.0112261660889\\
770	37.7750880111629\\
771	34.8407292405924\\
772	27.5177315230204\\
773	22.2906685611156\\
774	19.2956463383357\\
775	18.6221660575261\\
776	20.2929725164423\\
777	24.2899980530884\\
778	30.5322766417721\\
779	38.891147847916\\
780	34.8247728666832\\
781	27.1049889377837\\
782	21.44546868463\\
783	17.9548557545504\\
784	16.7279827804872\\
785	17.7988240503687\\
786	21.1461508510444\\
787	26.7064810576388\\
788	34.3579432005617\\
789	32.7557130771954\\
790	24.8013638604549\\
791	18.8352366035005\\
792	15.0005137365878\\
793	13.4037134866147\\
794	14.1162403077153\\
795	17.1582343218024\\
796	22.4962161618485\\
797	30.040310747265\\
798	36.2489696836705\\
799	28.0079839810684\\
800	21.8022420924831\\
801	17.7509551920384\\
802	15.9926092387482\\
803	16.6127248489604\\
804	19.6217708146514\\
805	24.9721891288957\\
806	32.5536184874725\\
807	38.4397090951397\\
808	29.7459781161986\\
809	23.0678549166147\\
810	18.5694434189885\\
811	16.3546848634209\\
812	16.4747856905929\\
813	18.9458331688227\\
814	23.7121028247103\\
815	30.6739979787116\\
816	36.6709337451209\\
817	27.8645783716326\\
818	21.0228812547337\\
819	16.2974293138736\\
820	13.7973389588596\\
821	13.5885116445805\\
822	15.7036550426655\\
823	20.1027452944462\\
824	26.7177866273495\\
825	35.4123739662892\\
826	26.8239508786201\\
827	20.1119687649087\\
828	15.5255366906609\\
829	13.2130159568639\\
830	13.2751999017931\\
831	15.7428040283429\\
832	20.5954192442724\\
833	27.7382956698431\\
834	37.0454609469036\\
835	29.8873760935356\\
836	22.9378631258052\\
837	18.1665143230284\\
838	15.7078574008138\\
839	15.6315117356253\\
840	17.9505955246415\\
841	22.6271063398691\\
842	29.5580872446465\\
843	38.6119516921418\\
844	29.5807855931355\\
845	22.3860007489932\\
846	17.3268234411426\\
847	14.5270349153794\\
848	14.0431419924801\\
849	15.8980358682592\\
850	20.0569555540483\\
851	26.4383392866511\\
852	34.904067004814\\
853	27.7263308519708\\
854	20.4019419773759\\
855	15.1507013839448\\
856	12.1153938397758\\
857	11.3827123175756\\
858	13.0128210107649\\
859	16.9925646928392\\
860	23.2773993511325\\
861	31.7571292988182\\
862	30.7329817750997\\
863	23.2150146561482\\
864	17.8088662446015\\
865	14.659108476038\\
866	13.8883895377751\\
867	15.5447668423401\\
868	19.6148840260395\\
869	26.0141708964321\\
870	34.6149808959849\\
871	32.2904206091923\\
872	24.4270968460852\\
873	18.6959414529255\\
874	15.2291604141259\\
875	14.1057453595412\\
876	15.3696424649562\\
877	18.9945238306737\\
878	24.89827739267\\
879	32.958174059998\\
880	30.5067189127493\\
881	22.6052461795943\\
882	16.7839045067713\\
883	13.1600607197428\\
884	11.8332887021213\\
885	12.846424573626\\
886	16.1992839062703\\
887	21.8316774402783\\
888	29.6366203512897\\
889	29.3926919475041\\
890	21.7014184702502\\
891	16.0904658512089\\
892	12.7094725630043\\
893	11.6857341860297\\
894	13.08726310876\\
895	16.9090599897048\\
896	23.0942981859315\\
897	31.5171480652319\\
898	32.1537972827081\\
899	24.2670611134484\\
900	18.5177035162769\\
901	15.0547110021564\\
902	13.9754868481923\\
903	15.3169842079698\\
904	19.0637132312249\\
905	25.1345770778462\\
906	33.4104079832706\\
907	31.7862391720192\\
908	23.749137329254\\
909	17.8127709302258\\
910	14.1104189550173\\
911	12.7318968079305\\
912	13.7094916466608\\
913	17.0344069279777\\
914	22.6309740420807\\
915	30.3857483922405\\
916	30.0599235448641\\
917	21.9818768074721\\
918	15.937269217423\\
919	12.0782759596005\\
920	10.5149523887143\\
921	11.3166778547646\\
922	14.493485689137\\
923	20.0122255419544\\
924	27.7813879283234\\
925	32.9228920145715\\
926	24.6703227750838\\
927	18.5024256558909\\
928	14.5564239211206\\
929	12.9759097947538\\
930	13.8314692044794\\
931	17.1290238391707\\
932	22.8042432330697\\
933	30.7432321978412\\
934	34.3358240398382\\
935	25.8008987261907\\
936	19.3596276117308\\
937	15.1632341633159\\
938	13.3033169012225\\
939	13.8414526358559\\
940	16.764682678118\\
941	22.0191573052086\\
942	29.4835921059489\\
943	32.5366784634059\\
944	24.0354755928145\\
945	17.5707127831262\\
946	13.2826330820956\\
947	11.2864740302974\\
948	11.6318242133082\\
949	14.3407530931961\\
950	19.3556293491783\\
951	26.5974416795408\\
952	31.3411749163297\\
953	23.0826295819862\\
954	16.8624879147217\\
955	12.8492561635946\\
956	11.173899330565\\
957	11.9263420649724\\
958	15.1079033564337\\
959	20.6879684288657\\
960	28.5557952699997\\
961	33.9395762524085\\
962	25.4999154762138\\
963	19.1669797020989\\
964	15.0929766740605\\
965	13.3951209834358\\
966	14.1292259332846\\
967	17.2877898390858\\
968	22.807214457333\\
969	30.5708954026997\\
970	33.5075015971018\\
971	24.9636765565707\\
972	18.4941899511349\\
973	14.2391635007683\\
974	12.2937522914662\\
975	12.7162897175127\\
976	15.5029148669824\\
977	20.592730251675\\
978	27.8793693859173\\
979	31.8191834701912\\
980	23.2806231577153\\
981	16.7433710885597\\
982	12.3716453660075\\
983	10.2810843829367\\
984	10.5502026218924\\
985	13.2110469552378\\
986	18.2300452999998\\
987	25.5347047994919\\
988	34.6007023411912\\
989	25.902716096737\\
990	19.2570426100728\\
991	14.8101482346388\\
992	12.7039174123358\\
993	13.0404010821692\\
994	15.83124954079\\
995	21.0242693498977\\
996	28.5202225849029\\
997	35.9466348409984\\
998	26.987177146207\\
999	20.0909800535778\\
1000	15.4184753515047\\
1001	13.0771658076879\\
1002	13.1334430171964\\
1003	15.5908945921949\\
1004	20.3969242272735\\
1005	27.4505326929269\\
1006	34.1198620569875\\
1007	25.2267148793568\\
1008	18.3411933808638\\
1009	13.6195180503759\\
1010	11.1714273872496\\
1011	11.0719472464977\\
1012	13.3356053966169\\
1013	17.9318793218164\\
1014	24.7779407957115\\
1015	32.8610527499344\\
1016	24.2255656488807\\
1017	17.6078955176898\\
1018	13.1705385142217\\
1019	11.053731917655\\
1020	11.3578979099842\\
1021	14.1004405791491\\
1022	19.2624935910884\\
1023	26.7333113661546\\
1024	35.3746892636157\\
1025	26.5723774292998\\
1026	19.8405048559452\\
1027	15.3511574651621\\
1028	13.2290277052708\\
1029	13.5388458660022\\
1030	16.2827362879655\\
1031	21.4081763011381\\
1032	28.8066833229049\\
1033	34.9079460672657\\
1034	26.0213370714712\\
1035	19.1792306566878\\
1036	14.5361137290747\\
1037	12.2007924433884\\
1038	12.2285704444462\\
1039	14.6262833825038\\
1040	19.3476186842977\\
1041	26.2913621031927\\
1042	33.2284549678754\\
1043	24.3698080387029\\
1044	17.488578117539\\
1045	12.7526794093103\\
1046	10.2857644025297\\
1047	10.1734448490671\\
1048	12.454157767374\\
1049	17.1071539899606\\
1050	24.0660682850079\\
1051	33.1980911781237\\
1052	26.9601983192489\\
1053	19.9746046080005\\
1054	15.1625859265019\\
1055	12.6845762824011\\
1056	12.6395937561376\\
1057	15.0523220766062\\
1058	19.8867173791853\\
1059	27.0415651269066\\
1060	36.3721630461828\\
1061	28.0306499082732\\
1062	20.8025369345698\\
1063	15.7806144352869\\
1064	13.0831733461072\\
1065	12.7799096256444\\
1066	14.8818986562347\\
1067	19.3512302495722\\
1068	26.0875520518043\\
1069	34.938710408988\\
1070	26.2656930458117\\
1071	19.071141348343\\
1072	14.0202776489271\\
1073	11.233665786007\\
1074	10.7929786866218\\
1075	12.719544601351\\
1076	16.9874876516839\\
1077	23.52525916482\\
1078	32.2012976674571\\
1079	25.2214042598411\\
1080	18.3051565916101\\
1081	13.5450181518098\\
1082	11.0913537229126\\
1083	11.0514382617134\\
1084	13.4565642190796\\
1085	18.2850956036223\\
1086	25.4433528006776\\
1087	34.8129086996355\\
1088	27.5353339821354\\
1089	20.5025852163634\\
1090	15.6968561061852\\
1091	13.2409709580569\\
1092	13.2172724304114\\
1093	15.6324705368715\\
1094	20.4398580431302\\
1095	27.5449175518546\\
1096	36.1329321518489\\
1097	26.9826371499308\\
1098	19.8541338278936\\
1099	14.9043185913649\\
1100	12.2534342247159\\
1101	11.9659769325811\\
1102	14.0507443785806\\
1103	18.4748002732511\\
1104	25.1367783444464\\
1105	33.9004087262871\\
1106	25.3414232471404\\
1107	18.1909421499241\\
1108	13.1628762367796\\
1109	10.3922759350369\\
1110	9.97237098727735\\
1111	11.9435232318234\\
1112	16.2903813085424\\
1113	22.9607358909014\\
1114	31.8307622810786\\
1115	27.9266624529518\\
1116	20.6598948978855\\
1117	15.5623165265724\\
1118	12.7777775914431\\
1119	12.419088832759\\
1120	14.5247650298587\\
1121	19.0568599230271\\
1122	25.9316750126316\\
1123	34.9991887955152\\
1124	28.9953841987021\\
1125	21.4999173071083\\
1126	16.1930597684807\\
1127	13.2001031692214\\
1128	12.5952577144129\\
1129	14.400511559267\\
1130	18.5812470824582\\
1131	25.0502076404421\\
1132	33.6515320749929\\
1133	27.2231700827624\\
1134	19.7707120599536\\
1135	14.4497966611218\\
1136	11.3797928522607\\
1137	10.6497221479766\\
1138	12.2873722882394\\
1139	16.2769479829388\\
1140	22.5484031478325\\
1141	30.9685508469985\\
1142	26.1446851204446\\
1143	18.9740092930425\\
1144	13.9461160653848\\
1145	11.2080234902219\\
1146	10.8715044173355\\
1147	12.9831736864093\\
1148	17.5255846817355\\
1149	24.4170141294925\\
1150	33.5286463305337\\
1151	28.4505638221267\\
1152	21.1632216012025\\
1153	16.0817484313094\\
1154	13.3400926059756\\
1155	13.0257298287798\\
1156	15.1565420358413\\
1157	19.6878200275696\\
1158	26.5312866313568\\
1159	35.5319328653275\\
1160	27.8973459035165\\
1161	20.5204551505169\\
1162	15.3091964030405\\
1163	12.3860026240047\\
1164	11.8178265322245\\
1165	13.6318874827336\\
1166	17.7882235015048\\
1167	24.1987228163687\\
1168	32.7244956959952\\
1169	26.2630466052478\\
1170	18.8700954502081\\
1171	13.5903509545408\\
1172	10.5543674304866\\
1173	9.85822685015606\\
1174	11.5577744405918\\
1175	15.6369932398926\\
1176	22.0491114734047\\
1177	30.6759332468899\\
1178	28.8443018394855\\
1179	21.3423238592125\\
1180	15.986527471836\\
1181	12.9316441787306\\
1182	12.2973704576661\\
1183	14.1166455207443\\
1184	18.3804094700582\\
1185	24.9938113624989\\
1186	33.8251555631415\\
1187	29.9265896854565\\
1188	22.1918629629404\\
1189	16.6329459053863\\
1190	13.376623312641\\
1191	12.4964461244554\\
1192	14.0310115157724\\
1193	17.951659871113\\
1194	24.1700474523762\\
1195	32.544020917163\\
1196	28.1437698579934\\
1197	20.4621744492545\\
1198	14.89961838216\\
1199	11.5751060269462\\
1200	10.5798415987105\\
};
\addlegendentry{10 clusters}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.45125010523666\\
2	2.45425915048445\\
3	2.44925274097545\\
4	2.4493775105304\\
5	2.44713476526591\\
6	2.45112839523313\\
7	2.45327206181517\\
8	2.45343747619212\\
9	2.44609961443306\\
10	2.44588300127107\\
11	2.45026868443055\\
12	2.45376124554058\\
13	2.44629111761908\\
14	2.44457933615159\\
15	2.44583734152124\\
16	2.45078368892379\\
17	2.44430866858881\\
18	2.44412565661538\\
19	2.44975948280834\\
20	2.45226045216818\\
21	2.4482028666365\\
22	2.44585658611201\\
23	2.44940918037631\\
24	2.45149904135351\\
25	2.45192608800503\\
26	2.4508793213395\\
27	2.44904140642513\\
28	2.44992785721289\\
29	2.45040124251443\\
30	2.45084812453912\\
31	2.45018653816598\\
32	2.45024516901803\\
33	2.45066430949541\\
34	2.45121356835917\\
35	2.45012691801743\\
36	2.4504589705935\\
37	2.4504836843629\\
38	2.45025590108129\\
39	2.45090332619109\\
40	2.45070848551304\\
41	2.45079015737348\\
42	2.45004909515047\\
43	2.45019011317839\\
44	2.45118099060277\\
45	2.45058325303004\\
46	2.45111215801165\\
47	2.45047942128432\\
48	2.45073495632002\\
49	2.45215026385946\\
50	2.45096530138466\\
51	2.45045871915165\\
52	2.45076526933076\\
53	2.45083370725031\\
54	2.45095722030234\\
55	2.45084920427102\\
56	2.4503005800186\\
57	2.45024884057949\\
58	2.45094495039461\\
59	2.45086466171463\\
60	2.45069602620764\\
61	2.45059516401341\\
62	2.45117115672362\\
63	2.45024774734981\\
64	2.44969648190386\\
65	2.44917481496093\\
66	2.44945284673836\\
67	2.44910051743412\\
68	2.44838610908257\\
69	2.44779072642808\\
70	2.44746111244653\\
71	2.44713003187191\\
72	2.4468001571284\\
73	2.44655911706845\\
74	2.44638094824826\\
75	2.44633380434799\\
76	2.44617648774626\\
77	2.44594192960114\\
78	2.44591140685358\\
79	2.44566044741281\\
80	2.44554195070774\\
81	2.44556351146143\\
82	2.44577996701509\\
83	2.44593511484853\\
84	2.44592171298187\\
85	2.44631950680155\\
86	2.44615855638671\\
87	2.4461516753662\\
88	2.44672958003937\\
89	2.44682864537749\\
90	2.44719692398223\\
91	2.44718485318031\\
92	2.44704050726942\\
93	2.44718593445781\\
94	2.44733764131952\\
95	2.44727909124779\\
96	2.44701011569715\\
97	2.44662793759743\\
98	2.44632302247503\\
99	2.44572201295995\\
100	2.44516618996114\\
101	2.44445637040895\\
102	2.44387795547039\\
103	2.44314611436505\\
104	2.44235287157697\\
105	2.44167319628085\\
106	2.44104631821103\\
107	2.44046468839712\\
108	2.43950316323484\\
109	2.43921880093136\\
110	2.4386333293963\\
111	2.43802623856027\\
112	2.43768241132485\\
113	2.4372113875698\\
114	2.43683792667054\\
115	2.4366001633131\\
116	2.43637277547903\\
117	2.4362152027509\\
118	2.43595744902031\\
119	2.43572433725941\\
120	2.43582963495608\\
121	2.43596203442332\\
122	2.4358438462151\\
123	2.43604822366668\\
124	2.43592532666137\\
125	2.43616156781978\\
126	2.43642772145993\\
127	2.43674768390593\\
128	2.4373132443102\\
129	2.43726855820655\\
130	2.43740811672389\\
131	2.43762360107174\\
132	2.43814624635043\\
133	2.43780935842149\\
134	2.43788350912608\\
135	2.4374315910217\\
136	2.43689269124955\\
137	2.43612538055665\\
138	2.43530580904223\\
139	2.43393651754469\\
140	2.43297137693627\\
141	2.43166849289749\\
142	2.43068432855266\\
143	2.4296222244679\\
144	2.42844751036945\\
145	2.42727914810096\\
146	2.42636744711432\\
147	2.42522486538768\\
148	2.42422125895086\\
149	2.42360447251195\\
150	2.4226053531034\\
151	2.42192994210959\\
152	2.42129405319218\\
153	2.42073030794798\\
154	2.42011910874255\\
155	2.41960213873404\\
156	2.41908304730935\\
157	2.41872432791037\\
158	2.41842887684412\\
159	2.41793793064607\\
160	2.41717951427494\\
161	2.41684766803874\\
162	2.41681008360422\\
163	2.4166078391404\\
164	2.41656048517569\\
165	2.41663409115639\\
166	2.41668417432178\\
167	2.41669075818042\\
168	2.41670823858232\\
169	2.41685916720983\\
170	2.41718961410574\\
171	2.41725033871957\\
172	2.41688045625984\\
173	2.41704672562374\\
174	2.41634333015256\\
175	2.41509709962722\\
176	2.41363974120858\\
177	2.41222091488883\\
178	2.41110034891178\\
179	2.40942545568064\\
180	2.40813495169662\\
181	2.40606800811209\\
182	2.40440874337779\\
183	2.40299395652398\\
184	2.40156715972484\\
185	2.40018844534611\\
186	2.398729775113\\
187	2.39719719701506\\
188	2.39571943692921\\
189	2.39430113094284\\
190	2.3933504969768\\
191	2.39238736002462\\
192	2.39101598073829\\
193	2.39003167687934\\
194	2.38901348456833\\
195	2.38786658750436\\
196	2.38682081854211\\
197	2.38543971310162\\
198	2.38432495622002\\
199	2.3833814817562\\
200	2.38229921449578\\
201	2.38153941108888\\
202	2.38097198573431\\
203	2.38052252116571\\
204	2.38015163327957\\
205	2.37962771239752\\
206	2.37920426820062\\
207	2.37959114973067\\
208	2.37985582467029\\
209	2.3796114757579\\
210	2.37947228462469\\
211	2.3791472231501\\
212	2.3788164833616\\
213	2.37765538978746\\
214	2.37595610905033\\
215	2.37434533135353\\
216	2.37242973133554\\
217	2.37004909896106\\
218	2.36796704746929\\
219	2.36566588556402\\
220	2.36352364711341\\
221	2.36132066694884\\
222	2.35889190136609\\
223	2.35725528110105\\
224	2.35509340740094\\
225	2.35260543378421\\
226	2.35098886603183\\
227	2.34859263208636\\
228	2.34671457746388\\
229	2.34475055769421\\
230	2.34258450563512\\
231	2.34075146637216\\
232	2.33848215362392\\
233	2.33697190803145\\
234	2.33527853075741\\
235	2.33276926001308\\
236	2.33057577635715\\
237	2.32810130985041\\
238	2.32553644337417\\
239	2.32400602952307\\
240	2.32138695026623\\
241	2.31954468647026\\
242	2.31853224202374\\
243	2.31726300889009\\
244	2.31570277817683\\
245	2.31472237747675\\
246	2.31452113147902\\
247	2.31415072965699\\
248	2.31396998861965\\
249	2.31496904764235\\
250	2.31427467872446\\
251	2.31567473520456\\
252	2.31374292509412\\
253	2.31199539002593\\
254	2.30937234437052\\
255	2.3049836774351\\
256	2.30195953632552\\
257	2.29931463086453\\
258	2.29687595412709\\
259	2.29371690421794\\
260	2.29132745144591\\
261	2.28766135983915\\
262	2.28477893913686\\
263	2.28171831851341\\
264	2.27849824730315\\
265	2.27707292455773\\
266	2.27387733875058\\
267	2.27068477141282\\
268	2.26753288905331\\
269	2.2642513545658\\
270	2.26086750049527\\
271	2.25776300687592\\
272	2.25428706503442\\
273	2.25093862304586\\
274	2.24768460492129\\
275	2.24397903448144\\
276	2.24044020610148\\
277	2.23654093492344\\
278	2.23320259822117\\
279	2.22932368115032\\
280	2.22788250821207\\
281	2.22574682643313\\
282	2.22307735384248\\
283	2.22154765096995\\
284	2.22076004101201\\
285	2.22022410900012\\
286	2.21987878003704\\
287	2.21880284402379\\
288	2.21691978385341\\
289	2.21657391412856\\
290	2.21452945570027\\
291	2.21263711661922\\
292	2.21020622551182\\
293	2.20717195417667\\
294	2.20729281073695\\
295	2.20268655558794\\
296	2.19895260301346\\
297	2.19693494831861\\
298	2.19440116795901\\
299	2.19254679494254\\
300	2.18828225665828\\
301	2.18419613142739\\
302	2.17920652710327\\
303	2.17506174037591\\
304	2.17163143544237\\
305	2.16774061011628\\
306	2.16273634397938\\
307	2.15749255338441\\
308	2.15521743969614\\
309	2.15091078103905\\
310	2.14611263027205\\
311	2.14088153371952\\
312	2.13557933603905\\
313	2.13124569903476\\
314	2.12806576029282\\
315	2.12342556929108\\
316	2.11797659909498\\
317	2.11412428338545\\
318	2.10660702498073\\
319	2.1029957106407\\
320	2.0983970449176\\
321	2.09730121981004\\
322	2.09426358766265\\
323	2.09333102990546\\
324	2.09964998270773\\
325	2.09895791313533\\
326	2.09708635841287\\
327	2.09635030547075\\
328	2.0960412281632\\
329	2.09313718471994\\
330	2.08988173376869\\
331	2.08474468785121\\
332	2.07556953682675\\
333	2.077408307186\\
334	2.07359392650491\\
335	2.07135315858242\\
336	2.06911186334219\\
337	2.06524427427295\\
338	2.06122451838775\\
339	2.05392448146226\\
340	2.04915655368277\\
341	2.04889392222966\\
342	2.04325921565255\\
343	2.03692115385157\\
344	2.02958846271174\\
345	2.02314771581649\\
346	2.01809692470039\\
347	2.01178153160278\\
348	2.00467419589559\\
349	2.00042681366946\\
350	1.99361906333831\\
351	1.98900185148811\\
352	1.98458705908597\\
353	1.9790772951002\\
354	1.97401982032892\\
355	1.9705122020761\\
356	1.9708065337398\\
357	1.97050966859624\\
358	1.96781196534867\\
359	1.96876548987448\\
360	1.97186225817297\\
361	1.97033134683032\\
362	1.97076075214536\\
363	1.96718313952553\\
364	1.96584745065684\\
365	1.96235009918735\\
366	1.95505798432433\\
367	1.94977626874874\\
368	1.94428234594247\\
369	1.93900194379907\\
370	1.93924972367379\\
371	1.93706556976157\\
372	1.93440644677196\\
373	1.92974437966565\\
374	1.92474656899299\\
375	1.92176899226625\\
376	1.92072393559013\\
377	1.91348564751271\\
378	1.90826618778947\\
379	1.90420633883756\\
380	1.90039299461485\\
381	1.89609211165571\\
382	1.89202216051218\\
383	1.88845532971027\\
384	1.88300328707157\\
385	1.87850375974837\\
386	1.87553425520887\\
387	1.86996639192579\\
388	1.86538035187229\\
389	1.85906343389499\\
390	1.85437660240902\\
391	1.85264596402186\\
392	1.85099475188262\\
393	1.84957144425144\\
394	1.8530702381961\\
395	1.85526372504855\\
396	1.85691730785666\\
397	1.8626855213404\\
398	1.86033893485197\\
399	1.86535779012652\\
400	1.86094127368872\\
401	1.85393490746607\\
402	1.8456824814861\\
403	1.84005726898473\\
404	1.84063066006254\\
405	1.83649980346427\\
406	1.82834458593039\\
407	1.82140911049723\\
408	1.81534000631894\\
409	1.81100567510877\\
410	1.80431629826533\\
411	1.79884689971316\\
412	1.79506253933597\\
413	1.79379244720049\\
414	1.79018733712284\\
415	1.78739309519583\\
416	1.7853131212647\\
417	1.78409352065941\\
418	1.78137957222251\\
419	1.78115807685152\\
420	1.78057864784383\\
421	1.78035544379943\\
422	1.7777918659458\\
423	1.7732604467819\\
424	1.77593674943164\\
425	1.77374987780834\\
426	1.77437471457218\\
427	1.76896526357467\\
428	1.76735916093062\\
429	1.76699440722724\\
430	1.76666972357756\\
431	1.7654296395957\\
432	1.75485667124977\\
433	1.77140321434431\\
434	1.76955106843154\\
435	1.77015590764518\\
436	1.76576156961218\\
437	1.76037223838085\\
438	1.75694749939178\\
439	1.75356930617656\\
440	1.75027609290461\\
441	1.74546654455668\\
442	1.74420411510035\\
443	1.74212490342918\\
444	1.74406360239921\\
445	1.74009629765729\\
446	1.73624001641834\\
447	1.73160866699864\\
448	1.72954492339753\\
449	1.7291777677683\\
450	1.72836953950218\\
451	1.72530433127755\\
452	1.72682231284936\\
453	1.72315669763093\\
454	1.72111419573727\\
455	1.71904292017921\\
456	1.72976688226192\\
457	1.7343845512809\\
458	1.73794341167701\\
459	1.74624778705996\\
460	1.75307998919199\\
461	1.7646457677343\\
462	1.77557166942662\\
463	1.77377185941047\\
464	1.77205562006647\\
465	1.76602134155685\\
466	1.76255216131313\\
467	1.75179458241853\\
468	1.73670116466614\\
469	1.73426613210232\\
470	1.73108671236216\\
471	1.72823468826679\\
472	1.72843884951398\\
473	1.73059426710644\\
474	1.72814681402254\\
475	1.7299743411845\\
476	1.72614774419849\\
477	1.72629189894323\\
478	1.72577032849882\\
479	1.7237999722461\\
480	1.72266270608721\\
481	1.72176502329892\\
482	1.72806542301652\\
483	1.72811552134792\\
484	1.7340442702076\\
485	1.74020225208412\\
486	1.74804929161627\\
487	1.76100788270806\\
488	1.75511302196859\\
489	1.75585767666785\\
490	1.75585471378344\\
491	1.75714594299282\\
492	1.76036300122237\\
493	1.77118957346891\\
494	1.76861820986779\\
495	1.76892768632382\\
496	1.76734936490941\\
497	1.77503962431109\\
498	1.77251177144666\\
499	1.75918215479028\\
500	1.74239636338499\\
501	1.73659435821402\\
502	1.73139093376626\\
503	1.7249408654616\\
504	1.73075423458224\\
505	1.72653998545138\\
506	1.72553375085244\\
507	1.73234800934547\\
508	1.7353156250024\\
509	1.7400050778338\\
510	1.74424593764582\\
511	1.7505719531604\\
512	1.75620731169752\\
513	1.76491673453836\\
514	1.77479515995369\\
515	1.78479771516028\\
516	1.79362707856531\\
517	1.80199174749405\\
518	1.80775512009275\\
519	1.81858263264116\\
520	1.83286214493592\\
521	1.84477528744028\\
522	1.85448544322713\\
523	1.8766628032973\\
524	1.90230051127496\\
525	1.92658489556677\\
526	1.93267962476495\\
527	1.91693524537611\\
528	1.9410642083042\\
529	1.93796699634952\\
530	1.93415255946161\\
531	1.88525248975022\\
532	1.8854120808142\\
533	1.87754308488139\\
534	1.87496889867647\\
535	1.86633911352692\\
536	1.86245427098332\\
537	1.86313478319646\\
538	1.85686468453655\\
539	1.85731350181726\\
540	1.85211881917203\\
541	1.85796972711583\\
542	1.86916657255695\\
543	1.87045069557563\\
544	1.87497404438957\\
545	1.88482229583387\\
546	1.89919092609738\\
547	1.91194816869108\\
548	1.9167143030913\\
549	1.91715914163832\\
550	1.92308565808681\\
551	1.91069391474739\\
552	1.90536845976882\\
553	1.9130440555001\\
554	1.92677989423318\\
555	1.95088602589677\\
556	1.97177191251947\\
557	2.02139479908565\\
558	2.05372924243348\\
559	2.10798927372619\\
560	2.15048828463347\\
561	2.14437855168707\\
562	2.15114098034352\\
563	2.15493812113875\\
564	2.14932254730981\\
565	2.14107451639883\\
566	2.11404996869333\\
567	2.08851366855802\\
568	2.07886074580689\\
569	2.05920582074731\\
570	2.04925104359654\\
571	2.034309930641\\
572	2.02159721193009\\
573	2.01020101578034\\
574	1.98435021491324\\
575	1.97559906997429\\
576	1.98590787492018\\
577	1.99785235978401\\
578	2.02689298366848\\
579	1.95341415096861\\
580	2.00885969081858\\
581	2.00470186062121\\
582	1.99304762652531\\
583	1.9967154535742\\
584	1.99072806266572\\
585	2.01187600727634\\
586	2.01105366940119\\
587	2.01803161597618\\
588	2.01145637239869\\
589	2.04665712857904\\
590	2.06403416980176\\
591	2.06711550744424\\
592	2.06640544068543\\
593	2.07413889205904\\
594	2.08315648300944\\
595	2.15298003752596\\
596	2.18395080460719\\
597	2.17838511976797\\
598	2.14926803999476\\
599	2.15152512874625\\
600	2.14104463704428\\
601	2.13872681501051\\
602	2.10130607133108\\
603	2.07475077496249\\
604	2.07475840850054\\
605	2.06375157114614\\
606	2.03806442525938\\
607	2.0356818510669\\
608	2.01433179504471\\
609	2.03248232701488\\
610	2.01684405780793\\
611	2.01795510172465\\
612	2.01446777005154\\
613	2.00984888221223\\
614	2.02198140437199\\
615	2.02396193652279\\
616	2.02189849390813\\
617	2.02451704425617\\
618	2.01466856796355\\
619	2.02583493352501\\
620	2.04192131932323\\
621	2.04840524235704\\
622	2.05115538153338\\
623	2.04406337507818\\
624	2.06195313152225\\
625	2.08075373161212\\
626	2.08671902256271\\
627	2.08769453259751\\
628	2.11438946367536\\
629	2.13761153906081\\
630	2.15740175365113\\
631	2.15087552221778\\
632	2.15195017814261\\
633	2.17293755952823\\
634	2.17645762221132\\
635	2.16727708663693\\
636	2.13830449423708\\
637	2.13551870652802\\
638	2.1294958806477\\
639	2.11079414478444\\
640	2.08501618031032\\
641	2.0857418020128\\
642	2.06675304540432\\
643	2.06704463976368\\
644	2.07191054643119\\
645	2.03649004240496\\
646	2.03955709655935\\
647	2.05697874062283\\
648	2.06978094106762\\
649	2.07123037347332\\
650	2.07344064171621\\
651	2.08374212924637\\
652	2.09133436671715\\
653	2.08611369351322\\
654	2.08460877094067\\
655	2.07474426648896\\
656	2.09782061217421\\
657	2.09086486898165\\
658	2.10357739061583\\
659	2.10560588638501\\
660	2.1325158709128\\
661	2.16704999842563\\
662	2.17764621222985\\
663	2.20331023474787\\
664	2.22316612253401\\
665	2.2399614086783\\
666	2.23803436317531\\
667	2.22500405417633\\
668	2.23040073295598\\
669	2.21443484453275\\
670	2.20088466973593\\
671	2.19734309605946\\
672	2.16181834263797\\
673	2.14775493499467\\
674	2.14134227281834\\
675	2.13546819585023\\
676	2.10858767524752\\
677	2.09558778688018\\
678	2.08696300337757\\
679	2.05426972658678\\
680	2.0687152539558\\
681	2.0531900992379\\
682	2.0621984833812\\
683	2.04776599326215\\
684	2.05252812865211\\
685	2.06248349274761\\
686	2.06650738924485\\
687	2.05863717793732\\
688	2.06849896839344\\
689	2.07204343508991\\
690	2.07993768857707\\
691	2.09026421806386\\
692	2.10647811261102\\
693	2.13114418592997\\
694	2.14183080002243\\
695	2.17250595915973\\
696	2.18038758913987\\
697	2.18367036340072\\
698	2.20427498985529\\
699	2.20891410640628\\
700	2.20437063376034\\
701	2.20065394743324\\
702	2.20127512745431\\
703	2.19028337326037\\
704	2.16037932772329\\
705	2.15600996892724\\
706	2.13852117273999\\
707	2.12661945404363\\
708	2.11404965641199\\
709	2.09657128418363\\
710	2.09036509981384\\
711	2.06536351473732\\
712	2.15137050412324\\
713	2.18587153410881\\
714	2.19340976499796\\
715	2.20322821840665\\
716	2.19217196628121\\
717	2.06213983872043\\
718	2.04435473148757\\
719	2.05849927795777\\
720	2.06389773903312\\
721	2.06824582387686\\
722	2.08121034166778\\
723	2.09324430211037\\
724	2.11399087113459\\
725	2.11626350629005\\
726	2.1396101716742\\
727	2.16988901450347\\
728	2.18099783559765\\
729	2.19127535325991\\
730	2.20811115311052\\
731	2.22739184028227\\
732	2.23526031064001\\
733	2.22765483377554\\
734	2.23203125202587\\
735	2.21986941718485\\
736	2.21390104864929\\
737	2.19914564443469\\
738	2.17575873916393\\
739	2.1536535445371\\
740	2.13776715174295\\
741	2.1195586097188\\
742	2.10556875970418\\
743	2.12006454168678\\
744	2.07538627882526\\
745	2.07316271294188\\
746	2.06286107898736\\
747	2.05562364231897\\
748	2.05974551422633\\
749	2.05663945559593\\
750	2.05704846704584\\
751	2.05767002302007\\
752	2.06370507715041\\
753	2.06734126719034\\
754	2.0810293861233\\
755	2.09136515698261\\
756	2.10879250118143\\
757	2.12345621694958\\
758	2.14086308938687\\
759	2.16064977168265\\
760	2.17758667707677\\
761	2.20251070676266\\
762	2.21821362415125\\
763	2.22841071443773\\
764	2.23593130156367\\
765	2.24495616853404\\
766	2.24149709102409\\
767	2.23471074192741\\
768	2.22674364066904\\
769	2.20976428445977\\
770	2.19088061342996\\
771	2.17199340680887\\
772	2.15492924465519\\
773	2.14355872555588\\
774	2.12201534950193\\
775	2.11676076106597\\
776	2.10261595036594\\
777	2.0964177494109\\
778	2.0913513439495\\
779	2.09082771016519\\
780	2.08464261060516\\
781	2.08602316959579\\
782	2.09674036307805\\
783	2.08687181288082\\
784	2.08907301167541\\
785	2.09788350958375\\
786	2.10758957316163\\
787	2.12174050728375\\
788	2.13361357343968\\
789	2.15125594225031\\
790	2.1619187094623\\
791	2.17800045963287\\
792	2.19765287789367\\
793	2.21527023496132\\
794	2.22838619255518\\
795	2.24752341848546\\
796	2.25600347104681\\
797	2.26111608082064\\
798	2.25936499463514\\
799	2.25670421497324\\
800	2.24611581103674\\
801	2.23441359245633\\
802	2.22083649977802\\
803	2.21244206411902\\
804	2.2079122157839\\
805	2.19985456412679\\
806	2.18076384944579\\
807	2.16248696762021\\
808	2.16858859990425\\
809	2.1742092480694\\
810	2.18838596457394\\
811	2.19246829384668\\
812	2.20265770021034\\
813	2.15821243906115\\
814	2.15721176513251\\
815	2.1639746420223\\
816	2.17269634655325\\
817	2.17869245719107\\
818	2.17616078844442\\
819	2.17613506006692\\
820	2.18851774844357\\
821	2.20836554059907\\
822	2.22765726944018\\
823	2.23569188392127\\
824	2.23758830086031\\
825	2.26202688130159\\
826	2.281540150477\\
827	2.27652572264531\\
828	2.28762290555513\\
829	2.30014305112855\\
830	2.29052690071221\\
831	2.29198991057967\\
832	2.28760404106164\\
833	2.28764500731462\\
834	2.26534305819352\\
835	2.26978777798679\\
836	2.27274605491565\\
837	2.27279563044374\\
838	2.31635175764673\\
839	2.23890613949896\\
840	2.24369684756843\\
841	2.26353144064697\\
842	2.27891927178099\\
843	2.27267111712495\\
844	2.27528704946273\\
845	2.23250509466058\\
846	2.26456065185677\\
847	2.25644112465809\\
848	2.26624018557481\\
849	2.2790451354518\\
850	2.29760012755667\\
851	2.33069893193839\\
852	2.27696433232343\\
853	2.2847025294104\\
854	2.30610245693771\\
855	2.3164359566931\\
856	2.34124038610591\\
857	2.3344655238338\\
858	2.33986797830504\\
859	2.3707335453056\\
860	2.33409957428605\\
861	2.35709470030963\\
862	2.33348597786735\\
863	2.33859707711282\\
864	2.3540756992204\\
865	2.35823205642083\\
866	2.3188709500582\\
867	2.3412457621104\\
868	2.33423953209379\\
869	2.3466801950069\\
870	2.37403251982868\\
871	2.37845184875541\\
872	2.31432993918992\\
873	2.33978043701309\\
874	2.37280862856149\\
875	2.37673288384156\\
876	2.38579013277487\\
877	2.3756777967013\\
878	2.3726574367894\\
879	2.32038267561917\\
880	2.32536345485474\\
881	2.32900015800506\\
882	2.36575151168854\\
883	2.38963159785719\\
884	2.41168082520362\\
885	2.35716012684211\\
886	2.39148892883673\\
887	2.4049777417353\\
888	2.37344692440961\\
889	2.59171265921724\\
890	2.55910593167934\\
891	2.55537260499443\\
892	2.55263468439241\\
893	2.57036849731315\\
894	2.51709454404806\\
895	2.34198144726113\\
896	2.34195858856027\\
897	2.32211588514972\\
898	2.31341999936174\\
899	2.31137883415579\\
900	2.31856978193485\\
901	2.35589734301181\\
902	2.32566465629136\\
903	2.35133370075063\\
904	2.29199082167039\\
905	2.30454262156059\\
906	2.31247103669397\\
907	2.31832692316416\\
908	2.39094198143263\\
909	2.38698935249411\\
910	2.29678350726466\\
911	2.30380077207888\\
912	2.32040103535587\\
913	2.40370040199195\\
914	2.43764181054623\\
915	2.43787044575104\\
916	2.33279351711121\\
917	2.34832070397789\\
918	2.33747169778463\\
919	2.35235531511761\\
920	2.35536764026532\\
921	2.37843074931616\\
922	2.38311392432816\\
923	2.38202971984007\\
924	2.37923175654213\\
925	2.3782269251123\\
926	2.39496699749315\\
927	2.40823273145237\\
928	2.39719887232894\\
929	2.39902609322887\\
930	2.4199993626721\\
931	2.41844005824725\\
932	2.39028999766967\\
933	2.4259937044322\\
934	2.42687482184419\\
935	2.39251131326712\\
936	2.43339418682774\\
937	2.47470542493283\\
938	2.41087156061911\\
939	2.41621094952873\\
940	2.39786771066368\\
941	2.40248368395809\\
942	2.41029041259397\\
943	2.41603707376801\\
944	2.36893811714986\\
945	2.40387420443465\\
946	2.40682092039018\\
947	2.42816573695878\\
948	2.46108255236507\\
949	2.42688883900135\\
950	2.43990476069941\\
951	2.48567850865771\\
952	2.47228180724524\\
953	2.45904753478857\\
954	2.4610356089216\\
955	2.48302032566566\\
956	2.45621100395438\\
957	2.45372554547315\\
958	2.46950445294932\\
959	2.4504105886956\\
960	2.44540499508151\\
961	2.45552686051539\\
962	2.47862484682798\\
963	2.42930522968888\\
964	2.44508474048336\\
965	2.48815580697025\\
966	2.44614074488155\\
967	2.45061405556116\\
968	2.49223021466386\\
969	2.45935048766746\\
970	2.45131008730994\\
971	2.46606462555263\\
972	2.47786407149792\\
973	2.53415058068876\\
974	2.5202369684661\\
975	2.45308527335447\\
976	2.47012905533345\\
977	2.50201462929589\\
978	2.53152026114982\\
979	2.5288196230944\\
980	2.55151544445707\\
981	2.58922192189745\\
982	2.51818805795061\\
983	2.63018055817343\\
984	2.65796715802545\\
985	2.59297283178754\\
986	2.63473606137676\\
987	2.56105303380674\\
988	2.60377690274606\\
989	2.54319292162331\\
990	2.40357652620852\\
991	2.42211526581914\\
992	2.41057318429243\\
993	2.44778174144781\\
994	2.40416580899548\\
995	2.41069526570485\\
996	2.43839480179879\\
997	2.42470136352325\\
998	2.40934517787792\\
999	2.39160107334343\\
1000	2.42343633701453\\
1001	2.41908761323515\\
1002	2.41712489589883\\
1003	2.41537570160436\\
1004	2.41959065127795\\
1005	2.38696477605095\\
1006	2.3917107980845\\
1007	2.36311229349856\\
1008	2.40357744991479\\
1009	2.42416103839734\\
1010	2.39941116550175\\
1011	2.42952345332022\\
1012	2.46594199718005\\
1013	2.43424591304791\\
1014	2.47296113486266\\
1015	2.45019245941468\\
1016	2.45482637036877\\
1017	2.4621143800881\\
1018	2.48512936588599\\
1019	2.47298063805619\\
1020	2.47154265277402\\
1021	2.46583713670509\\
1022	2.46430465003802\\
1023	2.46333254947055\\
1024	2.4814526480767\\
1025	2.50729462763599\\
1026	2.49879646081602\\
1027	2.47016852247217\\
1028	2.52849058398528\\
1029	2.47988679437948\\
1030	2.47666680905826\\
1031	2.51188757655208\\
1032	2.48681026357248\\
1033	2.48399386318694\\
1034	2.49387025957664\\
1035	2.50573123993234\\
1036	2.57251738021587\\
1037	2.52996246472301\\
1038	2.47627189765129\\
1039	2.49672210673242\\
1040	2.52882370189954\\
1041	2.55675051422959\\
1042	2.55200470523047\\
1043	2.56763345682872\\
1044	2.52041826153479\\
1045	2.54015318562812\\
1046	2.57796394216998\\
1047	2.52131465474571\\
1048	2.52872400919793\\
1049	2.56714595007382\\
1050	2.55364351312864\\
1051	2.58621971780756\\
1052	2.51351828124638\\
1053	2.57403363355734\\
1054	2.59830094226367\\
1055	2.56380717588367\\
1056	2.50655599166659\\
1057	2.47541842505258\\
1058	2.49619598706518\\
1059	2.482535806137\\
1060	2.48312914833295\\
1061	2.44458451219239\\
1062	2.37406608967936\\
1063	2.45729318455854\\
1064	2.50730170452713\\
1065	2.47146095720307\\
1066	2.42769473746595\\
1067	2.44215995396112\\
1068	2.43181251692261\\
1069	2.45138616276719\\
1070	2.41481792460207\\
1071	2.47391911610367\\
1072	2.498697668844\\
1073	2.4973274719731\\
1074	2.49980642833885\\
1075	2.57223391773516\\
1076	2.47840359383589\\
1077	2.56607748877051\\
1078	2.46080344078126\\
1079	2.46752491796758\\
1080	2.43727973945153\\
1081	2.45831178261948\\
1082	2.48504481970401\\
1083	2.46528599748509\\
1084	2.47599132846674\\
1085	2.47560818847373\\
1086	2.45166061193123\\
1087	2.47484569529543\\
1088	2.49853636125866\\
1089	2.46600701225114\\
1090	2.48147781438114\\
1091	2.52541424668939\\
1092	2.4750442802884\\
1093	2.47285304734856\\
1094	2.52616339117114\\
1095	2.49206183035639\\
1096	2.47234066145653\\
1097	2.48541735591103\\
1098	2.49717084399594\\
1099	2.57175092639043\\
1100	2.54483467415392\\
1101	2.49605826603182\\
1102	2.4921072728596\\
1103	2.52217300382647\\
1104	2.55368082702235\\
1105	2.55145573435401\\
1106	2.4969021716698\\
1107	2.53634988387003\\
1108	2.55520982388321\\
1109	2.55750689588636\\
1110	2.53373987319854\\
1111	2.53896410950015\\
1112	2.57670537079569\\
1113	2.50517063845072\\
1114	2.52483821142447\\
1115	2.53596417945448\\
1116	2.55774661861793\\
1117	2.53294778320425\\
1118	2.53435477906363\\
1119	2.5421975611312\\
1120	2.57802307360936\\
1121	2.52126215403946\\
1122	2.52381339625999\\
1123	2.55435311429707\\
1124	2.55653741982929\\
1125	2.53331330866281\\
1126	2.59926212612927\\
1127	2.57704287504602\\
1128	2.55882886789788\\
1129	2.57960027962006\\
1130	2.55872375513593\\
1131	2.55851838439321\\
1132	2.56975704806387\\
1133	2.50986664522583\\
1134	2.52229744214376\\
1135	2.57470499414902\\
1136	2.58709810438318\\
1137	2.5575620154218\\
1138	2.67417489078719\\
1139	2.58797418431102\\
1140	2.61359389563141\\
1141	2.60654571189065\\
1142	2.62779182162236\\
1143	2.56383921887749\\
1144	2.57387520555547\\
1145	2.46811891164474\\
1146	2.44005751834913\\
1147	2.45086883201823\\
1148	2.4533486958154\\
1149	2.46020163161164\\
1150	2.44986252354781\\
1151	2.46935493644095\\
1152	2.48188559213133\\
1153	2.46585914472971\\
1154	2.52863514300019\\
1155	2.44168189260785\\
1156	2.43821471803679\\
1157	2.49005481530862\\
1158	2.46969650432447\\
1159	2.47164262181397\\
1160	2.47919349326593\\
1161	2.4538179794605\\
1162	2.51923723006994\\
1163	2.50230331688703\\
1164	2.47509586927569\\
1165	2.49876539723189\\
1166	2.52970881973914\\
1167	2.55829345130601\\
1168	2.5065775392812\\
1169	2.47722513522424\\
1170	2.51927963954634\\
1171	2.53561220284457\\
1172	2.56069201560391\\
1173	2.53796623644123\\
1174	2.52085739067052\\
1175	2.5680486178031\\
1176	2.49968700033219\\
1177	2.53155051862563\\
1178	2.52287703445423\\
1179	2.54664049662187\\
1180	2.54303086791507\\
1181	2.54763828022037\\
1182	2.48713068776002\\
1183	2.52894362064959\\
1184	2.53711342012105\\
1185	2.53357586547745\\
1186	2.56938948036208\\
1187	2.50804987241897\\
1188	2.48579779532566\\
1189	2.53625493909436\\
1190	2.59023221359699\\
1191	2.5679303556084\\
1192	2.59365069696171\\
1193	2.50053558486424\\
1194	2.50689771746364\\
1195	2.51859964230749\\
1196	2.52167151826368\\
1197	2.53260413074965\\
1198	2.58659551634624\\
1199	2.52399947768811\\
1200	2.54924726276264\\
};
\addlegendentry{2 LLE coordinates}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	1.43217929914066\\
2	1.43225098334703\\
3	1.43214930430015\\
4	1.43216317050166\\
5	1.43222507361484\\
6	1.4323285716647\\
7	1.43213180835563\\
8	1.43215521691349\\
9	1.4320444201526\\
10	1.43217566780943\\
11	1.43223131259493\\
12	1.4321345100176\\
13	1.43227030720137\\
14	1.43249159890165\\
15	1.43271603206371\\
16	1.43300524648931\\
17	1.43323349724374\\
18	1.43345249564365\\
19	1.43356793347624\\
20	1.43387525111438\\
21	1.43410205922892\\
22	1.43413534006073\\
23	1.43417910569806\\
24	1.43432671353232\\
25	1.4345673448953\\
26	1.43481167664532\\
27	1.43522364532153\\
28	1.43546662194056\\
29	1.43582026470699\\
30	1.43625997355988\\
31	1.43658055549341\\
32	1.43674446024336\\
33	1.43695772400302\\
34	1.43712616219614\\
35	1.43707848854631\\
36	1.43727020482057\\
37	1.43713550603049\\
38	1.43732208171818\\
39	1.43748161390324\\
40	1.4373085928822\\
41	1.43729248633897\\
42	1.43693285993396\\
43	1.4366674136632\\
44	1.43652699405228\\
45	1.4363792020686\\
46	1.43610002865052\\
47	1.43601367679906\\
48	1.4357124927873\\
49	1.43534904656929\\
50	1.43479658259345\\
51	1.43439957252648\\
52	1.43426991612389\\
53	1.43413659061111\\
54	1.43365723533382\\
55	1.43342524700456\\
56	1.43303382795656\\
57	1.43313491173817\\
58	1.43295091773713\\
59	1.43273331679045\\
60	1.43224367048977\\
61	1.43212823975534\\
62	1.43201712907612\\
63	1.43196487128232\\
64	1.43187241171044\\
65	1.43181469684391\\
66	1.43199424097904\\
67	1.43163048373483\\
68	1.4316118333689\\
69	1.43141659759057\\
70	1.43112478228894\\
71	1.43122392102595\\
72	1.43105969330163\\
73	1.43122134670366\\
74	1.43115881940199\\
75	1.43128456794661\\
76	1.43096784794727\\
77	1.43075948456137\\
78	1.43054509751665\\
79	1.43026254088773\\
80	1.43020796208717\\
81	1.430128834308\\
82	1.4299281032225\\
83	1.42966019724373\\
84	1.42978590894072\\
85	1.42918474435387\\
86	1.42872337243047\\
87	1.42908537699624\\
88	1.42908498408979\\
89	1.42909601241818\\
90	1.4289328844401\\
91	1.42896299089424\\
92	1.42880387383199\\
93	1.42907557599407\\
94	1.4293645851186\\
95	1.42946342527989\\
96	1.42941325050048\\
97	1.42998405522807\\
98	1.4304532659057\\
99	1.4310343793447\\
100	1.4316829044134\\
101	1.43228855284492\\
102	1.43306452989635\\
103	1.43386706573996\\
104	1.43464036997678\\
105	1.43552505893533\\
106	1.43621205632981\\
107	1.43675050375763\\
108	1.43778883286478\\
109	1.43838708940572\\
110	1.43912310164963\\
111	1.43980680858316\\
112	1.44011362211714\\
113	1.44065955987693\\
114	1.4410645809307\\
115	1.44156455594797\\
116	1.44180727925382\\
117	1.44181444100931\\
118	1.44166455909798\\
119	1.44144905458995\\
120	1.44124504058507\\
121	1.44041263143768\\
122	1.44004626681913\\
123	1.43910648154474\\
124	1.4383645536861\\
125	1.43762621589021\\
126	1.43662484672982\\
127	1.43576392122703\\
128	1.43445136334212\\
129	1.43333975705431\\
130	1.43240392512682\\
131	1.43159318216712\\
132	1.43041139785008\\
133	1.42995742717206\\
134	1.42916327194788\\
135	1.42854279188124\\
136	1.42851539777326\\
137	1.42768819033416\\
138	1.42711412553103\\
139	1.42685253722749\\
140	1.42646902143267\\
141	1.42664769968232\\
142	1.42693489853328\\
143	1.42691963712044\\
144	1.42687884649401\\
145	1.42724018689317\\
146	1.42738686471978\\
147	1.42777677042662\\
148	1.42796371811656\\
149	1.42818548196573\\
150	1.42863277306915\\
151	1.42881539897667\\
152	1.42893265953051\\
153	1.42910694213001\\
154	1.42897101183395\\
155	1.42876735962295\\
156	1.42851338120703\\
157	1.42847205475981\\
158	1.42750503518758\\
159	1.42629294761314\\
160	1.42576646848747\\
161	1.42415511978627\\
162	1.4230339545519\\
163	1.42187607764824\\
164	1.42073992298949\\
165	1.41959493073152\\
166	1.41845975247599\\
167	1.417519815162\\
168	1.41686112886558\\
169	1.41654792496243\\
170	1.41595922462081\\
171	1.41568311491889\\
172	1.41646782910248\\
173	1.41663936810096\\
174	1.41755445348033\\
175	1.41807922461026\\
176	1.41929533782024\\
177	1.42057045253882\\
178	1.42224536880494\\
179	1.42422632843718\\
180	1.42569214285608\\
181	1.42767428154367\\
182	1.43007136095145\\
183	1.43212829438357\\
184	1.43478518071204\\
185	1.43724204687141\\
186	1.43946458334711\\
187	1.44149248100157\\
188	1.44374137805783\\
189	1.44631188233223\\
190	1.44836759169827\\
191	1.45009009571937\\
192	1.45160380232375\\
193	1.45288220740556\\
194	1.45381866056331\\
195	1.45389033079459\\
196	1.45337389473669\\
197	1.45212900292118\\
198	1.45078222978448\\
199	1.44860537883484\\
200	1.44618226950642\\
201	1.44392546724568\\
202	1.44090284353539\\
203	1.43844943041881\\
204	1.43552740005302\\
205	1.43313377175506\\
206	1.42999171994558\\
207	1.42777171350975\\
208	1.42568890118895\\
209	1.423711669388\\
210	1.42179441431643\\
211	1.42030249381295\\
212	1.4189170963908\\
213	1.41737444177026\\
214	1.41652478860083\\
215	1.41594318602969\\
216	1.41523690092922\\
217	1.41523232989407\\
218	1.41563055494981\\
219	1.41600367630161\\
220	1.41674844717139\\
221	1.41763442054461\\
222	1.4189509936511\\
223	1.41988270381857\\
224	1.42112518748692\\
225	1.42284920170474\\
226	1.42401691119377\\
227	1.42532297330515\\
228	1.42646406161565\\
229	1.42735595908489\\
230	1.42857490458217\\
231	1.42890169006778\\
232	1.42989149105502\\
233	1.42975157059089\\
234	1.42837312434249\\
235	1.42741958638286\\
236	1.42439540331196\\
237	1.42168477740436\\
238	1.41834504108306\\
239	1.41453334998792\\
240	1.41152629323776\\
241	1.40854155989493\\
242	1.40527934299302\\
243	1.40246024056553\\
244	1.40019084645951\\
245	1.39881029760888\\
246	1.39724542917203\\
247	1.39634959573946\\
248	1.39610900247074\\
249	1.39637329774749\\
250	1.39681761801576\\
251	1.39728111507649\\
252	1.39914323956683\\
253	1.40171089709297\\
254	1.40418934699762\\
255	1.40727597818013\\
256	1.41097319606299\\
257	1.41529952338639\\
258	1.41963067726674\\
259	1.42436178248568\\
260	1.42997977917256\\
261	1.43531362718675\\
262	1.441070906075\\
263	1.44647928547528\\
264	1.45219775496151\\
265	1.45790036839516\\
266	1.4632532103796\\
267	1.46827844183055\\
268	1.47305723136632\\
269	1.47663872842133\\
270	1.48033394032249\\
271	1.48285485929426\\
272	1.48491538221142\\
273	1.48579542205907\\
274	1.4851358404135\\
275	1.48316296323926\\
276	1.4793743850686\\
277	1.47589488033373\\
278	1.47108660593315\\
279	1.46672091934817\\
280	1.46256112002087\\
281	1.45817849314353\\
282	1.45395438811917\\
283	1.45005935163127\\
284	1.44659270455584\\
285	1.44375923857896\\
286	1.4408554909158\\
287	1.43889045882386\\
288	1.43712629212628\\
289	1.4350800062786\\
290	1.43457457676314\\
291	1.43400158095682\\
292	1.43368541349319\\
293	1.43452549232763\\
294	1.43550079237342\\
295	1.43670149743859\\
296	1.43851133204395\\
297	1.44105324528124\\
298	1.44388931634764\\
299	1.44715483985163\\
300	1.45070118494833\\
301	1.45499195912267\\
302	1.45914800690109\\
303	1.46355305632168\\
304	1.46808035005379\\
305	1.47211386916694\\
306	1.47670100020127\\
307	1.48036671323817\\
308	1.48387846993597\\
309	1.48617345006937\\
310	1.4873093531363\\
311	1.48721309265753\\
312	1.48634531183053\\
313	1.48402888656757\\
314	1.48045365182721\\
315	1.47562704377533\\
316	1.47096571693854\\
317	1.46591503749001\\
318	1.46199122517387\\
319	1.45820746329848\\
320	1.4550345491535\\
321	1.45326063729446\\
322	1.45174752959075\\
323	1.45162480774463\\
324	1.45251566005745\\
325	1.45449962924831\\
326	1.45662630849892\\
327	1.45997954340409\\
328	1.46413728280708\\
329	1.46931427062581\\
330	1.47493887417994\\
331	1.48191503887742\\
332	1.48867806756933\\
333	1.49615200734629\\
334	1.50499154190809\\
335	1.513987943513\\
336	1.52331910990707\\
337	1.53342411720498\\
338	1.54337257873607\\
339	1.55443507961645\\
340	1.56536271528159\\
341	1.57675669283652\\
342	1.58811421969303\\
343	1.59952202038678\\
344	1.61044973699473\\
345	1.62080412109761\\
346	1.63028604109302\\
347	1.63804766280416\\
348	1.64453238966857\\
349	1.64888219016876\\
350	1.65181525763347\\
351	1.6525066994392\\
352	1.65089087235496\\
353	1.64881167432735\\
354	1.64535214019612\\
355	1.64209008304244\\
356	1.6389214005757\\
357	1.6353183218642\\
358	1.63240020513989\\
359	1.63017209847247\\
360	1.62925828883466\\
361	1.6293280168856\\
362	1.63022622869497\\
363	1.63212030928807\\
364	1.63446597252473\\
365	1.63869812551026\\
366	1.64282055496062\\
367	1.6479191287502\\
368	1.65395543594545\\
369	1.66004981599472\\
370	1.66680002965865\\
371	1.67410314906983\\
372	1.68145397335662\\
373	1.68914913890354\\
374	1.69777276377719\\
375	1.70637588665048\\
376	1.71611449308493\\
377	1.72709041639949\\
378	1.73813842176642\\
379	1.75076677913066\\
380	1.76294918862159\\
381	1.77491312315961\\
382	1.78783662728832\\
383	1.79923095075187\\
384	1.81024521659031\\
385	1.81982865073432\\
386	1.82677629685102\\
387	1.83203785404358\\
388	1.83403624416479\\
389	1.8341821266029\\
390	1.83330289734087\\
391	1.8306406488252\\
392	1.82773745009091\\
393	1.82459892402903\\
394	1.8215326233356\\
395	1.81851904455214\\
396	1.81679742002285\\
397	1.81633305024005\\
398	1.81706401872681\\
399	1.81932772031627\\
400	1.8234555483321\\
401	1.82912278799337\\
402	1.83575848669698\\
403	1.84401219819541\\
404	1.85273248247596\\
405	1.86187614445112\\
406	1.87125107208095\\
407	1.87995768942662\\
408	1.88895003699031\\
409	1.89749640581312\\
410	1.90565518985302\\
411	1.91386023150055\\
412	1.92169662109292\\
413	1.93012068243272\\
414	1.93885198265532\\
415	1.94822635474975\\
416	1.95874019291382\\
417	1.97010416833119\\
418	1.98139575555654\\
419	1.99318171271045\\
420	2.00404083848898\\
421	2.01421555706935\\
422	2.02209900427263\\
423	2.02780520318411\\
424	2.03192020954362\\
425	2.03366589920658\\
426	2.03452841139656\\
427	2.03335887006015\\
428	2.03098629835246\\
429	2.02693273584576\\
430	2.02263451639959\\
431	2.01738516816476\\
432	2.01259258023682\\
433	2.00864557104812\\
434	2.00575531255553\\
435	2.00429754388401\\
436	2.00472338292096\\
437	2.00712754386681\\
438	2.01208502159013\\
439	2.01875809441393\\
440	2.02644098077509\\
441	2.0360736625329\\
442	2.04704112798514\\
443	2.05817837158403\\
444	2.06981311673582\\
445	2.08102766519149\\
446	2.0919574695194\\
447	2.10240918511945\\
448	2.11223863852463\\
449	2.12234165793727\\
450	2.13151580078603\\
451	2.14176767405722\\
452	2.15211588362887\\
453	2.16242519674359\\
454	2.17391160831827\\
455	2.18427868445709\\
456	2.19365638517808\\
457	2.20266682103293\\
458	2.21083914926173\\
459	2.21771562076172\\
460	2.22256883610151\\
461	2.22574843602153\\
462	2.22652663129415\\
463	2.22501957456937\\
464	2.22181939608673\\
465	2.21642971655731\\
466	2.20964566431834\\
467	2.20199782438229\\
468	2.19457233076729\\
469	2.18713055953923\\
470	2.18022235405829\\
471	2.17465757093594\\
472	2.17125927303749\\
473	2.16914434604932\\
474	2.16936794418206\\
475	2.17135698959377\\
476	2.17494066453357\\
477	2.1802605298712\\
478	2.18637163133105\\
479	2.19348179716184\\
480	2.20123040239196\\
481	2.20852766043686\\
482	2.21632833421964\\
483	2.22257873728858\\
484	2.22767420993121\\
485	2.23216282174451\\
486	2.23631856387218\\
487	2.23928450195985\\
488	2.24149892354396\\
489	2.24363062166653\\
490	2.24709539277405\\
491	2.25163049237566\\
492	2.25715645067281\\
493	2.26301338508215\\
494	2.26932008976044\\
495	2.27365776639715\\
496	2.27711063022913\\
497	2.27881414756667\\
498	2.27777276564354\\
499	2.27349437341526\\
500	2.26799477790486\\
501	2.2594473606289\\
502	2.25069171081585\\
503	2.24130639196358\\
504	2.23201016652861\\
505	2.22378729126102\\
506	2.21665420294316\\
507	2.21166999381779\\
508	2.2078143006963\\
509	2.20587828392343\\
510	2.20617916024878\\
511	2.20844350258583\\
512	2.21218834610184\\
513	2.2175250087439\\
514	2.22408280750264\\
515	2.23284903886486\\
516	2.242866369104\\
517	2.25370486234142\\
518	2.26559617190485\\
519	2.27679260146784\\
520	2.28995228261663\\
521	2.30325247813692\\
522	2.31730970868695\\
523	2.33194007076203\\
524	2.34753350739745\\
525	2.36351254834554\\
526	2.38037929347672\\
527	2.39720164454912\\
528	2.41424808147026\\
529	2.42968807192736\\
530	2.44421832064934\\
531	2.4560492812756\\
532	2.46362434975465\\
533	2.46658316725684\\
534	2.46506494188233\\
535	2.45866611370994\\
536	2.44809015861997\\
537	2.43519536800285\\
538	2.42004982704261\\
539	2.40422341114368\\
540	2.38923195215424\\
541	2.37551444639002\\
542	2.36379702979419\\
543	2.35467455623815\\
544	2.34774104822398\\
545	2.34369523737391\\
546	2.34015101531735\\
547	2.33898120451353\\
548	2.33865683855733\\
549	2.33958430997936\\
550	2.34103385704571\\
551	2.34415448870924\\
552	2.34947489834108\\
553	2.35830915561672\\
554	2.37021992862449\\
555	2.38475717890785\\
556	2.40208185992919\\
557	2.42018692042245\\
558	2.43893237804099\\
559	2.45697213532983\\
560	2.47495060677894\\
561	2.49187695834976\\
562	2.50811810863754\\
563	2.52342897547028\\
564	2.53818711911076\\
565	2.55131958288673\\
566	2.56240344504723\\
567	2.57066199883533\\
568	2.57485011673489\\
569	2.57378689862918\\
570	2.5686894662546\\
571	2.55938822576738\\
572	2.5457484524625\\
573	2.530436851273\\
574	2.51559207710606\\
575	2.50061000939866\\
576	2.48725872013647\\
577	2.47584021492249\\
578	2.4652718496323\\
579	2.45543452239396\\
580	2.44650363281932\\
581	2.43705109973871\\
582	2.42592021786225\\
583	2.41595608591986\\
584	2.40784594235851\\
585	2.40250898594271\\
586	2.40188888033821\\
587	2.40576917226709\\
588	2.41529332629385\\
589	2.42951963180371\\
590	2.44767348334161\\
591	2.46843437821847\\
592	2.4901151181029\\
593	2.51166211897303\\
594	2.5317455943953\\
595	2.55016440484467\\
596	2.56634158593885\\
597	2.58118132110509\\
598	2.59415124541332\\
599	2.6055844048254\\
600	2.61489740455393\\
601	2.62105890037246\\
602	2.62282902444345\\
603	2.61976188238456\\
604	2.61201046060223\\
605	2.59893458171199\\
606	2.58235067274623\\
607	2.56256478740468\\
608	2.54182983208485\\
609	2.52269867759078\\
610	2.50190151934161\\
611	2.4841517196537\\
612	2.46721446813644\\
613	2.45135349624167\\
614	2.43738105048179\\
615	2.42513037189331\\
616	2.41406673062686\\
617	2.40639046167436\\
618	2.40181595513006\\
619	2.40103219077871\\
620	2.40523644229471\\
621	2.41479281660517\\
622	2.42856223787935\\
623	2.44720103909237\\
624	2.4689528127592\\
625	2.49151569726417\\
626	2.51454571396024\\
627	2.535662911664\\
628	2.55424457595367\\
629	2.56990859269312\\
630	2.58322140080223\\
631	2.59348747609276\\
632	2.60271900803455\\
633	2.61041741713222\\
634	2.61725501314354\\
635	2.62174480500718\\
636	2.62397264537423\\
637	2.62285523337373\\
638	2.61736398287437\\
639	2.60836371325793\\
640	2.59592250529\\
641	2.58010348564235\\
642	2.56305189868866\\
643	2.5430399714815\\
644	2.52469258608248\\
645	2.50474549670234\\
646	2.48538094140337\\
647	2.46780145892901\\
648	2.45097327872865\\
649	2.43549008166411\\
650	2.42108071088749\\
651	2.40855662907797\\
652	2.4012823089218\\
653	2.39771741954987\\
654	2.39951780563143\\
655	2.40814670226463\\
656	2.4216156452704\\
657	2.43941278595187\\
658	2.46085031755431\\
659	2.48316567197659\\
660	2.50524602326857\\
661	2.52524099970786\\
662	2.54280234376885\\
663	2.55685081630913\\
664	2.56819777012161\\
665	2.57736180031083\\
666	2.584835848629\\
667	2.5905695489805\\
668	2.59447956386051\\
669	2.59529093488235\\
670	2.59250496843677\\
671	2.58377347281427\\
672	2.57121645193897\\
673	2.5539720800637\\
674	2.53348432041123\\
675	2.50900908106173\\
676	2.48360468535281\\
677	2.45946109912668\\
678	2.43757208890898\\
679	2.41889097792133\\
680	2.40233173602842\\
681	2.38901265185903\\
682	2.37817941467651\\
683	2.37039996378829\\
684	2.36494860890745\\
685	2.3642861781411\\
686	2.36806228602924\\
687	2.37701615328816\\
688	2.39128033706277\\
689	2.40930489105977\\
690	2.4312091155629\\
691	2.45429129628582\\
692	2.47679325871657\\
693	2.49823075716367\\
694	2.51620997776161\\
695	2.53031605345705\\
696	2.54117253159905\\
697	2.54965973175623\\
698	2.5569378780476\\
699	2.56290534322114\\
700	2.5680602528756\\
701	2.57263302645182\\
702	2.57472186355062\\
703	2.57448885159055\\
704	2.57042100632801\\
705	2.56237497880796\\
706	2.54767568009315\\
707	2.52953382003616\\
708	2.50778531082896\\
709	2.48584939687851\\
710	2.46528109915914\\
711	2.44539881980929\\
712	2.42633994646675\\
713	2.40876556174295\\
714	2.39200505866769\\
715	2.37727692639156\\
716	2.36378054749895\\
717	2.35479226957695\\
718	2.3487771351468\\
719	2.34839367113217\\
720	2.35378039768729\\
721	2.36589736640385\\
722	2.38317479732201\\
723	2.4030901606052\\
724	2.42659390146086\\
725	2.44818736422066\\
726	2.46820911836706\\
727	2.48607034551687\\
728	2.50105470950353\\
729	2.512055571438\\
730	2.52230043969657\\
731	2.53036529738365\\
732	2.53687568551699\\
733	2.54044199913771\\
734	2.54338222110731\\
735	2.5443488282688\\
736	2.53704914408955\\
737	2.52340125196794\\
738	2.50552365192904\\
739	2.48261334308103\\
740	2.45816423609194\\
741	2.43393556649959\\
742	2.41140129077332\\
743	2.39102447922953\\
744	2.37373525094484\\
745	2.35932103011834\\
746	2.34698313939088\\
747	2.33753112501039\\
748	2.33137629246291\\
749	2.32734861332684\\
750	2.32808243248459\\
751	2.33357408830087\\
752	2.34433435589997\\
753	2.36026692378708\\
754	2.37997092629607\\
755	2.40171406428153\\
756	2.42390763918903\\
757	2.44456815630134\\
758	2.46325160740772\\
759	2.47820258971291\\
760	2.49037529675597\\
761	2.49919953749785\\
762	2.50695647059288\\
763	2.51368541291583\\
764	2.51967030896083\\
765	2.52558644324688\\
766	2.53003381785523\\
767	2.53289027374672\\
768	2.53056720612971\\
769	2.52457907799889\\
770	2.51222966564067\\
771	2.49548918276542\\
772	2.47654983050733\\
773	2.45605942550537\\
774	2.43735262102542\\
775	2.4174084513684\\
776	2.39966286040717\\
777	2.3822570658273\\
778	2.36554678366706\\
779	2.3496783901762\\
780	2.33673675981988\\
781	2.32574185838858\\
782	2.3195237992887\\
783	2.31779802689291\\
784	2.32255614058393\\
785	2.33309877612071\\
786	2.34968213919276\\
787	2.36903295127644\\
788	2.39204209688095\\
789	2.41300580538845\\
790	2.43312976178134\\
791	2.45141993243514\\
792	2.46585936619985\\
793	2.47851004566349\\
794	2.48895009022879\\
795	2.49832313820488\\
796	2.50506915586573\\
797	2.51093088481337\\
798	2.51465923171249\\
799	2.51620965005405\\
800	2.51044868049305\\
801	2.4967617022863\\
802	2.47902493846479\\
803	2.45844285260759\\
804	2.43586650916737\\
805	2.41358055672558\\
806	2.39271262763314\\
807	2.37400235177975\\
808	2.3581484861323\\
809	2.34470087580878\\
810	2.33282889742188\\
811	2.32462236009447\\
812	2.31782753670244\\
813	2.31588295391382\\
814	2.31707269941343\\
815	2.32331726939402\\
816	2.33493585069474\\
817	2.35132070438731\\
818	2.37072792763051\\
819	2.39224280242699\\
820	2.41357346510093\\
821	2.43312444641585\\
822	2.44980940984311\\
823	2.46476430688627\\
824	2.4753302241217\\
825	2.48414835951342\\
826	2.4913940337368\\
827	2.49849872098511\\
828	2.5049091199154\\
829	2.51118256379611\\
830	2.51582616117545\\
831	2.51796701141527\\
832	2.51390931583843\\
833	2.50649357486122\\
834	2.49439472411793\\
835	2.47843530856412\\
836	2.46045254746912\\
837	2.44170415077028\\
838	2.42347943338438\\
839	2.40518640450584\\
840	2.38788346330404\\
841	2.37056703654037\\
842	2.35510047463781\\
843	2.34008279712379\\
844	2.32715703035485\\
845	2.31826757607954\\
846	2.31317488969728\\
847	2.31367771099752\\
848	2.32093000392235\\
849	2.33371872884907\\
850	2.35157010817758\\
851	2.37267032865859\\
852	2.39400318360875\\
853	2.41545844109255\\
854	2.43445085461066\\
855	2.45168864412259\\
856	2.46519416428141\\
857	2.47819245558675\\
858	2.48754450427803\\
859	2.49685149319347\\
860	2.50426120157108\\
861	2.50886882805563\\
862	2.51265721530097\\
863	2.51102999657582\\
864	2.50139261044068\\
865	2.48599810156687\\
866	2.4680863616892\\
867	2.44745268892807\\
868	2.42632571271779\\
869	2.40534930217687\\
870	2.38594452403266\\
871	2.36926950446811\\
872	2.35433100111796\\
873	2.34268386175916\\
874	2.33254390664809\\
875	2.32529237429814\\
876	2.32096440958716\\
877	2.31997745763647\\
878	2.32402717166463\\
879	2.33343894499507\\
880	2.34765607261438\\
881	2.3654257517874\\
882	2.38593208778223\\
883	2.40681453157916\\
884	2.42695973938299\\
885	2.4451934209724\\
886	2.45998186661412\\
887	2.4721017137935\\
888	2.48134099418372\\
889	2.48965761814781\\
890	2.49697695947698\\
891	2.50451164562421\\
892	2.51045678733333\\
893	2.51681471861322\\
894	2.52060861005824\\
895	2.51881410486563\\
896	2.511915937277\\
897	2.50177739371083\\
898	2.48793936222091\\
899	2.47127211402861\\
900	2.45319592790975\\
901	2.43503091326412\\
902	2.41725272882597\\
903	2.39987865056416\\
904	2.38201357011048\\
905	2.3659612798231\\
906	2.35039955546312\\
907	2.3366864589703\\
908	2.3265043010659\\
909	2.31988121450911\\
910	2.31837832438766\\
911	2.32317274179145\\
912	2.33415858140972\\
913	2.34966689798102\\
914	2.36968062498511\\
915	2.3915212972586\\
916	2.41278210213311\\
917	2.43238735434163\\
918	2.45043570722255\\
919	2.46517078481217\\
920	2.47846286018047\\
921	2.48918220796468\\
922	2.49904248087755\\
923	2.50730025046515\\
924	2.51395566983207\\
925	2.5169262888801\\
926	2.51763812405121\\
927	2.51048954355399\\
928	2.49730201335782\\
929	2.4796711966622\\
930	2.46069421553437\\
931	2.43921297520431\\
932	2.41889254209371\\
933	2.39964104691594\\
934	2.38179538593888\\
935	2.36633180398225\\
936	2.35368181284667\\
937	2.34310642138013\\
938	2.33457254390143\\
939	2.32921342039273\\
940	2.32714608627901\\
941	2.33002390516521\\
942	2.33796373627019\\
943	2.35029153800292\\
944	2.36707445225563\\
945	2.38717883852106\\
946	2.40797853353252\\
947	2.42789493896792\\
948	2.44651878341139\\
949	2.461811566678\\
950	2.47535612615987\\
951	2.48483645173845\\
952	2.493110457139\\
953	2.50062463227312\\
954	2.50803642918036\\
955	2.51463514198787\\
956	2.52154223795401\\
957	2.5250075054081\\
958	2.52555404391863\\
959	2.51899774768376\\
960	2.51015962852709\\
961	2.49770583641518\\
962	2.48161947636014\\
963	2.4642853892203\\
964	2.44557508163039\\
965	2.42779084232146\\
966	2.41028425177876\\
967	2.39290102301042\\
968	2.37603475014257\\
969	2.35999953675768\\
970	2.34575009818961\\
971	2.33422804870169\\
972	2.32648423810297\\
973	2.32417129677876\\
974	2.32749698551612\\
975	2.33685931272833\\
976	2.35139842297247\\
977	2.37052917830921\\
978	2.39209181459691\\
979	2.41355974679834\\
980	2.43361743989841\\
981	2.45189591634675\\
982	2.46782980601528\\
983	2.48073041840737\\
984	2.492565050024\\
985	2.50251118508192\\
986	2.51167009273272\\
987	2.51823100225143\\
988	2.52218793731761\\
989	2.52423105213635\\
990	2.51814367897878\\
991	2.50581071949052\\
992	2.48961941232984\\
993	2.47015730719672\\
994	2.44979701029237\\
995	2.42921847510467\\
996	2.40885215604276\\
997	2.39071232014466\\
998	2.37535161228675\\
999	2.36200862405574\\
1000	2.35103953460981\\
1001	2.34207124743584\\
1002	2.33598959845022\\
1003	2.33312961651377\\
1004	2.33494711335324\\
1005	2.34150941581479\\
1006	2.35304482488039\\
1007	2.36977499390408\\
1008	2.3883391231709\\
1009	2.40949118191554\\
1010	2.42927732868325\\
1011	2.44775197644771\\
1012	2.46407395158379\\
1013	2.4778166945474\\
1014	2.48779349606803\\
1015	2.49649714943061\\
1016	2.50392760633498\\
1017	2.51149345551413\\
1018	2.51823404772704\\
1019	2.52516939342539\\
1020	2.52925665271343\\
1021	2.53075136210513\\
1022	2.52472485831561\\
1023	2.51660178542942\\
1024	2.50445076524594\\
1025	2.48901088016815\\
1026	2.4715617607462\\
1027	2.45348427980847\\
1028	2.43549237148221\\
1029	2.41746877995948\\
1030	2.40009423575274\\
1031	2.38265468954507\\
1032	2.3664981385509\\
1033	2.35230274429779\\
1034	2.3397799699678\\
1035	2.33151120363019\\
1036	2.32851307963608\\
1037	2.33053677046117\\
1038	2.33871412802492\\
1039	2.35302938039413\\
1040	2.37129426901075\\
1041	2.39219969517384\\
1042	2.41397704069499\\
1043	2.43416921856494\\
1044	2.45243184128654\\
1045	2.46904638860309\\
1046	2.48266478434188\\
1047	2.49426284388902\\
1048	2.50496739538271\\
1049	2.51421515215388\\
1050	2.521008300317\\
1051	2.5254773493182\\
1052	2.52773217475562\\
1053	2.52378124083999\\
1054	2.51151098958535\\
1055	2.49587309227622\\
1056	2.47682307979434\\
1057	2.45688295432245\\
1058	2.4355732652135\\
1059	2.4153669380854\\
1060	2.39738492811796\\
1061	2.38114435689666\\
1062	2.36749372641696\\
1063	2.35628263875587\\
1064	2.34675542351682\\
1065	2.33997902804032\\
1066	2.33661397293663\\
1067	2.33768387488253\\
1068	2.34372047779896\\
1069	2.35445864861688\\
1070	2.37044144294289\\
1071	2.38925735138161\\
1072	2.40934357223589\\
1073	2.42980324367814\\
1074	2.44905138503488\\
1075	2.46486774765073\\
1076	2.47885678830021\\
1077	2.48965729532714\\
1078	2.49819632748693\\
1079	2.50560715565978\\
1080	2.51369932553837\\
1081	2.51980220903599\\
1082	2.52718927256971\\
1083	2.53142909401488\\
1084	2.53349685355348\\
1085	2.52816256108559\\
1086	2.52083613338154\\
1087	2.50873302616781\\
1088	2.49399046619304\\
1089	2.4766024191567\\
1090	2.45887909268123\\
1091	2.44072474332487\\
1092	2.42263209754937\\
1093	2.40459776308066\\
1094	2.38765556891768\\
1095	2.37119856827396\\
1096	2.35604138852527\\
1097	2.34426594782955\\
1098	2.33512563876073\\
1099	2.33041136619843\\
1100	2.33230879319844\\
1101	2.33958022896651\\
1102	2.35298813839202\\
1103	2.37077522274339\\
1104	2.39157184359852\\
1105	2.41319203296097\\
1106	2.43392868048918\\
1107	2.45303742750827\\
1108	2.46900137403642\\
1109	2.48329337893611\\
1110	2.49528322652357\\
1111	2.50539069070097\\
1112	2.51526444080828\\
1113	2.52289078062867\\
1114	2.52713851384537\\
1115	2.53030152622939\\
1116	2.52630111662097\\
1117	2.51519965676254\\
1118	2.49989286116158\\
1119	2.48150205266952\\
1120	2.46142114063687\\
1121	2.44094681720266\\
1122	2.41989681470423\\
1123	2.40192064013331\\
1124	2.38478234932749\\
1125	2.37156419718719\\
1126	2.35959857185008\\
1127	2.35007985782148\\
1128	2.34272112454982\\
1129	2.3386649435151\\
1130	2.33958119595782\\
1131	2.34448812597027\\
1132	2.3551817300316\\
1133	2.37020340852003\\
1134	2.38848305497143\\
1135	2.40898698710288\\
1136	2.42931712520387\\
1137	2.4481231020821\\
1138	2.46483309075847\\
1139	2.47928102400753\\
1140	2.48991002674208\\
1141	2.49852620280966\\
1142	2.50670918951824\\
1143	2.5142364941299\\
1144	2.52103916113322\\
1145	2.52766800591802\\
1146	2.53297700411814\\
1147	2.53522102976521\\
1148	2.53108090109022\\
1149	2.52335583774931\\
1150	2.51241026080876\\
1151	2.49760340450248\\
1152	2.48051728111174\\
1153	2.46231010840056\\
1154	2.44375859278051\\
1155	2.42597815790417\\
1156	2.40829124313157\\
1157	2.39096473745523\\
1158	2.37431076715896\\
1159	2.35937348646755\\
1160	2.34657271883435\\
1161	2.337304340946\\
1162	2.33233401752678\\
1163	2.33273496742207\\
1164	2.33979171484439\\
1165	2.35253066328898\\
1166	2.3698289209709\\
1167	2.3899362428259\\
1168	2.41226238907516\\
1169	2.43272381116735\\
1170	2.45175441891333\\
1171	2.46874179904709\\
1172	2.48243799295933\\
1173	2.49544924674281\\
1174	2.50559577903408\\
1175	2.51571370657078\\
1176	2.52354166935465\\
1177	2.52821553251588\\
1178	2.53108251295174\\
1179	2.52849668409543\\
1180	2.51799867295635\\
1181	2.50362144658333\\
1182	2.48504301848737\\
1183	2.46496732390222\\
1184	2.44394502278148\\
1185	2.42351332315293\\
1186	2.40522138178253\\
1187	2.38797942189636\\
1188	2.37362703720146\\
1189	2.36182464657693\\
1190	2.35154640671185\\
1191	2.34429439606509\\
1192	2.33992663756354\\
1193	2.3400514283595\\
1194	2.34434269700894\\
1195	2.35467872258073\\
1196	2.36932349936965\\
1197	2.38685239032589\\
1198	2.40736967028306\\
1199	2.42785231058391\\
1200	2.44704062543175\\
};
\addlegendentry{10 POD modes}

\end{axis}
\end{tikzpicture}%

==> Figures/forcesManifold.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'forcesManifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.63521448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91828484)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{forcesManifold.pdf}}%
    \put(0.50750121,0.88947715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi=90.0$}}}%
    \put(0.22055426,0.88947253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi=22.5$}}}%
    \put(0.82330195,0.88947715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi=157.5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{forcesManifold.pdf}}%
    \put(0.50729277,0.00888415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.4$}}}%
    \put(0.72756547,0.08457257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.36788558,0.01308855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.04$}}}%
    \put(0.27570097,0.11174277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.05284011,0.21039544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.04$}}}%
    \put(0.0764518,0.2508278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.0764518,0.4167601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.10879831,0.58237023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{forcesManifold.pdf}}%
    \put(0.80716201,0.03047381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{forcesManifold.pdf}}%
    \put(0.08103608,0.06179525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dC_L/dt$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{forcesManifold.pdf}}%
    \put(0.02825807,0.44069704){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$C_D$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{forcesManifold.pdf}}%
    \put(0.94808869,0.1654558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
  \end{picture}%
\endgroup%


==> Figures/grid_zoom.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid_zoom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{113.41583589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50013225)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/grid_zoom.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/harmonics_LLE.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'harmonics_LLE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1163.62206942bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78075518)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{harmonics_LLE.pdf}}%
    \put(0.52051205,0.20733312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm\tilde{{u}}_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{harmonics_LLE.pdf}}%
    \put(0.00894073,0.20733312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm\tilde{{u}}_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{harmonics_LLE.pdf}}%
    \put(0.52051205,0.47503045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm\tilde{{u}}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{harmonics_LLE.pdf}}%
    \put(0.00894073,0.47529899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm\tilde{{u}}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{harmonics_LLE.pdf}}%
    \put(0.52051205,0.74299634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm\tilde{{u}}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{harmonics_LLE.pdf}}%
    \put(0.00894073,0.74299634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm\tilde{{u}}_1$}}}%
  \end{picture}%
\endgroup%


==> Figures/lleK15forces.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lleK15forces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.68690618bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48045052)%
    \put(0.0899618,0.04192575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.18272387,0.04237573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.28332174,0.04194183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.37591506,0.04215074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.46953688,0.04170076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.04439165,0.07006581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.04413452,0.16240608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.06504825,0.25454555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.06589995,0.34665285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.06615708,0.43855918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.02442664,0.24810973){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0.27643248,0.0000005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.60277984,0.04192525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.69554188,0.04237523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.7961398,0.04194133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88873316,0.04215024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.98235497,0.04170026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.78925051,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lleK15forces.pdf}}%
    \put(0.488087449,0.11244805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{$-0.3$}}}}%
    \put(0.524595,0.25902841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{$0$}}}}%
    \put(0.50551554,0.4055286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{$0.3$}}}}%
    \put(0.56347876,0.0823435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{$0.84$}}}}%
    \put(0.56347876,0.25500405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{$0.94$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lleK15forces.pdf}}%
    \put(0.56347876,0.42758347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{$1.04$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lleK15forces.pdf}}%
    \put(0.27779787,0.4682372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_L$}}}%
    \put(0.78930557,0.4682372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_D$}}}%
  \end{picture}%
\endgroup%


==> Figures/lle_K_15.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lle_K_15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.05406977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95033356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lle_K_15.pdf}}%
    \put(0.1846575,0.08605666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.37506292,0.0869803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.58155225,0.08608968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.77161128,0.08651848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96378143,0.08559484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.09111925,0.14381756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.09059146,0.33335716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.13351942,0.52248461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13526765,0.71154602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.13579543,0.90019492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.05013864,0.50927432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0.56741121,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
  \end{picture}%
\endgroup%


==> Figures/lle_K_15_centroids.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lle_K_15_centroids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.05406977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95033356)%
    \put(0.1846575,0.08605666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.37506292,0.0869803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.58155225,0.08608968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.77161128,0.08651848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96378143,0.08559484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.09111925,0.14381756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.09059146,0.33335716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.13351942,0.52248461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13526765,0.71154602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.13579543,0.90019492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.05013864,0.50927432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0.56741121,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lle_K_15_centroids.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/lle_K_15_marked.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lle_K_15_marked.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.99394954bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51062343)%
    \put(0.09921816,0.04623958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.20152472,0.04673586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.31247332,0.04625732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.41459377,0.04648772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.51784854,0.04599144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.0489592,0.07727504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.04867562,0.17911639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.0717412,0.28073629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.07268054,0.38232071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.07296412,0.48368348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.02693995,0.27363828){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0.30487522,0.00000055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lle_K_15_marked.pdf}}%
    \put(0.56190908,0.04623903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.6642156,0.04673531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.77516426,0.04625677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.87728468,0.04648717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.98053943,0.04599089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.76756612,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lle_K_15_marked.pdf}}%
    \put(0.78334318,0.28031945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.83113345,0.28031945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.87628816,0.28031945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.92619064,0.28031945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.96234931,0.28031945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.78551097,0.45890227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.78551097,0.09807176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.60565752,0.28031945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
  \end{picture}%
\endgroup%


==> Figures/lle_paraboloid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lle_paraboloid3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.84917356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44420852)%
    \put(0.27098909,0.03542478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.0908603,0.12344198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.20513042,0.03542476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.08009608,0.3503248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.37822204,0.06757441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.47737534,0.10598996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.07957862,0.14865776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15703519,0.07797138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.05390768,0.24954349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/lle_paraboloid.pdf}}%
		\put(0.01188904,0.24746498){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$q_3$}}}}%
    \put(0.095198166,0.05778909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.41239868,0.03717272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/lle_paraboloid.pdf}}%
		\put(0.61602273,0.37273454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.61602273,0.30640372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
		\put(0.61602273,0.2401774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
	  \put(0.59302273,0.17374211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
		\put(0.59302273,0.10741134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.67204031,0.034011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.73971336,0.034011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.81734436,0.034011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88560252,0.034011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.94873258,0.034011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.81234436,0.00012152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
		\put(0.56316308,0.2351774){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
  \end{picture}%
\endgroup%


==> Figures/lle_ucurve.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lle_ucurve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.11552133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45805443)%
    \put(0.04299153,0.0252923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.12857946,0.0252923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.25243893,0.0252923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.33402687,0.0252923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.44394929,0.0252923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04096292,0.05562815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01162481,0.25077221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.04327494,0.44581238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/lle_ucurve.pdf}}%
    \put(-0.00514413,0.34834437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.75$}}}%
    \put(-0.00515506,0.15320018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.25$}}}%
    \put(0.56320243,0.05542215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.56320243,0.15301959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.59313778,0.25072085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.59313778,0.34821432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.59313778,0.44581173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/lle_ucurve.pdf}}%
    \put(0.24210505,-0.01208575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(-0.0452825,0.24090628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$q_2$}}}}%
    \put(0.54670316,0.25133384){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma$}}}}%
  \end{picture}%
\endgroup%


==> Figures/paraboloids.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paraboloids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.55619807bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46621413)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/paraboloids.pdf}}%
    \put(0.13985533,0.42421191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{q}_1$}}}%
    \put(0.05575084,0.332011305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{q}_2$}}}%
    \put(0.06509726,0.01143657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.26739422,0.00571961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.17210919,0.13625997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/paraboloids.pdf}}%
    \put(0.80813738,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
		\put(0.6165149,0.21496864){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$q_2$}}}}%
    \put(0.74350944,0.30183351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/paraboloids.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/turbulent_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=2.5cm,
at={(1.766in,0.792in)},
scale only axis,
separate axis lines,
xmin=0,
xmax=200,
xlabel={$t$},
xtick={0,25,50,75,100,125,150,175,200},
ymin=0,
ymax=1.05,
ylabel={$\mathcal{K}/\mathcal{K}_{max}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1.8335062671631e-09\\
0.2	4.60884080627427e-09\\
0.3	7.851792998124e-09\\
0.4	1.01600705196338e-08\\
0.5	1.31557064988864e-08\\
0.6	1.61277260635914e-08\\
0.7	1.91148281616608e-08\\
0.8	2.30606167326792e-08\\
0.9	2.68552164407081e-08\\
1	3.05471067451888e-08\\
1.1	3.33491717065357e-08\\
1.2	3.73712973872585e-08\\
1.3	4.03463185364685e-08\\
1.4	4.34393526354555e-08\\
1.5	4.75663200924641e-08\\
1.6	5.10464274890316e-08\\
1.7	5.40049260784221e-08\\
1.8	5.71833037647526e-08\\
1.9	6.06690865289746e-08\\
2	6.53927082901139e-08\\
2.1	7.06934928041336e-08\\
2.2	7.40850065881894e-08\\
2.3	7.85167121712622e-08\\
2.4	8.32029574110113e-08\\
2.5	8.64594474605066e-08\\
2.6	9.10495715680313e-08\\
2.7	9.50190482476332e-08\\
2.8	9.87245789961213e-08\\
2.9	1.0230644267339e-07\\
3	1.07162811683537e-07\\
3.1	1.11260565597177e-07\\
3.2	1.14872153275836e-07\\
3.3	1.17475748867459e-07\\
3.4	1.19876393912074e-07\\
3.5	1.215926642112e-07\\
3.6	1.24064100014452e-07\\
3.7	1.27135586876603e-07\\
3.8	1.29714835840588e-07\\
3.9	1.32063787289053e-07\\
4	1.34771312452551e-07\\
4.1	1.37549160045337e-07\\
4.2	1.38883151767319e-07\\
4.3	1.4099689203904e-07\\
4.4	1.40887786639146e-07\\
4.5	1.40711250667451e-07\\
4.6	1.39644300572969e-07\\
4.7	1.39955233261895e-07\\
4.8	1.39426780500198e-07\\
4.9	1.38654261166942e-07\\
5	1.38483474941499e-07\\
5.1	1.36891952143721e-07\\
5.2	1.34701819376366e-07\\
5.3	1.34749743346406e-07\\
5.4	1.3252765128067e-07\\
5.5	1.302778441437e-07\\
5.6	1.26962465221651e-07\\
5.7	1.25222459447361e-07\\
5.8	1.22312988358987e-07\\
5.9	1.19345320752387e-07\\
6	1.15770214198145e-07\\
6.1	1.12295156109837e-07\\
6.2	1.09162798070377e-07\\
6.3	1.05784662339622e-07\\
6.4	1.01256745319942e-07\\
6.5	9.75095423987433e-08\\
6.6	9.4340527383343e-08\\
6.7	9.14996537273163e-08\\
6.8	8.83509477104325e-08\\
6.9	8.56331377801346e-08\\
7	8.30380059598844e-08\\
7.1	8.12087973617451e-08\\
7.2	7.96830450840677e-08\\
7.3	7.78436206662205e-08\\
7.4	7.76763900012142e-08\\
7.5	7.64149363487868e-08\\
7.6	7.53351042143824e-08\\
7.7	7.70345515672697e-08\\
7.8	7.80297119540837e-08\\
7.9	7.8109893789131e-08\\
8	7.88957486480533e-08\\
8.1	8.11209821314695e-08\\
8.2	8.49313739995826e-08\\
8.3	9.08989370664281e-08\\
8.4	9.50592058847928e-08\\
8.5	1.01181677141769e-07\\
8.6	1.07167468851141e-07\\
8.7	1.14083335825562e-07\\
8.8	1.20455630334338e-07\\
8.9	1.28201622127196e-07\\
9	1.37227854466314e-07\\
9.1	1.48976443097804e-07\\
9.2	1.57819549682835e-07\\
9.3	1.70500178529757e-07\\
9.4	1.81428706259564e-07\\
9.5	1.92826858317381e-07\\
9.6	2.04720890590629e-07\\
9.7	2.16509872638629e-07\\
9.8	2.27172948668483e-07\\
9.9	2.39814910926445e-07\\
10	2.52816104565898e-07\\
10.1	2.64723185257719e-07\\
10.2	2.80679657243397e-07\\
10.3	2.9623399698638e-07\\
10.4	3.102747081474e-07\\
10.5	3.26989334261912e-07\\
10.6	3.42677403466139e-07\\
10.7	3.58266812404968e-07\\
10.8	3.70039755347569e-07\\
10.9	3.83590075524348e-07\\
11	3.96899694057495e-07\\
11.1	4.10721639241194e-07\\
11.2	4.25128299675508e-07\\
11.3	4.3895270089847e-07\\
11.4	4.52167595176953e-07\\
11.5	4.66220420119004e-07\\
11.6	4.81069028135927e-07\\
11.7	4.94547087148364e-07\\
11.8	5.05702061097995e-07\\
11.9	5.175618720078e-07\\
12	5.27415910792503e-07\\
12.1	5.3546990962666e-07\\
12.2	5.45908842594819e-07\\
12.3	5.56746527129753e-07\\
12.4	5.66386944221603e-07\\
12.5	5.73550969804635e-07\\
12.6	5.81276159751094e-07\\
12.7	5.86509112438925e-07\\
12.8	5.9332775673807e-07\\
12.9	6.00411045411994e-07\\
13	6.08176544083354e-07\\
13.1	6.11946875554884e-07\\
13.2	6.16060505234558e-07\\
13.3	6.20287836479673e-07\\
13.4	6.23496268440167e-07\\
13.5	6.26814550645241e-07\\
13.6	6.30206029394554e-07\\
13.7	6.33025262569371e-07\\
13.8	6.33039464931453e-07\\
13.9	6.32811302577208e-07\\
14	6.37849069824238e-07\\
14.1	6.39090931240653e-07\\
14.2	6.39129452729163e-07\\
14.3	6.41774232957896e-07\\
14.4	6.45141486570788e-07\\
14.5	6.47958813032246e-07\\
14.6	6.49613543382205e-07\\
14.7	6.52014447901898e-07\\
14.8	6.59270997171982e-07\\
14.9	6.60105871267297e-07\\
15	6.6754927984747e-07\\
15.1	6.75323042527165e-07\\
15.2	6.85065772703511e-07\\
15.3	6.93803055821353e-07\\
15.4	7.03576807123423e-07\\
15.5	7.11989286640438e-07\\
15.6	7.23384248198164e-07\\
15.7	7.39959511030217e-07\\
15.8	7.58636060331543e-07\\
15.9	7.78717483912972e-07\\
16	7.97805853929669e-07\\
16.1	8.15590745709193e-07\\
16.2	8.39476705927809e-07\\
16.3	8.63193443077773e-07\\
16.4	8.92752400537908e-07\\
16.5	9.22135569423417e-07\\
16.6	9.52640871944144e-07\\
16.7	9.86484147672701e-07\\
16.8	1.02637991893696e-06\\
16.9	1.06303327173308e-06\\
17	1.09976881781842e-06\\
17.1	1.14343353104021e-06\\
17.2	1.18983327455264e-06\\
17.3	1.23808799567928e-06\\
17.4	1.28989800853102e-06\\
17.5	1.34578463328444e-06\\
17.6	1.39803785415716e-06\\
17.7	1.45352779016188e-06\\
17.8	1.51376873673866e-06\\
17.9	1.57489786687638e-06\\
18	1.63341052358902e-06\\
18.1	1.69811142660206e-06\\
18.2	1.76717460750465e-06\\
18.3	1.83304353004596e-06\\
18.4	1.90183127561899e-06\\
18.5	1.97188864812758e-06\\
18.6	2.04225480433652e-06\\
18.7	2.11713656289079e-06\\
18.8	2.18905309064617e-06\\
18.9	2.26322683914802e-06\\
19	2.33754154030247e-06\\
19.1	2.41325847309424e-06\\
19.2	2.48880670263742e-06\\
19.3	2.5672588141675e-06\\
19.4	2.64246254393115e-06\\
19.5	2.72060323088612e-06\\
19.6	2.79913122993303e-06\\
19.7	2.87922152733456e-06\\
19.8	2.95801172682611e-06\\
19.9	3.03700805207435e-06\\
20	3.11298762518004e-06\\
20.1	3.18706482918516e-06\\
20.2	3.26564201694777e-06\\
20.3	3.33757566504998e-06\\
20.4	3.4162135957557e-06\\
20.5	3.49289033070736e-06\\
20.6	3.56082276938039e-06\\
20.7	3.64025900881026e-06\\
20.8	3.7160425711806e-06\\
20.9	3.78716990165475e-06\\
21	3.86410788783707e-06\\
21.1	3.93627740596683e-06\\
21.2	4.01113066261788e-06\\
21.3	4.0837834748109e-06\\
21.4	4.15426472307736e-06\\
21.5	4.23411058757853e-06\\
21.6	4.3091350587392e-06\\
21.7	4.38940282713522e-06\\
21.8	4.46199621477621e-06\\
21.9	4.53909113438651e-06\\
22	4.6225182178975e-06\\
22.1	4.70826503396603e-06\\
22.2	4.79261234905898e-06\\
22.3	4.87687537104255e-06\\
22.4	4.96706393675183e-06\\
22.5	5.05963194892626e-06\\
22.6	5.16040351078355e-06\\
22.7	5.25613963895905e-06\\
22.8	5.36397461706215e-06\\
22.9	5.47107986061707e-06\\
23	5.5862533444916e-06\\
23.1	5.7020350112951e-06\\
23.2	5.82689395852149e-06\\
23.3	5.95385841290958e-06\\
23.4	6.08575993790473e-06\\
23.5	6.22877033073864e-06\\
23.6	6.37178973483037e-06\\
23.7	6.52746232569376e-06\\
23.8	6.69384936986871e-06\\
23.9	6.86374805978858e-06\\
24	7.04069174739e-06\\
24.1	7.22996480743991e-06\\
24.2	7.42997547146093e-06\\
24.3	7.6335374183833e-06\\
24.4	7.85121234128948e-06\\
24.5	8.06979686416325e-06\\
24.6	8.30037725161088e-06\\
24.7	8.55037848264278e-06\\
24.8	8.81075202814695e-06\\
24.9	9.07301499409341e-06\\
25	9.35434166258547e-06\\
25.1	9.64945349615596e-06\\
25.2	9.9521139724961e-06\\
25.3	1.0261702049541e-05\\
25.4	1.05821110023616e-05\\
25.5	1.09196617698212e-05\\
25.6	1.12676904367883e-05\\
25.7	1.16353068878466e-05\\
25.8	1.20065563536892e-05\\
25.9	1.23914736321824e-05\\
26	1.27819303280946e-05\\
26.1	1.31903228020431e-05\\
26.2	1.36017904631524e-05\\
26.3	1.40264582658102e-05\\
26.4	1.44713226884334e-05\\
26.5	1.49133270261156e-05\\
26.6	1.53704305520233e-05\\
26.7	1.5844048000623e-05\\
26.8	1.63248789627267e-05\\
26.9	1.68149408444651e-05\\
27	1.73055632756485e-05\\
27.1	1.78059998600485e-05\\
27.2	1.83239462438613e-05\\
27.3	1.88449713817481e-05\\
27.4	1.93808053046167e-05\\
27.5	1.99160941676286e-05\\
27.6	2.04706351016053e-05\\
27.7	2.10253394420668e-05\\
27.8	2.15964673286862e-05\\
27.9	2.21766377039569e-05\\
28	2.27561396140988e-05\\
28.1	2.33513375074207e-05\\
28.2	2.39675661807891e-05\\
28.3	2.45798699194792e-05\\
28.4	2.52080010611698e-05\\
28.5	2.58440388580884e-05\\
28.6	2.64794654766062e-05\\
28.7	2.71429968440186e-05\\
28.8	2.7792878435602e-05\\
28.9	2.84723655329864e-05\\
29	2.91576480585804e-05\\
29.1	2.98662898754876e-05\\
29.2	3.05896255238248e-05\\
29.3	3.13256514929767e-05\\
29.4	3.2063857875444e-05\\
29.5	3.28407099807054e-05\\
29.6	3.36188251312475e-05\\
29.7	3.44252936274476e-05\\
29.8	3.52407625379267e-05\\
29.9	3.60748529306007e-05\\
30	3.69343723037379e-05\\
30.1	3.78143916357134e-05\\
30.2	3.87252201662106e-05\\
30.3	3.96520109567302e-05\\
30.4	4.06163022648735e-05\\
30.5	4.15862270706495e-05\\
30.6	4.2595275798162e-05\\
30.7	4.3633572178305e-05\\
30.8	4.47135032987933e-05\\
30.9	4.58108224838741e-05\\
31	4.6926390175721e-05\\
31.1	4.81069309398466e-05\\
31.2	4.93212600403099e-05\\
31.3	5.05711152175572e-05\\
31.4	5.18411542458205e-05\\
31.5	5.31551980045518e-05\\
31.6	5.45099314203879e-05\\
31.7	5.59432624032881e-05\\
31.8	5.740647986645e-05\\
31.9	5.88991922480334e-05\\
32	6.04636331459006e-05\\
32.1	6.20694339427171e-05\\
32.2	6.37522038658093e-05\\
32.3	6.54764890868409e-05\\
32.4	6.72423824338514e-05\\
32.5	6.90817940667301e-05\\
32.6	7.09756395825656e-05\\
32.7	7.29409268916118e-05\\
32.8	7.49716927090764e-05\\
32.9	7.70920480247054e-05\\
33	7.92725209274086e-05\\
33.1	8.15145808619982e-05\\
33.2	8.37907707626019e-05\\
33.3	8.62049963020983e-05\\
33.4	8.86395047960994e-05\\
33.5	9.12004942749428e-05\\
33.6	9.37991087627053e-05\\
33.7	9.65156681934455e-05\\
33.8	9.92995371302386e-05\\
33.9	0.00010215084111126\\
34	0.000105100509595105\\
34.1	0.000108119185830937\\
34.2	0.000111240265160266\\
34.3	0.000114440390806362\\
34.4	0.000117708170702456\\
34.5	0.000121078905752371\\
34.6	0.000124523362708993\\
34.7	0.000128046560820021\\
34.8	0.000131672460567251\\
34.9	0.00013537747602791\\
35	0.000139140224176223\\
35.1	0.000143027953480154\\
35.2	0.00014698140878233\\
35.3	0.000151030311603666\\
35.4	0.000155195062430809\\
35.5	0.000159410342242075\\
35.6	0.000163733562725242\\
35.7	0.000168135945667797\\
35.8	0.00017267193165757\\
35.9	0.000177290276802477\\
36	0.000181990679785316\\
36.1	0.000186830158440856\\
36.2	0.000191796245916073\\
36.3	0.000196831753110104\\
36.4	0.000201978834321597\\
36.5	0.000207282201660859\\
36.6	0.000212674388683315\\
36.7	0.000218201377319546\\
36.8	0.000223885158313282\\
36.9	0.000229682127871061\\
37	0.000235647995062028\\
37.1	0.000241742156225574\\
37.2	0.000248004460335959\\
37.3	0.000254405062531443\\
37.4	0.000260996110871537\\
37.5	0.0002677623534005\\
37.6	0.000274683861830669\\
37.7	0.000281802054591887\\
37.8	0.000289106755234931\\
37.9	0.000296608930344816\\
38	0.000304314676959289\\
38.1	0.000312234220118663\\
38.2	0.000320376322029257\\
38.3	0.000328682065460342\\
38.4	0.000337262821768303\\
38.5	0.000346039715724876\\
38.6	0.000355053869804341\\
38.7	0.000364337634066785\\
38.8	0.000373827358072219\\
38.9	0.000383643772803454\\
39	0.000393660699104163\\
39.1	0.000403957851847739\\
39.2	0.000414574162117166\\
39.3	0.000425446506009631\\
39.4	0.000436586683843706\\
39.5	0.00044805531344396\\
39.6	0.000459902337916761\\
39.7	0.000472091227161396\\
39.8	0.000484503172384722\\
39.9	0.000497349619312279\\
40	0.000510587102124955\\
40.1	0.000524213875794167\\
40.2	0.000538179647372348\\
40.3	0.000552587068233686\\
40.4	0.000567452467358724\\
40.5	0.000582736392280389\\
40.6	0.000598412336604615\\
40.7	0.000614564990542513\\
40.8	0.000631327013369753\\
40.9	0.000648446561065422\\
41	0.000666173755155463\\
41.1	0.000684398065743478\\
41.2	0.000703166269649928\\
41.3	0.000722372455311095\\
41.4	0.000742262076750713\\
41.5	0.000762736001228266\\
41.6	0.000783812686108307\\
41.7	0.000805401592463092\\
41.8	0.000827707752474215\\
41.9	0.000850579478279463\\
42	0.000874229001459659\\
42.1	0.000898362973760924\\
42.2	0.000923238381771209\\
42.3	0.0009487156928048\\
42.4	0.000974843286863112\\
42.5	0.00100182092189871\\
42.6	0.0010293748011057\\
42.7	0.00105769226284119\\
42.8	0.00108663834098897\\
42.9	0.00111639043377235\\
43	0.00114695825207897\\
43.1	0.00117816722777743\\
43.2	0.00121014744718653\\
43.3	0.00124290723204263\\
43.4	0.00127646949273955\\
43.5	0.00131076746797719\\
43.6	0.00134601290298713\\
43.7	0.00138202726868382\\
43.8	0.0014188309728034\\
43.9	0.00145653230972805\\
44	0.00149517654321182\\
44.1	0.00153479623239682\\
44.2	0.00157532358452507\\
44.3	0.00161692844496806\\
44.4	0.0016596231219191\\
44.5	0.00170340134004804\\
44.6	0.00174824110543609\\
44.7	0.0017942062956085\\
44.8	0.00184147110443045\\
44.9	0.00188993645724509\\
45	0.00193969197556367\\
45.1	0.00199088835273963\\
45.2	0.00204337064953776\\
45.3	0.00209737790657174\\
45.4	0.00215265512004372\\
45.5	0.00220960310407649\\
45.6	0.00226821692561295\\
45.7	0.00232830576743313\\
45.8	0.00238994947537626\\
45.9	0.00245358490842198\\
46	0.0025186195375282\\
46.1	0.00258555833341964\\
46.2	0.00265419223087548\\
46.3	0.00272483111777241\\
46.4	0.00279714141836838\\
46.5	0.00287155596238075\\
46.6	0.00294767531399054\\
46.7	0.00302611594667392\\
46.8	0.00310632071271026\\
46.9	0.0031887664216463\\
47	0.00327314340173322\\
47.1	0.00335990500982067\\
47.2	0.00344874247651425\\
47.3	0.00354013524173938\\
47.4	0.00363378999793306\\
47.5	0.00372992710782061\\
47.6	0.00382849679490922\\
47.7	0.00392965396124807\\
47.8	0.00403372156353641\\
47.9	0.00414067257042028\\
48	0.00425009877124867\\
48.1	0.00436299171503652\\
48.2	0.00447876748780373\\
48.3	0.0045978139372254\\
48.4	0.00472012016446645\\
48.5	0.00484607867159922\\
48.6	0.00497522827358922\\
48.7	0.00510810401407137\\
48.8	0.00524484953437467\\
48.9	0.00538508554950025\\
49	0.00552964533741192\\
49.1	0.00567813659085912\\
49.2	0.00583045261833956\\
49.3	0.00598732281551852\\
49.4	0.00614843017539532\\
49.5	0.00631418200726343\\
49.6	0.00648417455982518\\
49.7	0.00665895981721632\\
49.8	0.00683851454073117\\
49.9	0.00702305124204751\\
50	0.00721279500472899\\
50.1	0.00740734542539495\\
50.2	0.00760741571621018\\
50.3	0.00781237768139132\\
50.4	0.0080231405120623\\
50.5	0.00823913964036138\\
50.6	0.00846079595543935\\
50.7	0.00868852599142836\\
50.8	0.00892187708241466\\
50.9	0.00916089691837307\\
51	0.00940593863011733\\
51.1	0.00965667559193315\\
51.2	0.00991359473286567\\
51.3	0.0101766716983688\\
51.4	0.0104458429917676\\
51.5	0.0107209789286563\\
51.6	0.0110025806030829\\
51.7	0.0112905367179572\\
51.8	0.0115849138614498\\
51.9	0.0118862193331189\\
52	0.0121941516846139\\
52.1	0.0125097612369211\\
52.2	0.0128321891007643\\
52.3	0.0131631496789151\\
52.4	0.0135014711680828\\
52.5	0.0138485768225209\\
52.6	0.0142040685396203\\
52.7	0.014568904827088\\
52.8	0.0149430722626589\\
52.9	0.0153269195782427\\
53	0.0157204757842485\\
53.1	0.0161247168568307\\
53.2	0.0165394022288819\\
53.3	0.016964960781224\\
53.4	0.0174019496356079\\
53.5	0.0178504337496749\\
53.6	0.0183107334639298\\
53.7	0.0187829709386789\\
53.8	0.0192677311406655\\
53.9	0.0197653423059609\\
54	0.0202759852798717\\
54.1	0.0208003339558558\\
54.2	0.0213381979952618\\
54.3	0.0218898443223425\\
54.4	0.0224550452055103\\
54.5	0.0230352366147426\\
54.6	0.023629189825767\\
54.7	0.0242377622907528\\
54.8	0.0248611933919568\\
54.9	0.025499796357403\\
55	0.026153563881698\\
55.1	0.0268227574278825\\
55.2	0.0275076926486374\\
55.3	0.0282086586422247\\
55.4	0.0289261964850962\\
55.5	0.02966061113462\\
55.6	0.0304131292873626\\
55.7	0.0311833675504278\\
55.8	0.0319726625109001\\
55.9	0.0327811901513495\\
56	0.0336099705063057\\
56.1	0.0344594640251435\\
56.2	0.0353294067989793\\
56.3	0.0362208791301325\\
56.4	0.0371349674851713\\
56.5	0.0380706877929228\\
56.6	0.0390298699559898\\
56.7	0.0400123953289741\\
56.8	0.0410175975721001\\
56.9	0.0420458606574921\\
57	0.0430990362416479\\
57.1	0.0441760687073273\\
57.2	0.045277406982685\\
57.3	0.0464039367205295\\
57.4	0.0475558824022792\\
57.5	0.0487337675574989\\
57.6	0.0499382685250377\\
57.7	0.051169736523693\\
57.8	0.0524285131900845\\
57.9	0.0537165204938329\\
58	0.0550334943512826\\
58.1	0.0563811141496061\\
58.2	0.0577595254434133\\
58.3	0.0591708915517277\\
58.4	0.0606140065757884\\
58.5	0.0620908576741063\\
58.6	0.0636012556247656\\
58.7	0.065144236629484\\
58.8	0.06672127884944\\
58.9	0.0683296940058072\\
59	0.0699698597499914\\
59.1	0.0716384831141285\\
59.2	0.0733356722445167\\
59.3	0.0750590679612512\\
59.4	0.0768089295013412\\
59.5	0.0785824985410764\\
59.6	0.0803805168906284\\
59.7	0.0822013196804273\\
59.8	0.084046961003317\\
59.9	0.0859167283323439\\
60	0.0878130925368181\\
60.1	0.0897365270231777\\
60.2	0.0916889990918902\\
60.3	0.0936742203580951\\
60.4	0.0956923620046067\\
60.5	0.0977470568935318\\
60.6	0.0998375253235787\\
60.7	0.101967724361857\\
60.8	0.104135462395267\\
60.9	0.106342436228085\\
61	0.108588060718514\\
61.1	0.110872459120073\\
61.2	0.113193093800589\\
61.3	0.115551075215651\\
61.4	0.117946699592191\\
61.5	0.120379092489005\\
61.6	0.122853034560186\\
61.7	0.12536724019992\\
61.8	0.127927708258714\\
61.9	0.130534088567139\\
62	0.133191604202712\\
62.1	0.135898141971242\\
62.2	0.13865969439251\\
62.3	0.14147274600701\\
62.4	0.144337041248777\\
62.5	0.147252469320143\\
62.6	0.150217321295108\\
62.7	0.153227626387232\\
62.8	0.156285251722181\\
62.9	0.159386352681776\\
63	0.162531137863561\\
63.1	0.16571992009207\\
63.2	0.168950421072962\\
63.3	0.172226987311937\\
63.4	0.175546750302072\\
63.5	0.178910792403423\\
63.6	0.182318946677526\\
63.7	0.185768844029902\\
63.8	0.189256362661687\\
63.9	0.192778193059868\\
64	0.196333678451925\\
64.1	0.19991701984781\\
64.2	0.203521509732044\\
64.3	0.207144535596571\\
64.4	0.210779686027063\\
64.5	0.214424720751073\\
64.6	0.218078708003925\\
64.7	0.221739212800394\\
64.8	0.22540650686247\\
64.9	0.229084733503494\\
65	0.232774803742158\\
65.1	0.236481810817238\\
65.2	0.240210373307369\\
65.3	0.243960314627457\\
65.4	0.247732189845267\\
65.5	0.251530013433412\\
65.6	0.255357313433487\\
65.7	0.25921562089329\\
65.8	0.263112101452458\\
65.9	0.267051879840109\\
66	0.27104554928834\\
66.1	0.275096668353075\\
66.2	0.279214123895119\\
66.3	0.283398216286521\\
66.4	0.287647149591356\\
66.5	0.29194599516209\\
66.6	0.296282334216869\\
66.7	0.300635693701164\\
66.8	0.304984779278197\\
66.9	0.309311341489055\\
67	0.313602290071543\\
67.1	0.31785193954659\\
67.2	0.32205469223411\\
67.3	0.326211204299445\\
67.4	0.33033062645017\\
67.5	0.334416048768188\\
67.6	0.338470126464414\\
67.7	0.342496006201423\\
67.8	0.346492023516787\\
67.9	0.350466972154386\\
68	0.354419627903881\\
68.1	0.358354559421512\\
68.2	0.362280909075546\\
68.3	0.366211282992162\\
68.4	0.370155667998075\\
68.5	0.374118466318967\\
68.6	0.3781063972989\\
68.7	0.382124379114284\\
68.8	0.386168166695415\\
68.9	0.390243310618602\\
69	0.39434408037635\\
69.1	0.398472329812057\\
69.2	0.402619492776059\\
69.3	0.406784946220789\\
69.4	0.410951744452565\\
69.5	0.415117047771299\\
69.6	0.419274273146419\\
69.7	0.423416133885914\\
69.8	0.427550510149932\\
69.9	0.43168109792999\\
70	0.435820094805444\\
70.1	0.439983446918365\\
70.2	0.444185243157855\\
70.3	0.448445021634093\\
70.4	0.45277463599235\\
70.5	0.457187188811866\\
70.6	0.461692217042785\\
70.7	0.466281759622904\\
70.8	0.470957603236282\\
70.9	0.475694974646978\\
71	0.480476518739842\\
71.1	0.485267932047146\\
71.2	0.49004070767842\\
71.3	0.494765451222971\\
71.4	0.499431110054409\\
71.5	0.504017965608062\\
71.6	0.508529448090425\\
71.7	0.51296537635846\\
71.8	0.517325337984826\\
71.9	0.521607769246666\\
72	0.525818721130105\\
72.1	0.529950852207939\\
72.2	0.534006713985268\\
72.3	0.53797845276669\\
72.4	0.541863799492848\\
72.5	0.545668042562203\\
72.6	0.549395114780391\\
72.7	0.55305348059845\\
72.8	0.55666593872779\\
72.9	0.560261026052478\\
73	0.563863721938641\\
73.1	0.567514580743951\\
73.2	0.571232592605883\\
73.3	0.575043318868698\\
73.4	0.578952200360895\\
73.5	0.582964750158552\\
73.6	0.58707083141413\\
73.7	0.591245953222723\\
73.8	0.595469930506636\\
73.9	0.599707435528128\\
74	0.603929022954179\\
74.1	0.608105542884559\\
74.2	0.612228232531883\\
74.3	0.616282425389958\\
74.4	0.620264268328168\\
74.5	0.624163391208673\\
74.6	0.627968265103942\\
74.7	0.631665575461666\\
74.8	0.635249751184157\\
74.9	0.638705761055162\\
75	0.642045225634088\\
75.1	0.645269175287726\\
75.2	0.648396570230886\\
75.3	0.651440042462549\\
75.4	0.654415697347364\\
75.5	0.657344830208759\\
75.6	0.660249403168325\\
75.7	0.663160533441928\\
75.8	0.666092630347357\\
75.9	0.66906624621361\\
76	0.672073908328477\\
76.1	0.675102688105581\\
76.2	0.678118967266125\\
76.3	0.681099994884881\\
76.4	0.68401974845083\\
76.5	0.686865456367717\\
76.6	0.689654135448712\\
76.7	0.692389380615172\\
76.8	0.695092172510258\\
76.9	0.697781375188384\\
77	0.700493386837927\\
77.1	0.703246401775225\\
77.2	0.706072466554535\\
77.3	0.708985636973412\\
77.4	0.711998717161966\\
77.5	0.715115882627653\\
77.6	0.718333795263712\\
77.7	0.721644002842778\\
77.8	0.725019173806326\\
77.9	0.728442446393911\\
78	0.73187305803609\\
78.1	0.735290709107875\\
78.2	0.738684828170104\\
78.3	0.742047935741795\\
78.4	0.745375628049294\\
78.5	0.748672465805513\\
78.6	0.751932422518365\\
78.7	0.755140752686379\\
78.8	0.758283693941105\\
78.9	0.761337530817011\\
79	0.764282052574061\\
79.1	0.767102903186245\\
79.2	0.769785822357181\\
79.3	0.772339441455524\\
79.4	0.774761873951533\\
79.5	0.777085056505319\\
79.6	0.779329852432879\\
79.7	0.781535720549912\\
79.8	0.783729780048761\\
79.9	0.785944600369767\\
80	0.78820112395513\\
80.1	0.790521303936741\\
80.2	0.792910744908191\\
80.3	0.795368207597057\\
80.4	0.797887122677096\\
80.5	0.800436665694741\\
80.6	0.802988467113139\\
80.7	0.805494582668424\\
80.8	0.807926371943584\\
80.9	0.810242419066257\\
81	0.812426956515393\\
81.1	0.814469209541968\\
81.2	0.816360364639246\\
81.3	0.818105636222192\\
81.4	0.819721422216137\\
81.5	0.821223735408016\\
81.6	0.822638258868106\\
81.7	0.823988288099414\\
81.8	0.825298928264902\\
81.9	0.826573019373778\\
82	0.827850305569485\\
82.1	0.829136836008803\\
82.2	0.830469265895785\\
82.3	0.831863045497882\\
82.4	0.833337338619948\\
82.5	0.834897631722116\\
82.6	0.836534583911617\\
82.7	0.83822867724806\\
82.8	0.839947476942877\\
82.9	0.841652083789854\\
83	0.843326585168959\\
83.1	0.844944394602444\\
83.2	0.846496419629618\\
83.3	0.84800424654689\\
83.4	0.849481408006564\\
83.5	0.850945950528533\\
83.6	0.85242822323842\\
83.7	0.853940279418622\\
83.8	0.85548943863397\\
83.9	0.857065093092531\\
84	0.858649264690526\\
84.1	0.860217372801985\\
84.2	0.861736979528374\\
84.3	0.863189673508346\\
84.4	0.864585413988945\\
84.5	0.865930585023872\\
84.6	0.867273352259203\\
84.7	0.868656173345943\\
84.8	0.870107582938637\\
84.9	0.871629518291701\\
85	0.873222194056373\\
85.1	0.874849982961991\\
85.2	0.876486700846218\\
85.3	0.878107578317776\\
85.4	0.87969528968637\\
85.5	0.881258915895475\\
85.6	0.882784416936921\\
85.7	0.884282012419213\\
85.8	0.885767644263458\\
85.9	0.887239227402915\\
86	0.888713865964654\\
86.1	0.890196265330411\\
86.2	0.891696524278529\\
86.3	0.893232210021498\\
86.4	0.894817404269556\\
86.5	0.896469968812415\\
86.6	0.898210091288559\\
86.7	0.900019195891267\\
86.8	0.901880845889458\\
86.9	0.903737270406391\\
87	0.905526223971349\\
87.1	0.907199097313679\\
87.2	0.908699280724244\\
87.3	0.909986506253098\\
87.4	0.911040584719277\\
87.5	0.911841097620489\\
87.6	0.912402295832903\\
87.7	0.912739284031619\\
87.8	0.912889233631258\\
87.9	0.912901017172134\\
88	0.912808023294287\\
88.1	0.912662693113149\\
88.2	0.912489722486057\\
88.3	0.912334929808134\\
88.4	0.912230934255266\\
88.5	0.912218704679241\\
88.6	0.912334106679739\\
88.7	0.912588525434366\\
88.8	0.912981953087947\\
88.9	0.913501813568762\\
89	0.914103078652443\\
89.1	0.914744286773055\\
89.2	0.915370287269031\\
89.3	0.91596376079494\\
89.4	0.916523108583593\\
89.5	0.917069957146874\\
89.6	0.917653761608069\\
89.7	0.918323791965356\\
89.8	0.919132136923011\\
89.9	0.920108513526556\\
90	0.921241946178138\\
90.1	0.922502107154249\\
90.2	0.923825855769584\\
90.3	0.92514558305344\\
90.4	0.926414398509319\\
90.5	0.927613697777615\\
90.6	0.92873397504789\\
90.7	0.929808188694913\\
90.8	0.9308590813801\\
90.9	0.93190990449514\\
91	0.932956457395711\\
91.1	0.933994062654998\\
91.2	0.935018889174153\\
91.3	0.936025661558779\\
91.4	0.937006789321348\\
91.5	0.93798406863195\\
91.6	0.93895306727429\\
91.7	0.939913007680371\\
91.8	0.940868717870435\\
91.9	0.941811551342064\\
92	0.942743404484629\\
92.1	0.943628413265993\\
92.2	0.944464606628037\\
92.3	0.945234377526623\\
92.4	0.94597112614657\\
92.5	0.946688182954873\\
92.6	0.947438432262893\\
92.7	0.948248486491909\\
92.8	0.949144522759128\\
92.9	0.950113129341056\\
93	0.951130740906684\\
93.1	0.95215011573908\\
93.2	0.95312096218378\\
93.3	0.953994608300527\\
93.4	0.954747372246723\\
93.5	0.955321531669518\\
93.6	0.95570369734784\\
93.7	0.955888700359668\\
93.8	0.955879855293596\\
93.9	0.955734471973086\\
94	0.955495547555562\\
94.1	0.955201506164858\\
94.2	0.95491558277493\\
94.3	0.954668031027954\\
94.4	0.954499633116779\\
94.5	0.954456713267264\\
94.6	0.954567184198261\\
94.7	0.954869027556799\\
94.8	0.955337529328138\\
94.9	0.955944882609781\\
95	0.956631931459302\\
95.1	0.957326474643535\\
95.2	0.9579303796218\\
95.3	0.958393889874624\\
95.4	0.958699911800328\\
95.5	0.958866612309973\\
95.6	0.9589458248208\\
95.7	0.959003999483745\\
95.8	0.959105996584264\\
95.9	0.959298399258817\\
96	0.959585785557918\\
96.1	0.959947873920975\\
96.2	0.960344086552086\\
96.3	0.96072970398049\\
96.4	0.961074210484337\\
96.5	0.961376388904202\\
96.6	0.961655894306213\\
96.7	0.961948290947196\\
96.8	0.962283530638273\\
96.9	0.962678712223059\\
97	0.963123191438468\\
97.1	0.963612207728514\\
97.2	0.96414130135028\\
97.3	0.964734779992975\\
97.4	0.965392636286849\\
97.5	0.966142781455409\\
97.6	0.966991262846642\\
97.7	0.96794846513196\\
97.8	0.968997457610912\\
97.9	0.970132975929597\\
98	0.971305925034286\\
98.1	0.972473305441864\\
98.2	0.97358524350081\\
98.3	0.974647775055586\\
98.4	0.975643079211279\\
98.5	0.976616773148602\\
98.6	0.977582512252663\\
98.7	0.978567015479802\\
98.8	0.97958047755986\\
98.9	0.980603699048411\\
99	0.981609657891398\\
99.1	0.9825382258863\\
99.2	0.98335187387967\\
99.3	0.98398822440754\\
99.4	0.984404726479433\\
99.5	0.984548748465171\\
99.6	0.984395220055978\\
99.7	0.983943196132258\\
99.8	0.983219463759457\\
99.9	0.982271549403217\\
100	0.981158987743195\\
100.1	0.979958998109607\\
100.2	0.97871439902673\\
100.3	0.977520814184446\\
100.4	0.976416300921841\\
100.5	0.975497781827195\\
100.6	0.974803358228764\\
100.7	0.974374628693105\\
100.8	0.974211165267353\\
100.9	0.974268699220677\\
101	0.974474175457287\\
101.1	0.974739812753181\\
101.2	0.974988322452302\\
101.3	0.975166755687224\\
101.4	0.975283077928851\\
101.5	0.975377947441784\\
101.6	0.975508896293117\\
101.7	0.975739511857896\\
101.8	0.976090528254512\\
101.9	0.976592016699876\\
102	0.977192218078575\\
102.1	0.977856450277443\\
102.2	0.978515028049389\\
102.3	0.979126790867343\\
102.4	0.97966142814212\\
102.5	0.980137770076938\\
102.6	0.98055847012725\\
102.7	0.980957405115527\\
102.8	0.981328530643718\\
102.9	0.981663513703173\\
103	0.981945594707852\\
103.1	0.982172523637473\\
103.2	0.982360243553769\\
103.3	0.982523206676263\\
103.4	0.982694244524297\\
103.5	0.982897445172829\\
103.6	0.983144882240346\\
103.7	0.983464009695538\\
103.8	0.983835133312903\\
103.9	0.98423304214856\\
104	0.984626267635571\\
104.1	0.984972893275985\\
104.2	0.985274940317917\\
104.3	0.985544910783481\\
104.4	0.985811068179045\\
104.5	0.986127391993822\\
104.6	0.986511824929821\\
104.7	0.986999291959624\\
104.8	0.987590456153886\\
104.9	0.988248720273094\\
105	0.988931731647475\\
105.1	0.989600810470136\\
105.2	0.990203104399076\\
105.3	0.990664748176511\\
105.4	0.990945312237822\\
105.5	0.990981046113273\\
105.6	0.990772266216881\\
105.7	0.990325722902449\\
105.8	0.989667133790245\\
105.9	0.988853605930317\\
106	0.987929581351783\\
106.1	0.986950477983241\\
106.2	0.985960602974845\\
106.3	0.985034955969221\\
106.4	0.984229950162932\\
106.5	0.983595799608763\\
106.6	0.983168028328874\\
106.7	0.982939783555141\\
106.8	0.982861426067061\\
106.9	0.982872390524268\\
107	0.982845605069308\\
107.1	0.982723217670583\\
107.2	0.982459544745302\\
107.3	0.982049351881418\\
107.4	0.981555059429698\\
107.5	0.981033940625889\\
107.6	0.980566360304356\\
107.7	0.980196511934603\\
107.8	0.979952086433668\\
107.9	0.979819410981769\\
108	0.979765445715875\\
108.1	0.979737528154683\\
108.2	0.979711888902588\\
108.3	0.979680182003012\\
108.4	0.9796633781801\\
108.5	0.979684227897056\\
108.6	0.979751726652369\\
108.7	0.979903724650096\\
108.8	0.980098039198072\\
108.9	0.980325942139403\\
109	0.98058693568071\\
109.1	0.980883668319005\\
109.2	0.981226670203831\\
109.3	0.981643137884511\\
109.4	0.982143347853099\\
109.5	0.982728984657285\\
109.6	0.983418858445668\\
109.7	0.984167726026654\\
109.8	0.984938455196293\\
109.9	0.985681565667235\\
110	0.986349945486521\\
110.1	0.986926078170851\\
110.2	0.987419015268561\\
110.3	0.987855306216786\\
110.4	0.988261740489579\\
110.5	0.988675951946507\\
110.6	0.989105399154568\\
110.7	0.989554693294624\\
110.8	0.989992399956694\\
110.9	0.990378271706864\\
111	0.990671038079545\\
111.1	0.990823442259136\\
111.2	0.990777894434537\\
111.3	0.990487425395687\\
111.4	0.98993691584364\\
111.5	0.989114974134671\\
111.6	0.988051181674384\\
111.7	0.986803783376873\\
111.8	0.985437330527596\\
111.9	0.984011840933378\\
112	0.982599061172701\\
112.1	0.98127223734632\\
112.2	0.980097586579007\\
112.3	0.979147626202576\\
112.4	0.978469327513854\\
112.5	0.978102897094123\\
112.6	0.97804354708761\\
112.7	0.978209075726396\\
112.8	0.978512181172897\\
112.9	0.978847345082888\\
113	0.979117593528201\\
113.1	0.979268495494638\\
113.2	0.979298035560048\\
113.3	0.979248198725306\\
113.4	0.979168459569867\\
113.5	0.979122486326761\\
113.6	0.97914085494789\\
113.7	0.979233860835029\\
113.8	0.979369943654706\\
113.9	0.97951407340951\\
114	0.979613394240014\\
114.1	0.979633708190425\\
114.2	0.979580268101947\\
114.3	0.979467584776813\\
114.4	0.979334598403342\\
114.5	0.979203510199385\\
114.6	0.979080777215322\\
114.7	0.97896831695377\\
114.8	0.978849738977801\\
114.9	0.978744329574492\\
115	0.978666474328236\\
115.1	0.978654806020662\\
115.2	0.978737198488155\\
115.3	0.978941949386553\\
115.4	0.979288462498389\\
115.5	0.97978689152074\\
115.6	0.980404070097494\\
115.7	0.981109726635841\\
115.8	0.981841505184523\\
115.9	0.982566668612739\\
116	0.983264797353525\\
116.1	0.983948186532727\\
116.2	0.984625340373253\\
116.3	0.985326887860195\\
116.4	0.986069771935982\\
116.5	0.986861518046668\\
116.6	0.987672338043993\\
116.7	0.988461704046468\\
116.8	0.989186707079175\\
116.9	0.989780414151606\\
117	0.990193041352689\\
117.1	0.990359695947688\\
117.2	0.990228996430673\\
117.3	0.989771407584532\\
117.4	0.988995738374168\\
117.5	0.987932498383592\\
117.6	0.986650319712567\\
117.7	0.985201699308897\\
117.8	0.983665803086178\\
117.9	0.982129477655277\\
118	0.980654761026624\\
118.1	0.979330879528893\\
118.2	0.978230143591437\\
118.3	0.977421775746388\\
118.4	0.97693738310389\\
118.5	0.976759417115952\\
118.6	0.976827579941164\\
118.7	0.977048535702619\\
118.8	0.977304722395629\\
118.9	0.977522438254808\\
119	0.977659456416628\\
119.1	0.97772553553742\\
119.2	0.977759688672061\\
119.3	0.977813232874135\\
119.4	0.97793958212534\\
119.5	0.978156080513686\\
119.6	0.978465970485663\\
119.7	0.978824660496313\\
119.8	0.979176319853897\\
119.9	0.979464900846734\\
120	0.979671084350382\\
120.1	0.979788915721863\\
120.2	0.979842507889507\\
120.3	0.979847917445869\\
120.4	0.979837082325022\\
120.5	0.979805381616603\\
120.6	0.97974975027676\\
120.7	0.979666316018088\\
120.8	0.979572250760528\\
120.9	0.979484220208603\\
121	0.979448346622581\\
121.1	0.979506096210281\\
121.2	0.979676839854023\\
121.3	0.979991591834046\\
121.4	0.980451878194168\\
121.5	0.98103395069178\\
121.6	0.981694105340072\\
121.7	0.98238608594577\\
121.8	0.983079281327058\\
121.9	0.983758695766456\\
122	0.984445122643596\\
122.1	0.985152991136951\\
122.2	0.985906878671359\\
122.3	0.986722998984115\\
122.4	0.987598535873181\\
122.5	0.988499609981887\\
122.6	0.989374122182496\\
122.7	0.99017100421163\\
122.8	0.990831472498681\\
122.9	0.991287793932081\\
123	0.991473856556014\\
123.1	0.9913433834055\\
123.2	0.990876325213449\\
123.3	0.990079122949558\\
123.4	0.988996482408374\\
123.5	0.987688400118872\\
123.6	0.986221365619405\\
123.7	0.98468406540044\\
123.8	0.983136144477629\\
123.9	0.981668171130974\\
124	0.980364152996355\\
124.1	0.979298487947394\\
124.2	0.978536082493777\\
124.3	0.978100772635982\\
124.4	0.977962871077335\\
124.5	0.978057482595859\\
124.6	0.978278724877903\\
124.7	0.978526332458913\\
124.8	0.978728163635986\\
124.9	0.978855653002159\\
125	0.978920900342297\\
125.1	0.978984218814984\\
125.2	0.979083080502835\\
125.3	0.979267741894622\\
125.4	0.979556812579873\\
125.5	0.979916172077864\\
125.6	0.980322098725998\\
125.7	0.980712232592456\\
125.8	0.981019912654161\\
125.9	0.981235135715585\\
126	0.981367189750993\\
126.1	0.981427649102227\\
126.2	0.981445174518565\\
126.3	0.98143436579776\\
126.4	0.981400920498458\\
126.5	0.981331946008182\\
126.6	0.981230984297595\\
126.7	0.981118189633664\\
126.8	0.981028643640098\\
126.9	0.981002531399542\\
127	0.981064853323647\\
127.1	0.981259677291732\\
127.2	0.981600294063664\\
127.3	0.982088619601492\\
127.4	0.982692914422123\\
127.5	0.983365572766804\\
127.6	0.984067880999892\\
127.7	0.984767590566195\\
127.8	0.985465590167568\\
127.9	0.986169516676303\\
128	0.986910243615906\\
128.1	0.987705529417665\\
128.2	0.98856061632041\\
128.3	0.989462881863459\\
128.4	0.990387594054254\\
128.5	0.991266323766247\\
128.6	0.992055136065739\\
128.7	0.992671500156051\\
128.8	0.993069298106792\\
128.9	0.993177495340546\\
129	0.992961886804898\\
129.1	0.992398238315502\\
129.2	0.991509543516525\\
129.3	0.9903471559537\\
129.4	0.988978402168766\\
129.5	0.98747401816542\\
129.6	0.985910261028743\\
129.7	0.984365254064844\\
129.8	0.982928407802545\\
129.9	0.981674846443917\\
130	0.980691367586995\\
130.1	0.980014337030403\\
130.2	0.979667895312943\\
130.3	0.979613971312449\\
130.4	0.979765963526061\\
130.5	0.980015250101582\\
130.6	0.980272387767192\\
130.7	0.980471077173485\\
130.8	0.980591015784619\\
130.9	0.98066721986107\\
131	0.980745493182244\\
131.1	0.980873674740535\\
131.2	0.98109343713292\\
131.3	0.981405954390331\\
131.4	0.981791802160697\\
131.5	0.982196041090922\\
131.6	0.982561539746895\\
131.7	0.982843123119684\\
131.8	0.983033903430488\\
131.9	0.983126625438845\\
132	0.983159414200349\\
132.1	0.983163945752458\\
132.2	0.98313603437879\\
132.3	0.98309022497555\\
132.4	0.983001630854082\\
132.5	0.982896170571685\\
132.6	0.982788261669523\\
132.7	0.982714253373402\\
132.8	0.982712026600959\\
132.9	0.982832455150843\\
133	0.983083048045939\\
133.1	0.983485831852667\\
133.2	0.984027736413693\\
133.3	0.984682119244945\\
133.4	0.985396532270899\\
133.5	0.986125822274959\\
133.6	0.986843423143879\\
133.7	0.987560922451064\\
133.8	0.988291406753971\\
133.9	0.989055612744371\\
134	0.989865273370759\\
134.1	0.990738701476225\\
134.2	0.991651167131181\\
134.3	0.992549306017384\\
134.4	0.993392564977781\\
134.5	0.994118193374654\\
134.6	0.994662167813231\\
134.7	0.994964222859569\\
134.8	0.994955832732612\\
134.9	0.994617676651043\\
135	0.993937813336614\\
135.1	0.992946343824989\\
135.2	0.991711296142147\\
135.3	0.990283218966951\\
135.4	0.988753722283348\\
135.5	0.987191979059401\\
135.6	0.985682744043744\\
135.7	0.984297919678844\\
135.8	0.983137010337288\\
135.9	0.982259506370166\\
136	0.981699480572432\\
136.1	0.981474688426243\\
136.2	0.981509502318828\\
136.3	0.981731797893804\\
136.4	0.982022963721733\\
136.5	0.98229188094695\\
136.6	0.982485057356202\\
136.7	0.982607445913848\\
136.8	0.982681119780433\\
136.9	0.982768702667312\\
137	0.982913940310245\\
137.1	0.983138585929818\\
137.2	0.983456588674036\\
137.3	0.983827855496329\\
137.4	0.984197003949498\\
137.5	0.984508367446922\\
137.6	0.984726354472384\\
137.7	0.984846816100719\\
137.8	0.984893975640917\\
137.9	0.984883154619977\\
138	0.984849482596227\\
138.1	0.984793588763796\\
138.2	0.984719835066779\\
138.3	0.984616820795954\\
138.4	0.984504444014864\\
138.5	0.984407271665786\\
138.6	0.984367682012031\\
138.7	0.98441731365275\\
138.8	0.984588201012262\\
138.9	0.984914435220284\\
139	0.985392303283218\\
139.1	0.986006620946127\\
139.2	0.986718003751142\\
139.3	0.987470257505136\\
139.4	0.98822764166389\\
139.5	0.988968062646497\\
139.6	0.989704536307852\\
139.7	0.99044735479496\\
139.8	0.991224621983001\\
139.9	0.992046505942547\\
140	0.992914899910262\\
140.1	0.99380485879439\\
140.2	0.994666832703456\\
140.3	0.995445417773607\\
140.4	0.996086545155502\\
140.5	0.996518497942798\\
140.6	0.996695315279028\\
140.7	0.99655794318697\\
140.8	0.996077985315918\\
140.9	0.995274393468249\\
141	0.994178486970231\\
141.1	0.99285822495582\\
141.2	0.991381243064053\\
141.3	0.989827066685015\\
141.4	0.988269494668457\\
141.5	0.986808088897581\\
141.6	0.98549680891793\\
141.7	0.984424177751018\\
141.8	0.983665801440578\\
141.9	0.983234394095509\\
142	0.983119314808047\\
142.1	0.9832583969795\\
142.2	0.983537933336106\\
142.3	0.983858023926082\\
142.4	0.984132734589952\\
142.5	0.984320669317367\\
142.6	0.9844259114416\\
142.7	0.9845011668547\\
142.8	0.984584396982201\\
142.9	0.984730836521512\\
143	0.984952608599108\\
143.1	0.985259567782233\\
143.2	0.985599879804856\\
143.3	0.98591192699785\\
143.4	0.986155941840968\\
143.5	0.986299945011483\\
143.6	0.986352845469867\\
143.7	0.986339532435808\\
143.8	0.986279789333238\\
143.9	0.986206317141401\\
144	0.986117545125956\\
144.1	0.986019386019207\\
144.2	0.985894413644833\\
144.3	0.98578359851005\\
144.4	0.985703791212252\\
144.5	0.985696496875334\\
144.6	0.98579638556779\\
144.7	0.98603734876656\\
144.8	0.986433664071227\\
144.9	0.986983799451093\\
145	0.987663763421402\\
145.1	0.98842343422059\\
145.2	0.989208697919803\\
145.3	0.989978474962918\\
145.4	0.990741002045151\\
145.5	0.991484400786834\\
145.6	0.992242640472506\\
145.7	0.9930189232719\\
145.8	0.993836881015475\\
145.9	0.994688069299402\\
146	0.995547997188333\\
146.1	0.996354638709409\\
146.2	0.997058405079153\\
146.3	0.997602699290209\\
146.4	0.997926371416749\\
146.5	0.997975102806444\\
146.6	0.99769672273572\\
146.7	0.997091200035537\\
146.8	0.996163951120563\\
146.9	0.994971323171617\\
147	0.993579552947343\\
147.1	0.992059081298204\\
147.2	0.990500841725031\\
147.3	0.988964429505193\\
147.4	0.98753930359577\\
147.5	0.986307239303284\\
147.6	0.985340400630604\\
147.7	0.984694214458773\\
147.8	0.984386117579461\\
147.9	0.984373436552592\\
148	0.984594588527386\\
148.1	0.984925697784418\\
148.2	0.985263057293523\\
148.3	0.985526732249287\\
148.4	0.985700403277287\\
148.5	0.98579079328518\\
148.6	0.985854588732703\\
148.7	0.985935418512528\\
148.8	0.986082669448461\\
148.9	0.986305841526714\\
149	0.98658948225776\\
149.1	0.986878862128755\\
149.2	0.987141096184465\\
149.3	0.987316924504706\\
149.4	0.987390521914786\\
149.5	0.987384240146796\\
149.6	0.987316675511702\\
149.7	0.987220462995602\\
149.8	0.987115509648995\\
149.9	0.98700104524641\\
150	0.986878792234429\\
150.1	0.986752721405374\\
150.2	0.986645192360682\\
150.3	0.986589353549784\\
150.4	0.986623586892222\\
150.5	0.986775916016893\\
150.6	0.987078981589802\\
150.7	0.987545611343648\\
150.8	0.988164789551571\\
150.9	0.988898607898967\\
151	0.989692711573816\\
151.1	0.990496616139319\\
151.2	0.991279515015468\\
151.3	0.992045713166066\\
151.4	0.992792791687911\\
151.5	0.993548637048871\\
151.6	0.994324447335523\\
151.7	0.99514189564068\\
151.8	0.9959774368779\\
151.9	0.996796398841228\\
152	0.997544966782405\\
152.1	0.998176581614461\\
152.2	0.998630491931119\\
152.3	0.998839210238002\\
152.4	0.998767628013637\\
152.5	0.998367272157227\\
152.6	0.997637299756281\\
152.7	0.996605006389702\\
152.8	0.99533440867539\\
152.9	0.993884927992222\\
153	0.992341097882711\\
153.1	0.990775283911366\\
153.2	0.989265441909\\
153.3	0.987900411194882\\
153.4	0.986749496817065\\
153.5	0.98588393138778\\
153.6	0.985357035975195\\
153.7	0.985158659820434\\
153.8	0.985243615556085\\
153.9	0.985515983277185\\
154	0.985875793143478\\
154.1	0.986213252326466\\
154.2	0.986459194335395\\
154.3	0.986612674100092\\
154.4	0.98668763441916\\
154.5	0.986742148730926\\
154.6	0.986824410130092\\
154.7	0.986974388908224\\
154.8	0.987189083664015\\
154.9	0.98745064501802\\
155	0.987717942445912\\
155.1	0.987925203995212\\
155.2	0.988040001538505\\
155.3	0.988061381664424\\
155.4	0.988003321934647\\
155.5	0.98789918523964\\
155.6	0.987776338513817\\
155.7	0.987650056740321\\
155.8	0.987525087245913\\
155.9	0.987390965767691\\
156	0.987265177773717\\
156.1	0.987169558835846\\
156.2	0.987140849903266\\
156.3	0.987219183492426\\
156.4	0.987426873374148\\
156.5	0.987791644123708\\
156.6	0.988319930544597\\
156.7	0.988989455165732\\
156.8	0.989761231959102\\
156.9	0.990578118255164\\
157	0.991388717210565\\
157.1	0.992175664986945\\
157.2	0.992938195943056\\
157.3	0.993684170847914\\
157.4	0.994434715643991\\
157.5	0.995217012606652\\
157.6	0.996028913741141\\
157.7	0.996843550335876\\
157.8	0.997631901031391\\
157.9	0.998327826559967\\
158	0.998891654326507\\
158.1	0.999255994476982\\
158.2	0.999371770507911\\
158.3	0.999184222576961\\
158.4	0.998668604190121\\
158.5	0.99783412854933\\
158.6	0.996717601197115\\
158.7	0.995371806453407\\
158.8	0.993886355274456\\
158.9	0.992329687621791\\
159	0.990768638970819\\
159.1	0.989298060805366\\
159.2	0.987989032083859\\
159.3	0.986921873674323\\
159.4	0.986162579748699\\
159.5	0.985739227267691\\
159.6	0.985637372127257\\
159.7	0.985798577868791\\
159.8	0.986128055264508\\
159.9	0.98649833102066\\
160	0.986817715437984\\
160.1	0.987041608193228\\
160.2	0.987164873162887\\
160.3	0.987224813415165\\
160.4	0.987276703710374\\
160.5	0.987364531684983\\
160.6	0.987515925376513\\
160.7	0.987733336044869\\
160.8	0.987987703864163\\
160.9	0.988219677246182\\
161	0.9883793727088\\
161.1	0.988451103744002\\
161.2	0.988430048559835\\
161.3	0.988340053354773\\
161.4	0.988209660626176\\
161.5	0.988073271306773\\
161.6	0.987936824225942\\
161.7	0.987803131378979\\
161.8	0.987670938122535\\
161.9	0.987549189311596\\
162	0.987473606452038\\
162.1	0.987473177703767\\
162.2	0.987591447870891\\
162.3	0.987849846296281\\
162.4	0.988271250032945\\
162.5	0.988848413088366\\
162.6	0.989568258021092\\
162.7	0.990365560844294\\
162.8	0.991193998443519\\
162.9	0.992011651313246\\
163	0.992790080212021\\
163.1	0.993546309491462\\
163.2	0.994290547550828\\
163.3	0.995045751186491\\
163.4	0.995826386130014\\
163.5	0.996630564605783\\
163.6	0.997433234461056\\
163.7	0.998186260551398\\
163.8	0.998838066786953\\
163.9	0.999331992901131\\
164	0.999621746261647\\
164.1	0.999639472376498\\
164.2	0.999347514932301\\
164.3	0.998729639047859\\
164.4	0.997804154717139\\
164.5	0.99660642164659\\
164.6	0.995208980911462\\
164.7	0.993694013056155\\
164.8	0.992127362263231\\
164.9	0.99058707044571\\
165	0.989156814175955\\
165.1	0.987916696248221\\
165.2	0.986936690244481\\
165.3	0.98627261056171\\
165.4	0.985952264710619\\
165.5	0.98594315310627\\
165.6	0.986164854287787\\
165.7	0.986519278955212\\
165.8	0.986887793104983\\
165.9	0.987193360977819\\
166	0.987386806531439\\
166.1	0.987488135047788\\
166.2	0.987541590614753\\
166.3	0.987588849482112\\
166.4	0.987685907123288\\
166.5	0.987847293064149\\
166.6	0.98806859161135\\
166.7	0.988307094523439\\
166.8	0.988512700520915\\
166.9	0.988638069519409\\
167	0.988673943355303\\
167.1	0.98861345106604\\
167.2	0.988504211022532\\
167.3	0.988358045321487\\
167.4	0.988220007807574\\
167.5	0.988079781995433\\
167.6	0.987936743302573\\
167.7	0.987806718765726\\
167.8	0.987697495677978\\
167.9	0.987636688957301\\
168	0.987669742718316\\
168.1	0.987835785330609\\
168.2	0.988139250703993\\
168.3	0.988608418603307\\
168.4	0.989242343606484\\
168.5	0.989992692450336\\
168.6	0.990810124953327\\
168.7	0.991638061045677\\
168.8	0.992449084005411\\
168.9	0.993223390251222\\
169	0.993975721013152\\
169.1	0.994720248374128\\
169.2	0.995475386820316\\
169.3	0.996263077650916\\
169.4	0.9970594524921\\
169.5	0.997847695325829\\
169.6	0.998568437246489\\
169.7	0.999172798520472\\
169.8	0.999608048927391\\
169.9	0.999818843910466\\
170	0.999749091190273\\
170.1	0.999363101475575\\
170.2	0.998643677709974\\
170.3	0.997631641492324\\
170.4	0.996368963240839\\
170.5	0.994935054218792\\
170.6	0.99338882286058\\
170.7	0.991825440129655\\
170.8	0.990311662911548\\
170.9	0.988928354710617\\
171	0.987748605784357\\
171.1	0.986859993372548\\
171.2	0.986290912315534\\
171.3	0.986063655565438\\
171.4	0.986143831896378\\
171.5	0.986416875212185\\
171.6	0.986787642675147\\
171.7	0.987148439085745\\
171.8	0.987422081123123\\
171.9	0.98758850670247\\
172	0.987672799792553\\
172.1	0.987715087138105\\
172.2	0.987768901723782\\
172.3	0.987877377307486\\
172.4	0.988051796941254\\
172.5	0.988278253936422\\
172.6	0.988504213340082\\
172.7	0.988685496506712\\
172.8	0.988778872739478\\
172.9	0.988780451197577\\
173	0.988697167167197\\
173.1	0.988567113455813\\
173.2	0.988420875217055\\
173.3	0.988273928599452\\
173.4	0.98813505584315\\
173.5	0.98799108843166\\
173.6	0.987862115080829\\
173.7	0.987763645319413\\
173.8	0.987730412773887\\
173.9	0.987801161356756\\
174	0.988002402368658\\
174.1	0.98835860003651\\
174.2	0.988881857375872\\
174.3	0.989547780701606\\
174.4	0.990329659240039\\
174.5	0.99115680441396\\
174.6	0.991986054679517\\
174.7	0.992785425198527\\
174.8	0.993554905484419\\
174.9	0.994302861422218\\
175	0.995042240482152\\
175.1	0.995808227494768\\
175.2	0.996595859384978\\
175.3	0.997393627074607\\
175.4	0.99816013917029\\
175.5	0.998848297226829\\
175.6	0.999410331115128\\
175.7	0.999781400023546\\
175.8	0.999917202818094\\
175.9	0.999752052813356\\
176	0.999271305936816\\
176.1	0.998468317970217\\
176.2	0.997375482809321\\
176.3	0.996059365842552\\
176.4	0.994582474289793\\
176.5	0.99302605401022\\
176.6	0.991467321881687\\
176.7	0.98998513776629\\
176.8	0.988644127023265\\
176.9	0.987552916732053\\
177	0.98674385804027\\
177.1	0.986278925693407\\
177.2	0.986145581893689\\
177.3	0.986281793009606\\
177.4	0.986595754288069\\
177.5	0.986975321942363\\
177.6	0.987319051510917\\
177.7	0.987564816370941\\
177.8	0.98770960392623\\
177.9	0.987769996610524\\
178	0.987808805163102\\
178.1	0.987876244468216\\
178.2	0.988000627356782\\
178.3	0.988185767998122\\
178.4	0.988412676735255\\
178.5	0.988628898854345\\
178.6	0.988784211130122\\
178.7	0.988850953060197\\
178.8	0.988823672531601\\
178.9	0.988717253533197\\
179	0.988576197240397\\
179.1	0.988427436747787\\
179.2	0.988284776022811\\
179.3	0.988145191330622\\
179.4	0.98800447176239\\
179.5	0.987874190393542\\
179.6	0.987794452983835\\
179.7	0.987785332986171\\
179.8	0.987891388184421\\
179.9	0.98813213863413\\
180	0.988537082796177\\
180.1	0.989106861802114\\
180.2	0.989808630737942\\
180.3	0.99061664258008\\
180.4	0.991446429192052\\
180.5	0.992270778048887\\
180.6	0.993063516320511\\
180.7	0.993824213360227\\
180.8	0.994568333377824\\
180.9	0.995317571982438\\
181	0.996084372250427\\
181.1	0.996876606097312\\
181.2	0.997667313686962\\
181.3	0.998418279510957\\
181.4	0.999074720549653\\
181.5	0.999582306660743\\
181.6	0.99989154062751\\
181.7	0.999946219799918\\
181.8	0.999694877425377\\
181.9	0.999121472328645\\
182	0.998235586440714\\
182.1	0.997069947897561\\
182.2	0.9957010329294\\
182.3	0.994192370929016\\
182.4	0.992629455348914\\
182.5	0.991081768028375\\
182.6	0.989628718450077\\
182.7	0.988354783728312\\
182.8	0.987331287878693\\
182.9	0.986623540043312\\
183	0.986246399346391\\
183.1	0.986194313484547\\
183.2	0.986399968631835\\
183.3	0.986744316004663\\
183.4	0.987125321716307\\
183.5	0.987447201762036\\
183.6	0.987660726828994\\
183.7	0.987777820373418\\
183.8	0.987827236957611\\
183.9	0.987869788560953\\
184	0.98794206387344\\
184.1	0.988092378138954\\
184.2	0.988290696882964\\
184.3	0.988516749306841\\
184.4	0.988720014933134\\
184.5	0.988847990258297\\
184.6	0.98888504457806\\
184.7	0.988827684617605\\
184.8	0.988711910046651\\
184.9	0.988567585914518\\
185	0.988415765928531\\
185.1	0.988273826462166\\
185.2	0.988125583589734\\
185.3	0.987991422499834\\
185.4	0.987872617019682\\
185.5	0.987807782188913\\
185.6	0.987832023221681\\
185.7	0.987970885632117\\
185.8	0.988255674959973\\
185.9	0.988698401975864\\
186	0.989316017196921\\
186.1	0.990055564689584\\
186.2	0.990874235843351\\
186.3	0.991709835055492\\
186.4	0.992526700416214\\
186.5	0.993310451946841\\
186.6	0.9940661138512\\
186.7	0.994803357163953\\
186.8	0.995556663900307\\
186.9	0.996333733779501\\
187	0.997124367595522\\
187.1	0.997906001789376\\
187.2	0.998636578563917\\
187.3	0.999256243892752\\
187.4	0.999715000494412\\
187.5	0.999956216844273\\
187.6	0.999930733072419\\
187.7	0.999592204331742\\
187.8	0.99892953095352\\
187.9	0.997960528432318\\
188	0.996729962443596\\
188.1	0.995313765388091\\
188.2	0.993788348089614\\
188.3	0.99221400669358\\
188.4	0.990687435717115\\
188.5	0.989277383567356\\
188.6	0.988065695646547\\
188.7	0.987121870434637\\
188.8	0.986501175813206\\
188.9	0.986224201380622\\
189	0.986254809650506\\
189.1	0.986505008066783\\
189.2	0.98687456749713\\
189.3	0.987242257294134\\
189.4	0.98754196641736\\
189.5	0.987722951017802\\
189.6	0.987816158482938\\
189.7	0.987864986383982\\
189.8	0.987906126678893\\
189.9	0.988000260375856\\
190	0.988162900241982\\
190.1	0.988370278470809\\
190.2	0.988595769002636\\
190.3	0.988779359043878\\
190.4	0.98888541543747\\
190.5	0.988896473471541\\
190.6	0.988818223491428\\
190.7	0.988688958407788\\
190.8	0.988539848331001\\
190.9	0.988386900864402\\
191	0.988244919734787\\
191.1	0.9881049651701\\
191.2	0.987967323026251\\
191.3	0.987861417634081\\
191.4	0.987817031758904\\
191.5	0.987867312955811\\
191.6	0.988048436769624\\
191.7	0.988377350586682\\
191.8	0.988874721996673\\
191.9	0.989525163658749\\
192	0.990289313827354\\
192.1	0.991116961256743\\
192.2	0.991952554810383\\
192.3	0.992761850849177\\
192.4	0.993535307813105\\
192.5	0.994287819436229\\
192.6	0.995030129926655\\
192.7	0.99578200712659\\
192.8	0.996563821075006\\
192.9	0.997359376825609\\
193	0.998132761977883\\
193.1	0.998834339499363\\
193.2	0.999415052456249\\
193.3	0.999819229664192\\
193.4	0.999995116016447\\
193.5	0.999883237624473\\
193.6	0.999451613976262\\
193.7	0.998698330871445\\
193.8	0.997652855457799\\
193.9	0.996369566480003\\
194	0.994910924313633\\
194.1	0.993360374041414\\
194.2	0.991796225046862\\
194.3	0.990293936741176\\
194.4	0.988930350256586\\
194.5	0.987781490185019\\
194.6	0.986929048718019\\
194.7	0.986405578321773\\
194.8	0.98621602596393\\
194.9	0.98631391874328\\
195	0.986614064708861\\
195.1	0.98699351415656\\
195.2	0.987346779167871\\
195.3	0.987615067188033\\
195.4	0.987772873466309\\
195.5	0.987847256783952\\
195.6	0.987879443108195\\
195.7	0.987938257987698\\
195.8	0.988044838689977\\
195.9	0.988222649568681\\
196	0.988444679545716\\
196.1	0.988663460248263\\
196.2	0.988826947465297\\
196.3	0.988908488535008\\
196.4	0.988887917012851\\
196.5	0.988799357801303\\
196.6	0.988657373696683\\
196.7	0.988503722764981\\
196.8	0.988353498348344\\
196.9	0.988214338424274\\
197	0.988070991876312\\
197.1	0.98794182095606\\
197.2	0.987848813548637\\
197.3	0.987825966568119\\
197.4	0.987909956391365\\
197.5	0.988128661750936\\
197.6	0.988507748668879\\
197.7	0.989048989483086\\
197.8	0.989740427778491\\
197.9	0.990526409791488\\
198	0.991355773698491\\
198.1	0.992188701232616\\
198.2	0.992985330951916\\
198.3	0.99375115900979\\
198.4	0.99449909844669\\
198.5	0.995246896686505\\
198.6	0.996001336575751\\
198.7	0.996788076120379\\
198.8	0.99758115497247\\
198.9	0.998339766641592\\
199	0.999015296849247\\
199.1	0.999551961032469\\
199.2	0.999899044943653\\
199.3	1\\
199.4	0.999801598730876\\
199.5	0.999280210094795\\
199.6	0.998444617756455\\
199.7	0.997326207649919\\
199.8	0.995985724267082\\
199.9	0.994497537939247\\
200	0.992934708158367\\
200.1	0.991374517274669\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
39.9	0.000497349619312279\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
60.5	0.0977470568935318\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
71.4	0.499431110054409\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
158.1	0.999255994476982\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/various_lift_drag_coeff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=2.5cm,
at={(0cm,3cm)},
scale only axis,
separate axis lines,
xmin=400,
xmax=1600,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.45,
ymax=0.45,
ylabel={$C_L$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={400,600,800,1000,1200,1400,1600},
xticklabels={{},{},{},{},{},{},{}},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=center, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	-0.00139737755209454\\
2	-0.00139737755209454\\
3	-0.00139737755209454\\
4	-0.00139737755209454\\
5	-0.00139737755209454\\
6	-0.00139737755209454\\
7	-0.00139737755209454\\
8	-0.00139246930638996\\
9	-0.00139246930638996\\
10	-0.00139246930638996\\
11	-0.00139246930638996\\
12	-0.00139246930638996\\
13	-0.00139246930638996\\
14	-0.00139246930638996\\
15	-0.00139246930638996\\
16	-0.00139246930638996\\
17	-0.00138756106068539\\
18	-0.00138265281498082\\
19	-0.00138265281498082\\
20	-0.00138265281498082\\
21	-0.00138265281498082\\
22	-0.00138265281498082\\
23	-0.00138260373252381\\
24	-0.00138260373252381\\
25	-0.00137769548681922\\
26	-0.00137769548681922\\
27	-0.00137769548681922\\
28	-0.00137769548681922\\
29	-0.00137769548681922\\
30	-0.00137769548681922\\
31	-0.00137769548681922\\
32	-0.00137769548681922\\
33	-0.00137769548681922\\
34	-0.00137764640436221\\
35	-0.00137764640436221\\
36	-0.00137273815865764\\
37	-0.00137273815865764\\
38	-0.00137273815865764\\
39	-0.00137273815865764\\
40	-0.00137273815865764\\
41	-0.00137273815865764\\
42	-0.00137224733408703\\
43	-0.00137224733408703\\
44	-0.00137224733408703\\
45	-0.00137224733408703\\
46	-0.00137224733408703\\
47	-0.0013771555797916\\
48	-0.0013771555797916\\
49	-0.0013771555797916\\
50	-0.00137764640436221\\
51	-0.00137764640436221\\
52	-0.00137764640436221\\
53	-0.00137764640436221\\
54	-0.00137764640436221\\
55	-0.0013825546500668\\
56	-0.0013825546500668\\
57	-0.0013825546500668\\
58	-0.00138260373252381\\
59	-0.00138260373252381\\
60	-0.00138260373252381\\
61	-0.00138751197822838\\
62	-0.00139242022393296\\
63	-0.00139242022393296\\
64	-0.00139242022393296\\
65	-0.00139246930638996\\
66	-0.00139737755209454\\
67	-0.00139737755209454\\
68	-0.00140228579779911\\
69	-0.00140228579779911\\
70	-0.00140228579779911\\
71	-0.00140719404350368\\
72	-0.00140724312596077\\
73	-0.00141215137166534\\
74	-0.00141215137166534\\
75	-0.00141705961736992\\
76	-0.00141705961736992\\
77	-0.00141705961736992\\
78	-0.00141705961736992\\
79	-0.00141710869982693\\
80	-0.00141710869982693\\
81	-0.00141710869982693\\
82	-0.00141710869982693\\
83	-0.00141710869982693\\
84	-0.00141710869982693\\
85	-0.00141220045412235\\
86	-0.00141220045412235\\
87	-0.00141220045412235\\
88	-0.00141220045412235\\
89	-0.00141220045412235\\
90	-0.00141220045412235\\
91	-0.00140238396271321\\
92	-0.00140238396271321\\
93	-0.00140238396271321\\
94	-0.0014023348802562\\
95	-0.00139742663455163\\
96	-0.00139742663455163\\
97	-0.00139251838884706\\
98	-0.00139251838884706\\
99	-0.00138761014314249\\
100	-0.00138756106068539\\
101	-0.00138265281498082\\
102	-0.00137774456927623\\
103	-0.00137774456927623\\
104	-0.00137769548681922\\
105	-0.00136787899541008\\
106	-0.00136787899541008\\
107	-0.00136787899541008\\
108	-0.0013629216672485\\
109	-0.0013629216672485\\
110	-0.00135752259697331\\
111	-0.00135261435126874\\
112	-0.00135256526881165\\
113	-0.00135158361967077\\
114	-0.00135158361967077\\
115	-0.0013466753739662\\
116	-0.00134171804580462\\
117	-0.00134171804580462\\
118	-0.00134171804580462\\
119	-0.00134171804580462\\
120	-0.00134171804580462\\
121	-0.00134166896334752\\
122	-0.00134166896334752\\
123	-0.00134166896334752\\
124	-0.00134166896334752\\
125	-0.00134166896334752\\
126	-0.00134166896334752\\
127	-0.00134166896334752\\
128	-0.00134166896334752\\
129	-0.00134657720905209\\
130	-0.00135148545475666\\
131	-0.00135148545475666\\
132	-0.00135148545475666\\
133	-0.00135644278291833\\
134	-0.0013613510286229\\
135	-0.0013613510286229\\
136	-0.00136625927432747\\
137	-0.00137121660248905\\
138	-0.00138103309389821\\
139	-0.00138692298874366\\
140	-0.00138697207120076\\
141	-0.00139237114147595\\
142	-0.00139727938718052\\
143	-0.00139732846963753\\
144	-0.0014022367153421\\
145	-0.00141210228920825\\
146	-0.00141701053491282\\
147	-0.00141705961736992\\
148	-0.00141705961736992\\
149	-0.00141705961736992\\
150	-0.00141710869982693\\
151	-0.00141710869982693\\
152	-0.00141715778228402\\
153	-0.00142206602798859\\
154	-0.00142702335615017\\
155	-0.00142702335615017\\
156	-0.00143198068431175\\
157	-0.00143198068431175\\
158	-0.00143198068431175\\
159	-0.00143202976676885\\
160	-0.00143252059133929\\
161	-0.00143252059133929\\
162	-0.00143252059133929\\
163	-0.00143306049836674\\
164	-0.00143306049836674\\
165	-0.00143306049836674\\
166	-0.00142815225266217\\
167	-0.0014232440069576\\
168	-0.0014232440069576\\
169	-0.0014232440069576\\
170	-0.00142275318238716\\
171	-0.00142270409993015\\
172	-0.00142270409993015\\
173	-0.00142270409993015\\
174	-0.00142270409993015\\
175	-0.00142216419290261\\
176	-0.00141725594719804\\
177	-0.00140739037333189\\
178	-0.00139757388192275\\
179	-0.00139752479946574\\
180	-0.0013877083080566\\
181	-0.00138275097989491\\
182	-0.00136797716032418\\
183	-0.00135816066891504\\
184	-0.00135320334075337\\
185	-0.00134824601259179\\
186	-0.00134819693013479\\
187	-0.0013427978598596\\
188	-0.00133195063685248\\
189	-0.0013269933086909\\
190	-0.00131221948912001\\
191	-0.00130726216095843\\
192	-0.00130677133638799\\
193	-0.00130672225393089\\
194	-0.00130667317147388\\
195	-0.00130662408901687\\
196	-0.0013017158433123\\
197	-0.00129675851515063\\
198	-0.00129675851515063\\
199	-0.00129670943269362\\
200	-0.00129616952566609\\
201	-0.00129616952566609\\
202	-0.00129567870109565\\
203	-0.00129562961863864\\
204	-0.00129562961863864\\
205	-0.00129562961863864\\
206	-0.00129562961863864\\
207	-0.00129562961863864\\
208	-0.00129562961863864\\
209	-0.00130053786434321\\
210	-0.00130053786434321\\
211	-0.00131035435575244\\
212	-0.00131089426277989\\
213	-0.00131138508735033\\
214	-0.00132125066121657\\
215	-0.00132615890692114\\
216	-0.00133602448078729\\
217	-0.00134098180894896\\
218	-0.00134593913711054\\
219	-0.00136562120238583\\
220	-0.00137548677625209\\
221	-0.00139565966609782\\
222	-0.00140552523996406\\
223	-0.00140606514699151\\
224	-0.00141200412429423\\
225	-0.00142682702632196\\
226	-0.0014366926001882\\
227	-0.00144164992834978\\
228	-0.00145156458467303\\
229	-0.00145161366713004\\
230	-0.00146246089013715\\
231	-0.0014630498796217\\
232	-0.00146849803235372\\
233	-0.0014734553605154\\
234	-0.00147846177113399\\
235	-0.0014932355907048\\
236	-0.0014932846731618\\
237	-0.00149824200132347\\
238	-0.00150859839976024\\
239	-0.00150913830678795\\
240	-0.00151458645951988\\
241	-0.00151463554197698\\
242	-0.00151517544900451\\
243	-0.00151517544900451\\
244	-0.00151031628575686\\
245	-0.00151031628575686\\
246	-0.00150540804005229\\
247	-0.00150049979434772\\
248	-0.00149559154864315\\
249	-0.00149559154864315\\
250	-0.00149559154864315\\
251	-0.00149063422048165\\
252	-0.00148572597477708\\
253	-0.00147046133063583\\
254	-0.00146501317790372\\
255	-0.00146005584974214\\
256	-0.00144920862673476\\
257	-0.00143934305286861\\
258	-0.00143433664224993\\
259	-0.00141465457697455\\
260	-0.00140473992065139\\
261	-0.00136930238666439\\
262	-0.00136380515147527\\
263	-0.00134358317917227\\
264	-0.00133366852284902\\
265	-0.00132375386652577\\
266	-0.00129322457824336\\
267	-0.00128281909734968\\
268	-0.00127727277970346\\
269	-0.00126735812338022\\
270	-0.00125204439678196\\
271	-0.00122642335420412\\
272	-0.00121645961542386\\
273	-0.00121096238023475\\
274	-0.00119074040793186\\
275	-0.00116561018992429\\
276	-0.00116011295473517\\
277	-0.0011354735612981\\
278	-0.00113537539638408\\
279	-0.00111466259951073\\
280	-0.00110921444677853\\
281	-0.00110911628186443\\
282	-0.00110415895370285\\
283	-0.00110361904667531\\
284	-0.00109375347280907\\
285	-0.00109375347280907\\
286	-0.00110352088176132\\
287	-0.00111824561887507\\
288	-0.00112315386457973\\
289	-0.00114278684739803\\
290	-0.00115265242126422\\
291	-0.0011723344865396\\
292	-0.00117238356899661\\
293	-0.00118273996743329\\
294	-0.00120782110298381\\
295	-0.00123295132099121\\
296	-0.00123304948590532\\
297	-0.00124345496679892\\
298	-0.00126814344269315\\
299	-0.0013232139594985\\
300	-0.00134839325996293\\
301	-0.00135884782331363\\
302	-0.00140415093116676\\
303	-0.00142447106838369\\
304	-0.00144474212314354\\
305	-0.00147095215520612\\
306	-0.00150550620496634\\
307	-0.00154595014957209\\
308	-0.00157162027460704\\
309	-0.00159144958725355\\
310	-0.00161716879474567\\
311	-0.00164779624794219\\
312	-0.00166320813945457\\
313	-0.00168892734694652\\
314	-0.00170433923845888\\
315	-0.00171484288426667\\
316	-0.00172088002648341\\
317	-0.00173678274256606\\
318	-0.00175656297275566\\
319	-0.00176701753610653\\
320	-0.00176809735016143\\
321	-0.00178346015921672\\
322	-0.00178355832413091\\
323	-0.00178905555931994\\
324	-0.00178424547852938\\
325	-0.00177987713985235\\
326	-0.00177550880117531\\
327	-0.00175587581835699\\
328	-0.00174605932694765\\
329	-0.00173624283553851\\
330	-0.0017307946828064\\
331	-0.00172092910894016\\
332	-0.00171008188593322\\
333	-0.00167562600108701\\
334	-0.00165049578307967\\
335	-0.00160077525409222\\
336	-0.00158050419933219\\
337	-0.00154545932500153\\
338	-0.00150943280152999\\
339	-0.0014896034888835\\
340	-0.00143340407556632\\
341	-0.00139880094334902\\
342	-0.00136223451284976\\
343	-0.00132267405247096\\
344	-0.00127138288485793\\
345	-0.00119157480970134\\
346	-0.00115589186342906\\
347	-0.00111044150820475\\
348	-0.00107382599524847\\
349	-0.00105777603179447\\
350	-0.00100736834840855\\
351	-0.000941303361224664\\
352	-0.00090120299381831\\
353	-0.000869986551137161\\
354	-0.000833321955723906\\
355	-0.000803577986753967\\
356	-0.000766962473797721\\
357	-0.000716652955325792\\
358	-0.000676356258091248\\
359	-0.000665067292970613\\
360	-0.00064985173128646\\
361	-0.000628255450186156\\
362	-0.000598315151388279\\
363	-0.000607640818226992\\
364	-0.000601260098811102\\
365	-0.000611076590220244\\
366	-0.000630218748468111\\
367	-0.000644943485581834\\
368	-0.000664576468400206\\
369	-0.000669484714104777\\
370	-0.000689117696923061\\
371	-0.000734273557405276\\
372	-0.000764213856203163\\
373	-0.0008093697166854\\
374	-0.000863851244006142\\
375	-0.000909497929058829\\
376	-0.000974286772359677\\
377	-0.00105429117734437\\
378	-0.00108545853756842\\
379	-0.00117562301116152\\
380	-0.00123147884727948\\
381	-0.0012976910818343\\
382	-0.00135850424611403\\
383	-0.00143949030023989\\
384	-0.00153520109147913\\
385	-0.00163096096517547\\
386	-0.00171690434746267\\
387	-0.00180284772975009\\
388	-0.0018696489537893\\
389	-0.00193159101458116\\
390	-0.00200776698791631\\
391	-0.00206916914168063\\
392	-0.00214092769388175\\
393	-0.00220728717580766\\
394	-0.00228832231239037\\
395	-0.00234972446615482\\
396	-0.00239149363710068\\
397	-0.00245775495411252\\
398	-0.00249947504260153\\
399	-0.0025504717154723\\
400	-0.00257201891411543\\
401	-0.00258365145643521\\
402	-0.00261000873586871\\
403	-0.00262115045361806\\
404	-0.00263219400645347\\
405	-0.00263778940655661\\
406	-0.00261442615700289\\
407	-0.00260519865507829\\
408	-0.00256598177189852\\
409	-0.00253653229767101\\
410	-0.00250163467071148\\
411	-0.00244116508363099\\
412	-0.00237181157182542\\
413	-0.00229696082483044\\
414	-0.00219751976685549\\
415	-0.00211717178467171\\
416	-0.00203628389546014\\
417	-0.0019454813499253\\
418	-0.00185958705009499\\
419	-0.00175837902366667\\
420	-0.00161790503160152\\
421	-0.00151119976998381\\
422	-0.0013755358587091\\
423	-0.00126824160760712\\
424	-0.00110744747832442\\
425	-0.000989845911243078\\
426	-0.000887361740931588\\
427	-0.000721070376459901\\
428	-0.000569994573673217\\
429	-0.000452294841677204\\
430	-0.000319821290110436\\
431	-0.000187838563114151\\
432	-8.49126506891326e-05\\
433	3.77934919255352e-05\\
434	0.000169334476808498\\
435	0.00028713237371829\\
436	0.000374499147259964\\
437	0.00045744849966718\\
438	0.000534507957229014\\
439	0.00063169122217974\\
440	0.000694025942627943\\
441	0.000730837785412312\\
442	0.000748507469948751\\
443	0.000771085400190021\\
444	0.000811823839538083\\
445	0.000813296313249402\\
446	0.000790227558437833\\
447	0.000736727680257942\\
448	0.000693044293487216\\
449	0.000644452661011771\\
450	0.000588989484549953\\
451	0.000484934675612788\\
452	0.000390696358084623\\
453	0.000275352584027139\\
454	0.00015951798539904\\
455	-2.01238073888191e-05\\
456	-0.000180623441928649\\
457	-0.000326889163925216\\
458	-0.00048395302647162\\
459	-0.000710223153452838\\
460	-0.000882502577683743\\
461	-0.00106999756359864\\
462	-0.00129194843436022\\
463	-0.00151959287013902\\
464	-0.00175229279899296\\
465	-0.00199431839468606\\
466	-0.00222318989189059\\
467	-0.00241770366916306\\
468	-0.00267023291066371\\
469	-0.00289424524462112\\
470	-0.0031335713051766\\
471	-0.00329382552743126\\
472	-0.003557201991939\\
473	-0.00371205714391872\\
474	-0.00394053598146693\\
475	-0.00412528234978734\\
476	-0.0042506389450825\\
477	-0.00447406228955501\\
478	-0.0045933817426334\\
479	-0.00471265211325493\\
480	-0.00481705049939109\\
481	-0.00489145950427271\\
482	-0.00495497220369013\\
483	-0.00499379642721322\\
484	-0.00501239867843366\\
485	-0.00502599451903556\\
486	-0.00501288950300445\\
487	-0.00497121849697254\\
488	-0.00489303014289854\\
489	-0.00479996980433961\\
490	-0.0046866384110207\\
491	-0.00455794420864616\\
492	-0.00437800792111624\\
493	-0.00417927305253767\\
494	-0.00398377762612415\\
495	-0.00374297909185743\\
496	-0.0034725838359919\\
497	-0.00319119410974838\\
498	-0.00289002415331511\\
499	-0.00259165189693385\\
500	-0.00226466456809457\\
501	-0.00191642453535436\\
502	-0.00154742262328374\\
503	-0.00120335459939268\\
504	-0.000814032550104963\\
505	-0.000424612335903402\\
506	-2.92040619420401e-05\\
507	0.000360903306658122\\
508	0.000756900570103604\\
509	0.0011382712613499\\
510	0.00149995988732079\\
511	0.00189610439813706\\
512	0.0022479765326985\\
513	0.0025949895040126\\
514	0.00290175486054899\\
515	0.00325367607756757\\
516	0.0035412992758564\\
517	0.00382205093015836\\
518	0.00406402744339457\\
519	0.00429078839494611\\
520	0.0044532513277678\\
521	0.00462896652399182\\
522	0.00474529194719038\\
523	0.0048405119138594\\
524	0.00487094303722766\\
525	0.00489548426575059\\
526	0.00489450261660964\\
527	0.00478406708825647\\
528	0.00468148475303075\\
529	0.00452932913618884\\
530	0.00433643507999864\\
531	0.00407384393480345\\
532	0.00380879866675606\\
533	0.00348927187138734\\
534	0.00315256621605321\\
535	0.00271180575178132\\
536	0.00230393053373077\\
537	0.00182488575296397\\
538	0.00133651530535792\\
539	0.000812314664108544\\
540	0.000251253097617496\\
541	-0.000359872575059594\\
542	-0.000982090883029669\\
543	-0.00158001337476203\\
544	-0.00224341186419341\\
545	-0.00287755720922536\\
546	-0.00354380248116558\\
547	-0.00418913862640393\\
548	-0.00485567839308634\\
549	-0.00552722457038728\\
550	-0.00619886891260281\\
551	-0.00683129637163799\\
552	-0.0074883141416531\\
553	-0.0080721499682132\\
554	-0.00863046291710981\\
555	-0.00918916852566246\\
556	-0.00968794445416207\\
557	-0.0101516755083309\\
558	-0.0105848772742173\\
559	-0.0109530938669751\\
560	-0.0113009412400591\\
561	-0.0115489058130544\\
562	-0.0117563282765302\\
563	-0.0119467682098679\\
564	-0.012032809757069\\
565	-0.0120335950763814\\
566	-0.0119834328052809\\
567	-0.0118626899609484\\
568	-0.0117047426141749\\
569	-0.0114221258265051\\
570	-0.0111219375192131\\
571	-0.0107221118241173\\
572	-0.0102359500870786\\
573	-0.00969776094557113\\
574	-0.00908398482021307\\
575	-0.00840448728487029\\
576	-0.00767247152048896\\
577	-0.00689436732894178\\
578	-0.00602550967431685\\
579	-0.00512528832963917\\
580	-0.00412012869179752\\
581	-0.00312188968039917\\
582	-0.00207231041893156\\
583	-0.00102184767323711\\
584	7.50470768232267e-05\\
585	0.00123648525789833\\
586	0.00232160021826739\\
587	0.00347611777289932\\
588	0.00464599813658674\\
589	0.0057776923486927\\
590	0.00688980266043659\\
591	0.00799258730534171\\
592	0.00905556607758311\\
593	0.0100796224613875\\
594	0.011053516574091\\
595	0.0119918259054356\\
596	0.0128655918057657\\
597	0.0136545923027777\\
598	0.0143681039808523\\
599	0.0150021511609707\\
600	0.0155439233218423\\
601	0.0160051511707015\\
602	0.0163567778929779\\
603	0.0165968401903894\\
604	0.0167160123960966\\
605	0.0167327985964061\\
606	0.0166137736380702\\
607	0.0163786686688206\\
608	0.0160066727268704\\
609	0.0155513838553132\\
610	0.0149847268887193\\
611	0.0142222800009697\\
612	0.0133817920065164\\
613	0.0124098121096382\\
614	0.0113200833983066\\
615	0.0101075994619035\\
616	0.00881275516257771\\
617	0.00736673689555071\\
618	0.00586628618365983\\
619	0.00424960821348463\\
620	0.00256480379292958\\
621	0.000804559635895136\\
622	-0.00104481826313432\\
623	-0.00294106990864317\\
624	-0.00486888157403177\\
625	-0.00680518450448962\\
626	-0.00879214053061863\\
627	-0.0107280017189628\\
628	-0.0127280627611235\\
629	-0.0146410515244842\\
630	-0.0165852076480691\\
631	-0.0184397392050889\\
632	-0.0202662446791351\\
633	-0.0219882045196735\\
634	-0.0235961458124947\\
635	-0.0251380712005897\\
636	-0.0265510569740245\\
637	-0.0278134086867863\\
638	-0.0289313696274103\\
639	-0.0298975185283918\\
640	-0.030747086777398\\
641	-0.0313224279031175\\
642	-0.0317795264448657\\
643	-0.0320103219743862\\
644	-0.0320098164250787\\
645	-0.0318456797804718\\
646	-0.0314790338263399\\
647	-0.0308401765654313\\
648	-0.0299883996058579\\
649	-0.0289030392332033\\
650	-0.0276493751153393\\
651	-0.026092823155045\\
652	-0.0243860788761904\\
653	-0.0224407938560933\\
654	-0.0203221986801672\\
655	-0.0179592219506101\\
656	-0.0154420772234723\\
657	-0.0127061229028237\\
658	-0.00985546288005918\\
659	-0.00690531271686291\\
660	-0.00372771444771655\\
661	-0.000514575571422257\\
662	0.00277711486912634\\
663	0.00615169576313594\\
664	0.00958596632398251\\
665	0.0130277700603358\\
666	0.0164377001399098\\
667	0.019849951819701\\
668	0.023185374729478\\
669	0.026398066955413\\
670	0.0295409639274284\\
671	0.0325514855127906\\
672	0.0353470259362929\\
673	0.0380078840976607\\
674	0.0404293180335596\\
675	0.0425325994828873\\
676	0.0444662519606647\\
677	0.0460441057073165\\
678	0.0473027271533428\\
679	0.0482974322278335\\
680	0.048906349189944\\
681	0.0491317358326985\\
682	0.0489950411898261\\
683	0.0484524346271846\\
684	0.0475313041558059\\
685	0.0461883590485745\\
686	0.0444519689656647\\
687	0.0423116793437242\\
688	0.039757722773802\\
689	0.0367743437871855\\
690	0.0334807145895825\\
691	0.0297728294545126\\
692	0.025743552390707\\
693	0.0213791157689641\\
694	0.0166658844827156\\
695	0.0117414072095881\\
696	0.00653262962051422\\
697	0.00115854231610977\\
698	-0.00442880826415863\\
699	-0.0100962123318698\\
700	-0.0159057101127271\\
701	-0.0217089253390834\\
702	-0.0275830647158701\\
703	-0.0333536401082906\\
704	-0.038995766710622\\
705	-0.0445384031725219\\
706	-0.0498255654454983\\
707	-0.0548805676966478\\
708	-0.0596415660300931\\
709	-0.064033464286553\\
710	-0.0680253405180899\\
711	-0.0715661489693759\\
712	-0.0745606696737414\\
713	-0.0771163932121178\\
714	-0.0790679117042597\\
715	-0.0803617252719875\\
716	-0.081062622758602\\
717	-0.0811220125316275\\
718	-0.0804736332740518\\
719	-0.0791606775480761\\
720	-0.0771188473349702\\
721	-0.0743820095300949\\
722	-0.0709437834140346\\
723	-0.0668188937239036\\
724	-0.062041207355063\\
725	-0.0566063068863788\\
726	-0.0505436417920786\\
727	-0.0439268357577314\\
728	-0.036756870432477\\
729	-0.0290789016767987\\
730	-0.0210077824401831\\
731	-0.0125444943717721\\
732	-0.00376413363084432\\
733	0.00520568539428052\\
734	0.0143752700195812\\
735	0.0235973728739215\\
736	0.032820948201972\\
737	0.0419949502484072\\
738	0.0509485720627067\\
739	0.0596386210826703\\
740	0.0679345379725554\\
741	0.0758623364345966\\
742	0.0832366811109898\\
743	0.0900002927743616\\
744	0.096047104235036\\
745	0.101386735654594\\
746	0.10584533697018\\
747	0.109443473731296\\
748	0.112060550340979\\
749	0.113698922757168\\
750	0.114266561372903\\
751	0.113791148693957\\
752	0.112192385820604\\
753	0.109506544688599\\
754	0.1057483009526\\
755	0.100880990017194\\
756	0.094879825241572\\
757	0.087930829137938\\
758	0.0799264129604477\\
759	0.071020008469827\\
760	0.0611780432654548\\
761	0.0505674467837463\\
762	0.0392559037329651\\
763	0.0273084974511563\\
764	0.014825846975262\\
765	0.00192992221104196\\
766	-0.011237919365212\\
767	-0.0246310494193065\\
768	-0.0380281060699641\\
769	-0.0513613555264619\\
770	-0.0644580275399996\\
771	-0.0772253562667592\\
772	-0.0894527779660154\\
773	-0.10107943039103\\
774	-0.112002731206578\\
775	-0.121966960811451\\
776	-0.130956412819394\\
777	-0.138817949964424\\
778	-0.145488255876951\\
779	-0.150870638116596\\
780	-0.154834046523047\\
781	-0.15733332523582\\
782	-0.158346387149246\\
783	-0.157841819490815\\
784	-0.155704278486469\\
785	-0.152044690489132\\
786	-0.146808083146914\\
787	-0.140018506863764\\
788	-0.131720626675598\\
789	-0.122010153373651\\
790	-0.110889541080779\\
791	-0.0984864041852992\\
792	-0.0849337561458059\\
793	-0.0703140554901368\\
794	-0.0547298845535166\\
795	-0.0384227290246123\\
796	-0.0214269466233548\\
797	-0.00396488088016153\\
798	0.0138378171149293\\
799	0.0317671478491983\\
800	0.0495600293528802\\
801	0.0671678699934996\\
802	0.0843108997658944\\
803	0.100875296452176\\
804	0.116667871501413\\
805	0.131381761392153\\
806	0.144983835465891\\
807	0.157261419436248\\
808	0.168049939824748\\
809	0.177250250068161\\
810	0.184707396849589\\
811	0.190296759810597\\
812	0.194005381182522\\
813	0.195702554382253\\
814	0.195314410311934\\
815	0.192932487753958\\
816	0.188420631972477\\
817	0.181896248204746\\
818	0.173365422675439\\
819	0.162894711196311\\
820	0.150545515921125\\
821	0.136442555373234\\
822	0.120690669680889\\
823	0.10349801754442\\
824	0.0849540762830234\\
825	0.0652085964731447\\
826	0.0445733989643954\\
827	0.0231765398872103\\
828	0.00117811149173393\\
829	-0.0211155184333991\\
830	-0.0434920142707621\\
831	-0.0656802788853545\\
832	-0.087536157100833\\
833	-0.108721568953065\\
834	-0.129006857625534\\
835	-0.148212823067566\\
836	-0.166070493414548\\
837	-0.182383048013727\\
838	-0.196958574458055\\
839	-0.209557059532577\\
840	-0.220082301621484\\
841	-0.228374291914806\\
842	-0.234299526129377\\
843	-0.237821192422415\\
844	-0.23882247454615\\
845	-0.237266069833228\\
846	-0.233163758073338\\
847	-0.226523883284179\\
848	-0.217419087502178\\
849	-0.20590679720208\\
850	-0.19211168182478\\
851	-0.176154975039183\\
852	-0.158143185777077\\
853	-0.138273625515785\\
854	-0.116804467979372\\
855	-0.0938186625202418\\
856	-0.0696421166531797\\
857	-0.0444942289611809\\
858	-0.0186488795545611\\
859	0.00767453298368507\\
860	0.0341294865068144\\
861	0.0604723847805076\\
862	0.0863800689075761\\
863	0.111580180333871\\
864	0.135797071980625\\
865	0.158745280277658\\
866	0.180118187115804\\
867	0.199718481017742\\
868	0.217252207148221\\
869	0.232507525622634\\
870	0.245317556087025\\
871	0.255483563672813\\
872	0.262940808619156\\
873	0.267471070322028\\
874	0.269075821255142\\
875	0.267709512898357\\
876	0.263393741532774\\
877	0.256126592942569\\
878	0.245985470162504\\
879	0.233023922153213\\
880	0.217442401669275\\
881	0.199347417642475\\
882	0.178906832075914\\
883	0.156374744849715\\
884	0.131918919802062\\
885	0.105842882847327\\
886	0.0784028444112885\\
887	0.0498078957609618\\
888	0.0204668937635387\\
889	-0.00941013774728235\\
890	-0.0394197409745848\\
891	-0.0692612220617673\\
892	-0.0985736727939271\\
893	-0.127067707912567\\
894	-0.154395249357057\\
895	-0.180212621763161\\
896	-0.204233576241387\\
897	-0.226157728154616\\
898	-0.245780403656966\\
899	-0.262693727530387\\
900	-0.276833892580719\\
901	-0.288002605681496\\
902	-0.295991757214845\\
903	-0.300730177618049\\
904	-0.302195288960867\\
905	-0.30025947685498\\
906	-0.29504397496929\\
907	-0.286544365882665\\
908	-0.274844089772081\\
909	-0.260071251850429\\
910	-0.242382425155684\\
911	-0.221971976217748\\
912	-0.199013166109994\\
913	-0.173795090504419\\
914	-0.14654696447543\\
915	-0.117558374519596\\
916	-0.0871090906420771\\
917	-0.0555853917798263\\
918	-0.0232552681483115\\
919	0.00952886821087563\\
920	0.0423778915782786\\
921	0.0749136707048154\\
922	0.106840871538195\\
923	0.137672021839774\\
924	0.16715040563447\\
925	0.194877969103882\\
926	0.220529442805172\\
927	0.243780784356919\\
928	0.264380200754482\\
929	0.28205184858926\\
930	0.29657966688534\\
931	0.307758245559983\\
932	0.315403525399269\\
933	0.319581031483354\\
934	0.320090104911342\\
935	0.316992913523328\\
936	0.310341749769047\\
937	0.300098829973069\\
938	0.286478988049879\\
939	0.269586965962817\\
940	0.249654966926269\\
941	0.226827556445921\\
942	0.201404168922524\\
943	0.173629044552234\\
944	0.143761044213508\\
945	0.112193661964488\\
946	0.0791857096011695\\
947	0.0451048147268311\\
948	0.0103652332789374\\
949	-0.0247269074579165\\
950	-0.0597149443033763\\
951	-0.0942601592213682\\
952	-0.127902895001659\\
953	-0.160349687633572\\
954	-0.191099110735925\\
955	-0.219816765528866\\
956	-0.246247668648043\\
957	-0.269913756961828\\
958	-0.290621645589462\\
959	-0.308122977298291\\
960	-0.322147307749994\\
961	-0.332567022556252\\
962	-0.339197080854003\\
963	-0.342057606450633\\
964	-0.34103669134408\\
965	-0.336198339058331\\
966	-0.327575140344864\\
967	-0.315279592195228\\
968	-0.299491434567126\\
969	-0.280309421364134\\
970	-0.258017151023061\\
971	-0.232846685400821\\
972	-0.204999262571303\\
973	-0.174905826507366\\
974	-0.142695954895615\\
975	-0.108885504359598\\
976	-0.0737807494312836\\
977	-0.0376943453620526\\
978	-0.00111564424865128\\
979	0.0356044143410413\\
980	0.0720674771856419\\
981	0.107823703566326\\
982	0.142463205884304\\
983	0.175571237377537\\
984	0.20683985471052\\
985	0.235721444909995\\
986	0.262057128062502\\
987	0.285317795281089\\
988	0.305405772476234\\
989	0.321901600970024\\
990	0.33478761107792\\
991	0.343804205684609\\
992	0.34886942199507\\
993	0.349899510612845\\
994	0.346938611391556\\
995	0.340012634960276\\
996	0.329192750881724\\
997	0.314655116094235\\
998	0.296586440264412\\
999	0.275092054345077\\
1000	0.250473628933722\\
1001	0.223031862795196\\
1002	0.192996196783203\\
1003	0.160771355022052\\
1004	0.126556170545236\\
1005	0.0909306507476648\\
1006	0.0540486200497204\\
1007	0.0164764900057125\\
1008	-0.0214594882923761\\
1009	-0.0593050076221296\\
1010	-0.0966378214220738\\
1011	-0.133005998060714\\
1012	-0.168067118684715\\
1013	-0.201293537064343\\
1014	-0.232294016934485\\
1015	-0.260721103581715\\
1016	-0.286294045351731\\
1017	-0.308596623008784\\
1018	-0.327410419619018\\
1019	-0.342443885387584\\
1020	-0.353577259119289\\
1021	-0.360695687864645\\
1022	-0.363679901253031\\
1023	-0.362593559231235\\
1024	-0.357321563437486\\
1025	-0.348091656472476\\
1026	-0.334901629625638\\
1027	-0.317973482850189\\
1028	-0.297504380376083\\
1029	-0.273722064804013\\
1030	-0.246914208414725\\
1031	-0.217336628974341\\
1032	-0.185282348751424\\
1033	-0.151161697086878\\
1034	-0.115334448390849\\
1035	-0.0781137487392893\\
1036	-0.04000514743977\\
1037	-0.00131295572597603\\
1038	0.0374616945156553\\
1039	0.0758892336210585\\
1040	0.113547405212267\\
1041	0.150004774491851\\
1042	0.184785388873835\\
1043	0.217498110258021\\
1044	0.247762353272477\\
1045	0.275151345953188\\
1046	0.299417221892074\\
1047	0.320200403008814\\
1048	0.33722264085442\\
1049	0.350377033837444\\
1050	0.359486296123035\\
1051	0.364353165316328\\
1052	0.365037620179832\\
1053	0.36155075334884\\
1054	0.353883091909141\\
1055	0.342236070264452\\
1056	0.326636683766148\\
1057	0.307292943867189\\
1058	0.284560109391673\\
1059	0.258609919856804\\
1060	0.229682879302105\\
1061	0.198177193701589\\
1062	0.164346030368699\\
1063	0.128645610741677\\
1064	0.0913939891421776\\
1065	0.0529953105215178\\
1066	0.0139168398707734\\
1067	-0.0255155152952715\\
1068	-0.0647352452573947\\
1069	-0.103391508612631\\
1070	-0.140973945972619\\
1071	-0.177030262495681\\
1072	-0.211212610808733\\
1073	-0.243001354939032\\
1074	-0.272035100755348\\
1075	-0.298060582779327\\
1076	-0.320603664475903\\
1077	-0.339510226929955\\
1078	-0.354474486434086\\
1079	-0.36540318631991\\
1080	-0.372071528934155\\
1081	-0.37450847292648\\
1082	-0.372685992213912\\
1083	-0.366639328000609\\
1084	-0.35645903741982\\
1085	-0.342243678045294\\
1086	-0.324226833290112\\
1087	-0.302573665622233\\
1088	-0.27758534499809\\
1089	-0.249501344725611\\
1090	-0.218670199332276\\
1091	-0.185375114595241\\
1092	-0.150018075837711\\
1093	-0.112974563856086\\
1094	-0.0745346559715076\\
1095	-0.0352726169314117\\
1096	0.00443901741522489\\
1097	0.0442169130788718\\
1098	0.0834758108417171\\
1099	0.121936382440712\\
1100	0.159014939296668\\
1101	0.19431793826899\\
1102	0.227403931739009\\
1103	0.257895917354159\\
1104	0.285437065651711\\
1105	0.309544405254338\\
1106	0.330165172520715\\
1107	0.346852962504011\\
1108	0.35953258088003\\
1109	0.36798453580911\\
1110	0.37220169561024\\
1111	0.372074670211407\\
1112	0.367632658766302\\
1113	0.359014711875738\\
1114	0.346251849652569\\
1115	0.329606417829706\\
1116	0.309249861429606\\
1117	0.285355883267758\\
1118	0.258248722055403\\
1119	0.228280799650625\\
1120	0.195655189811203\\
1121	0.160797123312001\\
1122	0.124044179476088\\
1123	0.0858712310753816\\
1124	0.0466101736844262\\
1125	0.00669239301819794\\
1126	-0.0333914826826729\\
1127	-0.0732173809893117\\
1128	-0.112330752702787\\
1129	-0.150307318757082\\
1130	-0.186555842181936\\
1131	-0.220831790740574\\
1132	-0.25261758992345\\
1133	-0.281514395684609\\
1134	-0.307206607825246\\
1135	-0.329346231724906\\
1136	-0.347732029309701\\
1137	-0.362013061011754\\
1138	-0.372189326831065\\
1139	-0.378049870367251\\
1140	-0.379558616014382\\
1141	-0.376780794357874\\
1142	-0.369669040826676\\
1143	-0.358431415956206\\
1144	-0.34315705348846\\
1145	-0.324021717702118\\
1146	-0.301381060080934\\
1147	-0.275311796505271\\
1148	-0.246210365980688\\
1149	-0.214370576095062\\
1150	-0.18015863106041\\
1151	-0.143888167777258\\
1152	-0.106024978762967\\
1153	-0.0669730126390279\\
1154	-0.0270851722715976\\
1155	0.0131619516814084\\
1156	0.0533172914397386\\
1157	0.0929206989685881\\
1158	0.13151263485562\\
1159	0.168672452627461\\
1160	0.203894367380744\\
1161	0.236785061754177\\
1162	0.266931016047154\\
1163	0.293981830598819\\
1164	0.317609143771537\\
1165	0.337489992997948\\
1166	0.353463240571571\\
1167	0.365266246264752\\
1168	0.372770178444237\\
1169	0.375992137438061\\
1170	0.374826380000766\\
1171	0.369369294261496\\
1172	0.359655139775273\\
1173	0.34582169099902\\
1174	0.328088886422762\\
1175	0.306660320078326\\
1176	0.281793282205544\\
1177	0.253713581556301\\
1178	0.222750227656667\\
1179	0.189268776830229\\
1180	0.153630250181541\\
1181	0.11620271705599\\
1182	0.0773883100241509\\
1183	0.0376403546593023\\
1184	-0.00269266359353388\\
1185	-0.0430953789353747\\
1186	-0.0831121589174644\\
1187	-0.122322730093102\\
1188	-0.160164499523137\\
1189	-0.196294979638796\\
1190	-0.230211939106601\\
1191	-0.261556487000636\\
1192	-0.289894734400613\\
1193	-0.314936603985393\\
1194	-0.336325266292252\\
1195	-0.35381432738682\\
1196	-0.367244760108268\\
1197	-0.37637213382051\\
1198	-0.381206363179868\\
1199	-0.3816377979773\\
1200	-0.377716894978652\\
1201	-0.36953455489437\\
1202	-0.357186537598153\\
1203	-0.340819795966395\\
1204	-0.320681214758036\\
1205	-0.296962951792411\\
1206	-0.269959207317053\\
1207	-0.239942683463308\\
1208	-0.207263927139397\\
1209	-0.172344703898715\\
1210	-0.135423898059705\\
1211	-0.0969962607893882\\
1212	-0.0574647590601104\\
1213	-0.0172137085105411\\
1214	0.0232596855694457\\
1215	0.0635457319108887\\
1216	0.103134611032453\\
1217	0.141614275707239\\
1218	0.178525657714495\\
1219	0.213359477479918\\
1220	0.245742610165041\\
1221	0.275306446517454\\
1222	0.30163231317855\\
1223	0.324440440143176\\
1224	0.343420577200338\\
1225	0.358425182484161\\
1226	0.369145772752112\\
1227	0.375620902274196\\
1228	0.377679837723581\\
1229	0.375379490209215\\
1230	0.368784820362996\\
1231	0.357962285831763\\
1232	0.343043771177598\\
1233	0.324269584110199\\
1234	0.301814409094191\\
1235	0.275961255576901\\
1236	0.246975316073747\\
1237	0.215233740184669\\
1238	0.181025770829039\\
1239	0.144726986968171\\
1240	0.106748945004393\\
1241	0.0674996674031304\\
1242	0.0274081348389587\\
1243	-0.0131123783997923\\
1244	-0.053592644023765\\
1245	-0.0935750662859231\\
1246	-0.132597013579134\\
1247	-0.170187578994008\\
1248	-0.205920294877767\\
1249	-0.239319189011454\\
1250	-0.270008486103926\\
1251	-0.297639946122444\\
1252	-0.321796859006687\\
1253	-0.342247555559401\\
1254	-0.358727481337107\\
1255	-0.3711021504075\\
1256	-0.379132580287224\\
1257	-0.38280365357951\\
1258	-0.382125726682793\\
1259	-0.377024047014993\\
1260	-0.367711337944947\\
1261	-0.354235749363015\\
1262	-0.336827183498002\\
1263	-0.315619684540099\\
1264	-0.29094298843574\\
1265	-0.263048495529914\\
1266	-0.232226283143762\\
1267	-0.198830579369783\\
1268	-0.163260031924104\\
1269	-0.125815516268415\\
1270	-0.0869485910075373\\
1271	-0.0470789111492141\\
1272	-0.00660502624465672\\
1273	0.0339750240144912\\
1274	0.0742161108252793\\
1275	0.113627576497606\\
1276	0.151840262055536\\
1277	0.188301901508883\\
1278	0.222635080212437\\
1279	0.254392902394798\\
1280	0.283149823153376\\
1281	0.308626072483011\\
1282	0.330503596062047\\
1283	0.348485101448155\\
1284	0.362365571218258\\
1285	0.372022790054308\\
1286	0.377325477108448\\
1287	0.37822332777045\\
1288	0.374761051250438\\
1289	0.367028846379724\\
1290	0.355043057616505\\
1291	0.339033489024669\\
1292	0.319213894704651\\
1293	0.295767597633517\\
1294	0.269007503383179\\
1295	0.239223919962329\\
1296	0.206721958648696\\
1297	0.171862517840697\\
1298	0.134992463262272\\
1299	0.0965751333079346\\
1300	0.0570308701398251\\
1301	0.0166914711675731\\
1302	-0.0239360418275377\\
1303	-0.0644300505394833\\
1304	-0.104275778158768\\
1305	-0.142987951340826\\
1306	-0.180196326387422\\
1307	-0.215385993966425\\
1308	-0.248159921174548\\
1309	-0.278139976762709\\
1310	-0.304863411325878\\
1311	-0.328120151947901\\
1312	-0.347529809586672\\
1313	-0.362934829555075\\
1314	-0.374143495775888\\
1315	-0.381065005703576\\
1316	-0.383537289064973\\
1317	-0.381640595677352\\
1318	-0.375419050669595\\
1319	-0.364957812104675\\
1320	-0.350386555834111\\
1321	-0.331882764022577\\
1322	-0.309713052576747\\
1323	-0.284087003588208\\
1324	-0.255336610796417\\
1325	-0.223743165762704\\
1326	-0.189685045148435\\
1327	-0.15350882018281\\
1328	-0.115600966132608\\
1329	-0.0763354913205192\\
1330	-0.0362419954580661\\
1331	0.00430060488635479\\
1332	0.0449062761880804\\
1333	0.0850272091440215\\
1334	0.124228042360181\\
1335	0.162010539815088\\
1336	0.197998140898286\\
1337	0.231713371467633\\
1338	0.262695200004098\\
1339	0.290647659291696\\
1340	0.315217846464264\\
1341	0.336033716497399\\
1342	0.352969912795803\\
1343	0.365714958087064\\
1344	0.374214616256147\\
1345	0.378317202877797\\
1346	0.378024985561528\\
1347	0.373429346025871\\
1348	0.364513075961383\\
1349	0.351373211385646\\
1350	0.334342089615315\\
1351	0.313487395358657\\
1352	0.289084657896546\\
1353	0.261418516213879\\
1354	0.230827776695156\\
1355	0.197638906395168\\
1356	0.162182671991947\\
1357	0.12485742670688\\
1358	0.0860341848327737\\
1359	0.0461669590973024\\
1360	0.00567344120992658\\
1361	-0.0350007001193776\\
1362	-0.0753535476848601\\
1363	-0.114968342343744\\
1364	-0.153383821889451\\
1365	-0.190093852933169\\
1366	-0.224717648864892\\
1367	-0.256779291456365\\
1368	-0.285882734361687\\
1369	-0.311754588295112\\
1370	-0.333984033091165\\
1371	-0.352384064588504\\
1372	-0.366618958780935\\
1373	-0.376704176642425\\
1374	-0.382364316506493\\
1375	-0.383670989677967\\
1376	-0.380607753533737\\
1377	-0.373202707780462\\
1378	-0.361596552189509\\
1379	-0.345904787598799\\
1380	-0.326363883469887\\
1381	-0.303237162276579\\
1382	-0.276713100653929\\
1383	-0.247125361144936\\
1384	-0.214843632816069\\
1385	-0.180100713761097\\
1386	-0.143403233101644\\
1387	-0.105112045061915\\
1388	-0.0655280251035988\\
1389	-0.0252254379741314\\
1390	0.0154045291438317\\
1391	0.0559370185021013\\
1392	0.0958438537804097\\
1393	0.134738167052319\\
1394	0.172080983857009\\
1395	0.207531917354866\\
1396	0.240521218384507\\
1397	0.270787424697244\\
1398	0.297841184196332\\
1399	0.321433648824548\\
1400	0.341209952417453\\
1401	0.357031829693544\\
1402	0.36861877441081\\
1403	0.375934023808919\\
1404	0.378827321762119\\
1405	0.377371747140705\\
1406	0.371529265948712\\
1407	0.361454453568116\\
1408	0.347258138186924\\
1409	0.329122661133062\\
1410	0.307271200338718\\
1411	0.28194212966478\\
1412	0.253438248605256\\
1413	0.222111272230844\\
1414	0.188215859961681\\
1415	0.152179176421438\\
1416	0.114387156969864\\
1417	0.0752389892301149\\
1418	0.0351371493499652\\
1419	-0.00545404262693216\\
1420	-0.0460761565517675\\
1421	-0.0863100282413708\\
1422	-0.125660710198892\\
1423	-0.163657992485831\\
1424	-0.199843543118295\\
1425	-0.233792013523524\\
1426	-0.26510613029419\\
1427	-0.293393331938839\\
1428	-0.318298261468461\\
1429	-0.339495502192841\\
1430	-0.356790196757508\\
1431	-0.369932073713985\\
1432	-0.378815213119966\\
1433	-0.38330507996069\\
1434	-0.383383660974421\\
1435	-0.379109118872757\\
1436	-0.370525863462833\\
1437	-0.357803624826064\\
1438	-0.341040333262393\\
1439	-0.320482872549113\\
1440	-0.296348488512654\\
1441	-0.268944623847458\\
1442	-0.238600081933276\\
1443	-0.205582116748722\\
1444	-0.170290603071347\\
1445	-0.133076284139203\\
1446	-0.0943610236705978\\
1447	-0.0545512244098705\\
1448	-0.0140861743475812\\
1449	0.0265617569496609\\
1450	0.0669611346844225\\
1451	0.1066380971834\\
1452	0.145195429938215\\
1453	0.182029163498426\\
1454	0.216873781404399\\
1455	0.249170528965122\\
1456	0.278563067542443\\
1457	0.304710764884466\\
1458	0.327280351107847\\
1459	0.34601659743595\\
1460	0.360706829582394\\
1461	0.371126200811452\\
1462	0.37724158046462\\
1463	0.378963810258672\\
1464	0.376266807775935\\
1465	0.369260331206855\\
1466	0.358021086615303\\
1467	0.342729594370048\\
1468	0.323509345933017\\
1469	0.300705366436012\\
1470	0.274464240637003\\
1471	0.245158087184083\\
1472	0.213068860251749\\
1473	0.178577488789136\\
1474	0.141994075759859\\
1475	0.103796144388517\\
1476	0.0642936013088967\\
1477	0.024032243443347\\
1478	-0.0165874163586368\\
1479	-0.057192351423506\\
1480	-0.09724461802204\\
1481	-0.136265024126099\\
1482	-0.173805103325657\\
1483	-0.209420659384447\\
1484	-0.242706860196757\\
1485	-0.273221914566717\\
1486	-0.300599127457737\\
1487	-0.324532715162422\\
1488	-0.344681063779733\\
1489	-0.360812013287843\\
1490	-0.372836429944757\\
1491	-0.380535896816621\\
1492	-0.383742993642453\\
1493	-0.382679671293012\\
1494	-0.37721236167794\\
1495	-0.367483673876185\\
1496	-0.353607032537733\\
1497	-0.335761912084192\\
1498	-0.314197751034745\\
1499	-0.289179504836541\\
1500	-0.260932305394384\\
1501	-0.229796799684908\\
1502	-0.196107533735337\\
1503	-0.160273364412865\\
1504	-0.122579509875383\\
1505	-0.0835339244708594\\
1506	-0.0435037449779959\\
1507	-0.00292580526450189\\
1508	0.0377136347676719\\
1509	0.0779596298241654\\
1510	0.117361308454556\\
1511	0.155548490767805\\
1512	0.19184418243388\\
1513	0.226055636643961\\
1514	0.257550376856555\\
1515	0.286128146646916\\
1516	0.311294194848022\\
1517	0.332870352140796\\
1518	0.350501261536226\\
1519	0.364021220659326\\
1520	0.37329063900226\\
1521	0.378167864593989\\
1522	0.378697317058142\\
1523	0.374793151177346\\
1524	0.366628088117946\\
1525	0.354263579116161\\
1526	0.337851828871291\\
1527	0.317634146375157\\
1528	0.293863370088738\\
1529	0.266750392605225\\
1530	0.236628145139003\\
1531	0.203841456492048\\
1532	0.168732235060142\\
1533	0.131643567218036\\
1534	0.0930510128920442\\
1535	0.0533275987557178\\
1536	0.0128630395179988\\
1537	-0.0278047210918892\\
1538	-0.0682908766107081\\
1539	-0.10808182820793\\
1540	-0.146731612678836\\
1541	-0.183826563075445\\
1542	-0.218847485167125\\
1543	-0.251406234883559\\
1544	-0.281112410361403\\
1545	-0.307574726253089\\
1546	-0.330471201640396\\
1547	-0.349571639799779\\
1548	-0.364587435883807\\
1549	-0.375395098430556\\
1550	-0.381846938326772\\
1551	-0.383938439986409\\
1552	-0.381637896142214\\
1553	-0.374986128673713\\
1554	-0.36410761560022\\
1555	-0.349120311882505\\
1556	-0.330269046117221\\
1557	-0.307686545906731\\
1558	-0.281721818148084\\
1559	-0.252706576418074\\
1560	-0.220779812418562\\
1561	-0.18645340709408\\
1562	-0.150066176645615\\
1563	-0.111995859662592\\
1564	-0.0726106236553113\\
1565	-0.0323718437200039\\
1566	0.00823554546771919\\
1567	0.0488118163776744\\
1568	0.0888924035539234\\
1569	0.128022018124909\\
1570	0.165694865370776\\
1571	0.201496738436512\\
1572	0.234984226405167\\
1573	0.265754509551765\\
1574	0.293412474097087\\
1575	0.317617487789235\\
1576	0.338130028237826\\
1577	0.354680141929108\\
1578	0.366997531772129\\
1579	0.375073657419364\\
1580	0.378789690242302\\
1581	0.378048764048669\\
1582	0.37299089243708\\
1583	0.363661200836896\\
1584	0.350136971540033\\
1585	0.332668672324794\\
1586	0.31145446870326\\
1587	0.286746242028495\\
1588	0.258741755336429\\
1589	0.227885823302285\\
1590	0.194417379326965\\
1591	0.158702725787399\\
1592	0.121206673551812\\
1593	0.0822577805876678\\
1594	0.0422315276913685\\
1595	0.00173261073371757\\
1596	-0.0389861956314985\\
1597	-0.0793074340946431\\
1598	-0.118841733523973\\
1599	-0.157148176391352\\
1600	-0.193689879148631\\
1601	-0.228079748090074\\
1602	-0.259915169637023\\
1603	-0.288733443466908\\
1604	-0.314249449586751\\
1605	-0.336137280481766\\
1606	-0.35410342305882\\
1607	-0.367957928209144\\
1608	-0.377627368577\\
1609	-0.38286579197013\\
1610	-0.383755705998827\\
1611	-0.38024298743771\\
1612	-0.372392999394823\\
1613	-0.360384352931357\\
1614	-0.344295800849643\\
1615	-0.324407114627315\\
1616	-0.300877621319015\\
1617	-0.274025492553471\\
1618	-0.244187972420572\\
1619	-0.211598349838657\\
1620	-0.176679666505002\\
1621	-0.13975640654314\\
1622	-0.101246801569557\\
1623	-0.0616205706981805\\
1624	-0.0212487773042785\\
1625	0.01944489884293\\
1626	0.0599182929229168\\
1627	0.099765052746273\\
1628	0.138572734009023\\
1629	0.175733013155958\\
1630	0.210933822452713\\
1631	0.243722376233036\\
1632	0.273683289662947\\
1633	0.300450407612888\\
1634	0.323627634654497\\
1635	0.343110915978836\\
1636	0.358480841990451\\
1637	0.369684796295388\\
1638	0.376547407274621\\
1639	0.379002462693596\\
1640	0.377104409721914\\
1641	0.370857817936326\\
1642	0.360358540467196\\
1643	0.345743748057232\\
1644	0.327228618198121\\
1645	0.304987369561971\\
1646	0.27930828648777\\
1647	0.250519707544398\\
1648	0.218892788274978\\
1649	0.184787744831773\\
1650	0.148565725933724\\
1651	0.110578849127679\\
1652	0.0713006128767576\\
1653	0.0311580345572601\\
1654	-0.00946407936757596\\
1655	-0.0501141702929277\\
1656	-0.0902807008514647\\
1657	-0.129501216132899\\
1658	-0.167385117944062\\
1659	-0.203397505668069\\
1660	-0.237095753707279\\
1661	-0.268114394086528\\
1662	-0.2960722524444\\
1663	-0.320636549722124\\
1664	-0.341432295947869\\
1665	-0.358355436312699\\
1666	-0.371077069271949\\
1667	-0.379529019292783\\
1668	-0.383547547298496\\
1669	-0.383231456275121\\
1670	-0.378540847093326\\
1671	-0.36951083334288\\
1672	-0.356363272637878\\
1673	-0.339217744568419\\
1674	-0.318248074656131\\
1675	-0.293815882811547\\
1676	-0.26612027202167\\
1677	-0.23545669413669\\
1678	-0.202209759290017\\
1679	-0.166684024127621\\
1680	-0.129295953297534\\
1681	-0.0904648582303007\\
1682	-0.0505843802314271\\
1683	-0.0100496330801327\\
1684	0.030592261074893\\
1685	0.0709520292668189\\
1686	0.110591659648968\\
1687	0.148971147028923\\
1688	0.185651939652978\\
1689	0.220260470940561\\
1690	0.252277939320692\\
1691	0.281379418927733\\
1692	0.307200717930401\\
1693	0.329399240778515\\
1694	0.347743809099392\\
1695	0.361986900062149\\
1696	0.371993340580082\\
1697	0.377656523556485\\
1698	0.378939882560863\\
1699	0.375804107453365\\
1700	0.368387890532865\\
1701	0.356744402825084\\
1702	0.34103752574585\\
1703	0.321456879551468\\
1704	0.298253825320962\\
1705	0.271736384921768\\
1706	0.2421003973575\\
1707	0.209727032081327\\
1708	0.175003991421458\\
1709	0.138265772322658\\
1710	0.0999073413167757\\
1711	0.0603341194990094\\
1712	0.019968706824523\\
1713	-0.0206813841008289\\
1714	-0.0612607962880343\\
1715	-0.101187509961445\\
1716	-0.140114217655004\\
1717	-0.177470875712581\\
1718	-0.212897807888944\\
1719	-0.245920288659547\\
1720	-0.276149683129501\\
1721	-0.303206878400581\\
1722	-0.326784127467113\\
1723	-0.346510366953831\\
1724	-0.362296266788909\\
1725	-0.373826619433199\\
1726	-0.381064858456205\\
1727	-0.383934562472303\\
1728	-0.38234708856407\\
1729	-0.376492841325474\\
1730	-0.36631422543812\\
1731	-0.352021418854621\\
1732	-0.333809167021448\\
1733	-0.311912241147143\\
1734	-0.286527481517441\\
1735	-0.257956534188609\\
1736	-0.226561333198904\\
1737	-0.192637158609913\\
1738	-0.156591198485288\\
1739	-0.118756477296084\\
1740	-0.0795803325558177\\
1741	-0.0394470799031591\\
1742	0.00112742403834295\\
1743	0.0417570966615637\\
1744	0.0819656908857879\\
1745	0.121300322879855\\
1746	0.159246461246552\\
1747	0.195408059639978\\
1748	0.229305876949536\\
1749	0.26056502136831\\
1750	0.288822282714162\\
1751	0.313652606909074\\
1752	0.334832668773488\\
1753	0.352042450687466\\
1754	0.365183100582515\\
1755	0.37394623338102\\
1756	0.378438407097226\\
1757	0.378515569627947\\
1758	0.374196465563531\\
1759	0.365581601051271\\
1760	0.352821389280783\\
1761	0.336000242261695\\
1762	0.315421303065212\\
1763	0.291265784122748\\
1764	0.263881032166325\\
1765	0.233468363801763\\
1766	0.200411034486659\\
1767	0.165096697466758\\
1768	0.127886305131178\\
1769	0.0891234346792375\\
1770	0.0493200161379263\\
1771	0.00882453495226905\\
1772	-0.0318569687455925\\
1773	-0.0723205463341698\\
1774	-0.11201932107706\\
1775	-0.150551454898428\\
1776	-0.187438590171904\\
1777	-0.222270103061844\\
1778	-0.254565181819028\\
1779	-0.28392581679927\\
1780	-0.310072532492151\\
1781	-0.332577329872232\\
1782	-0.351277746006691\\
1783	-0.365867359116192\\
1784	-0.376245059339219\\
1785	-0.382309245989688\\
1786	-0.383943691809313\\
1787	-0.381207477351642\\
1788	-0.374096312809929\\
1789	-0.362782354902262\\
1790	-0.347392923522217\\
1791	-0.328159638784594\\
1792	-0.305250622829512\\
1793	-0.278944290986318\\
1794	-0.249610602274995\\
1795	-0.217457862643244\\
1796	-0.18289689225654\\
1797	-0.146319221874737\\
1798	-0.108094295152019\\
1799	-0.0686182565992039\\
1800	-0.0283195960662993\\
1801	0.0123221508413541\\
1802	0.0529020538531304\\
1803	0.0928925109135063\\
1804	0.131890991884003\\
1805	0.169407511504179\\
1806	0.204995335974738\\
1807	0.238207471359366\\
1808	0.268697493676233\\
1809	0.296000592057113\\
1810	0.319878225760766\\
1811	0.339945588323952\\
1812	0.356078991954915\\
1813	0.368028017957806\\
1814	0.37563162679106\\
1815	0.378893303309126\\
1816	0.377747993623435\\
1817	0.37227497571861\\
1818	0.362510462631458\\
1819	0.348571142995356\\
1820	0.33074179322609\\
1821	0.309117432052251\\
1822	0.284029135371352\\
1823	0.255807066147202\\
1824	0.224640883902073\\
1825	0.190926536816952\\
1826	0.155015651614116\\
1827	0.117338975936601\\
1828	0.078250197969876\\
1829	0.0382023487924766\\
1830	-0.00239522390383599\\
1831	-0.0430227368989473\\
1832	-0.0833136424036376\\
1833	-0.122785116287948\\
1834	-0.160880170829323\\
1835	-0.197263769175966\\
1836	-0.23140439740053\\
1837	-0.262931777447059\\
1838	-0.291448194166113\\
1839	-0.316633384525467\\
1840	-0.338091743921331\\
1841	-0.355704492807654\\
1842	-0.369177529101819\\
1843	-0.378322130756484\\
1844	-0.383182717395275\\
1845	-0.383622496210405\\
1846	-0.379659495188348\\
1847	-0.371389047185424\\
1848	-0.358960357962806\\
1849	-0.342504747634321\\
1850	-0.322210232932401\\
1851	-0.298338782145863\\
1852	-0.271174734365792\\
1853	-0.241025393383281\\
1854	-0.208166848019211\\
1855	-0.173043147262477\\
1856	-0.135938773034116\\
1857	-0.0973472003572654\\
1858	-0.0575575249039268\\
1859	-0.0171592269832201\\
1860	0.0234997478668568\\
1861	0.0639566993237338\\
1862	0.103755342141974\\
1863	0.142383152396862\\
1864	0.179362022782557\\
1865	0.214355851357948\\
1866	0.246875433273659\\
1867	0.276532526294458\\
1868	0.302938888185111\\
1869	0.325774992150252\\
1870	0.344821439606884\\
1871	0.359813283451874\\
1872	0.370560427329085\\
1873	0.376999554868928\\
1874	0.379025678695779\\
1875	0.376667683835611\\
1876	0.370005795564468\\
1877	0.35904209988677\\
1878	0.344045887703102\\
1879	0.325131226643639\\
1880	0.302548883889671\\
1881	0.276548429010541\\
1882	0.247493037830667\\
1883	0.215594987068526\\
1884	0.181253317099904\\
1885	0.14480061065374\\
1886	0.10671262398618\\
1887	0.0673048100486573\\
1888	0.027037562288263\\
1889	-0.013579643390868\\
1890	-0.0542076472105496\\
1891	-0.0943272058576935\\
1892	-0.133415198505104\\
1893	-0.171110869093497\\
1894	-0.206905232543306\\
1895	-0.240378879259073\\
1896	-0.271113332212028\\
1897	-0.298765406862505\\
1898	-0.322910049132487\\
1899	-0.343343566825234\\
1900	-0.359811221988679\\
1901	-0.372131949438778\\
1902	-0.380117910612419\\
1903	-0.383734109717728\\
1904	-0.382962975235081\\
1905	-0.377817759427881\\
1906	-0.368373278685403\\
1907	-0.354794513870516\\
1908	-0.337292372301145\\
1909	-0.315980838167288\\
1910	-0.291158264092344\\
1911	-0.26317051451813\\
1912	-0.232227706535017\\
1913	-0.198745421306808\\
1914	-0.162991550884063\\
1915	-0.125477828963939\\
1916	-0.086486725086736\\
1917	-0.0464923757875165\\
1918	-0.00595664698708102\\
1919	0.0346953090716375\\
1920	0.0749977489537351\\
1921	0.114506721835229\\
1922	0.152743477430095\\
1923	0.189251647052721\\
1924	0.223606422037374\\
1925	0.25533872134207\\
1926	0.284126564048587\\
1927	0.309611648220491\\
1928	0.331394442657428\\
1929	0.349357149462488\\
1930	0.363202132616146\\
1931	0.372761039290735\\
1932	0.377975166867628\\
1933	0.378849119281294\\
1934	0.375277845348919\\
1935	0.367398142786537\\
1936	0.355343638583453\\
1937	0.339251267886581\\
1938	0.319265117156823\\
1939	0.295739537192824\\
1940	0.268871687316288\\
1941	0.238939879783404\\
1942	0.206373865863327\\
1943	0.171404774846287\\
1944	0.134480533235285\\
1945	0.095957185173728\\
1946	0.0563083763721101\\
1947	0.0159017344337063\\
1948	-0.024776333492162\\
1949	-0.065310589818886\\
1950	-0.105173741710422\\
1951	-0.14396105522597\\
1952	-0.181168698943957\\
1953	-0.216352574793029\\
1954	-0.249091015384708\\
1955	-0.279026896761526\\
1956	-0.30574395060528\\
1957	-0.328914796927472\\
1958	-0.348315128899405\\
1959	-0.363642598585675\\
1960	-0.374760756755696\\
1961	-0.381543805072057\\
1962	-0.383967938543094\\
1963	-0.381965742414052\\
1964	-0.375660835761248\\
1965	-0.365082044711704\\
1966	-0.350387066291664\\
1967	-0.331765280253391\\
1968	-0.309511372760746\\
1969	-0.283771157977118\\
1970	-0.254916563129019\\
1971	-0.223251065048362\\
1972	-0.189098018962166\\
1973	-0.152819702485886\\
1974	-0.114859330206645\\
1975	-0.0755526261306377\\
1976	-0.0353737267929257\\
1977	0.00522090095596482\\
1978	0.0458392355316076\\
1979	0.0859913849302297\\
1980	0.125170180123176\\
1981	0.162993612347259\\
1982	0.19893365252958\\
1983	0.232588020852189\\
1984	0.263577211757212\\
1985	0.291510038061991\\
1986	0.315969298881636\\
1987	0.336739031405147\\
1988	0.353566460978738\\
1989	0.366264485276149\\
1990	0.374639424921878\\
1991	0.378662370348725\\
1992	0.378265268729996\\
1993	0.373511588590897\\
1994	0.364506302582311\\
1995	0.351301158338703\\
1996	0.334122494702492\\
1997	0.313138929546614\\
1998	0.288676556899193\\
1999	0.260935937496204\\
2000	0.230241192251001\\
2001	0.196963188209017\\
2002	0.196963188209017\\
};
\addlegendentry{$\Phi=22.5\degree$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	-0.00138756106068539\\
2	-0.00138265281498082\\
3	-0.00138265281498082\\
4	-0.00138265281498082\\
5	-0.00138265281498082\\
6	-0.00138265281498082\\
7	-0.00138260373252381\\
8	-0.00138260373252381\\
9	-0.00138260373252381\\
10	-0.00138260373252381\\
11	-0.00138260373252381\\
12	-0.00137769548681922\\
13	-0.00137769548681922\\
14	-0.00137769548681922\\
15	-0.00137769548681922\\
16	-0.00137769548681922\\
17	-0.00137769548681922\\
18	-0.00137769548681922\\
19	-0.00137769548681922\\
20	-0.00137769548681922\\
21	-0.00137764640436221\\
22	-0.00137764640436221\\
23	-0.00137764640436221\\
24	-0.00137764640436221\\
25	-0.00137764640436221\\
26	-0.00137764640436221\\
27	-0.00137764640436221\\
28	-0.00137764640436221\\
29	-0.00137764640436221\\
30	-0.00137764640436221\\
31	-0.00137764640436221\\
32	-0.00137764640436221\\
33	-0.00137764640436221\\
34	-0.00137764640436221\\
35	-0.00137764640436221\\
36	-0.00137764640436221\\
37	-0.00137764640436221\\
38	-0.00137764640436221\\
39	-0.0013825546500668\\
40	-0.0013825546500668\\
41	-0.00138260373252381\\
42	-0.00138260373252381\\
43	-0.00138260373252381\\
44	-0.00138260373252381\\
45	-0.00138260373252381\\
46	-0.00138751197822838\\
47	-0.00139242022393296\\
48	-0.00139242022393296\\
49	-0.00139242022393296\\
50	-0.00139246930638996\\
51	-0.00139246930638996\\
52	-0.00139737755209454\\
53	-0.00139737755209454\\
54	-0.00139737755209454\\
55	-0.00140228579779911\\
56	-0.00140228579779911\\
57	-0.00140719404350368\\
58	-0.00140724312596077\\
59	-0.00140724312596077\\
60	-0.00140724312596077\\
61	-0.00141215137166534\\
62	-0.00141215137166534\\
63	-0.00141215137166534\\
64	-0.00141215137166534\\
65	-0.00141215137166534\\
66	-0.00141215137166534\\
67	-0.00141215137166534\\
68	-0.00141215137166534\\
69	-0.00141215137166534\\
70	-0.00141215137166534\\
71	-0.00141215137166534\\
72	-0.00141215137166534\\
73	-0.00140724312596077\\
74	-0.0014023348802562\\
75	-0.0014023348802562\\
76	-0.0014023348802562\\
77	-0.0014023348802562\\
78	-0.0014023348802562\\
79	-0.00139742663455163\\
80	-0.00139742663455163\\
81	-0.00139251838884706\\
82	-0.00139251838884706\\
83	-0.00139251838884706\\
84	-0.00138756106068539\\
85	-0.00138756106068539\\
86	-0.00138265281498082\\
87	-0.00137774456927623\\
88	-0.00137774456927623\\
89	-0.00137769548681922\\
90	-0.00137769548681922\\
91	-0.00136787899541008\\
92	-0.00136787899541008\\
93	-0.00136787899541008\\
94	-0.0013629216672485\\
95	-0.0013629216672485\\
96	-0.00136243084267788\\
97	-0.00136243084267788\\
98	-0.00136238176022079\\
99	-0.00135256526881165\\
100	-0.00135158361967077\\
101	-0.00135158361967077\\
102	-0.00135158361967077\\
103	-0.00135153453721376\\
104	-0.00134662629150919\\
105	-0.00134662629150919\\
106	-0.00134171804580462\\
107	-0.00134171804580462\\
108	-0.00134171804580462\\
109	-0.00134171804580462\\
110	-0.00134171804580462\\
111	-0.00134662629150919\\
112	-0.00135153453721376\\
113	-0.00135153453721376\\
114	-0.00135153453721376\\
115	-0.00135644278291833\\
116	-0.00135644278291833\\
117	-0.0013613510286229\\
118	-0.00136625927432747\\
119	-0.00136625927432747\\
120	-0.00136630835678448\\
121	-0.00137121660248905\\
122	-0.0013771064973345\\
123	-0.00138201474303909\\
124	-0.00138206382549619\\
125	-0.00138746289577138\\
126	-0.00139237114147595\\
127	-0.00139732846963753\\
128	-0.00139732846963753\\
129	-0.00139732846963753\\
130	-0.00140719404350368\\
131	-0.00141701053491282\\
132	-0.00141701053491282\\
133	-0.00141705961736992\\
134	-0.00141705961736992\\
135	-0.00141710869982693\\
136	-0.00141710869982693\\
137	-0.00141710869982693\\
138	-0.00141715778228402\\
139	-0.00141715778228402\\
140	-0.00142206602798859\\
141	-0.0014221151104456\\
142	-0.0014221151104456\\
143	-0.0014221151104456\\
144	-0.0014221151104456\\
145	-0.00142216419290261\\
146	-0.00142216419290261\\
147	-0.00142216419290261\\
148	-0.00142216419290261\\
149	-0.00142216419290261\\
150	-0.00142216419290261\\
151	-0.00142216419290261\\
152	-0.00142216419290261\\
153	-0.00142216419290261\\
154	-0.00142216419290261\\
155	-0.00142216419290261\\
156	-0.00142216419290261\\
157	-0.00142216419290261\\
158	-0.00142216419290261\\
159	-0.0014221151104456\\
160	-0.00141720686474103\\
161	-0.00141229861903646\\
162	-0.00140243304517031\\
163	-0.00139752479946574\\
164	-0.00139747571700864\\
165	-0.00139256747130407\\
166	-0.00137779365173333\\
167	-0.00137288540602876\\
168	-0.00136301983216252\\
169	-0.00135811158645795\\
170	-0.00135315425829637\\
171	-0.00135310517583936\\
172	-0.00134770610556417\\
173	-0.0013466753739662\\
174	-0.00133195063685248\\
175	-0.00133190155439547\\
176	-0.00132694422623381\\
177	-0.00131221948912001\\
178	-0.00130677133638799\\
179	-0.00130672225393089\\
180	-0.00130672225393089\\
181	-0.00130667317147388\\
182	-0.00130667317147388\\
183	-0.00130662408901687\\
184	-0.00130662408901687\\
185	-0.00130657500655978\\
186	-0.00130657500655978\\
187	-0.00130657500655978\\
188	-0.00130652592410277\\
189	-0.00130652592410277\\
190	-0.00130652592410277\\
191	-0.00130652592410277\\
192	-0.00130652592410277\\
193	-0.00130652592410277\\
194	-0.00131143416980742\\
195	-0.00131143416980742\\
196	-0.00131148325226443\\
197	-0.001316391497969\\
198	-0.00132129974367358\\
199	-0.00132625707183524\\
200	-0.00133116531753981\\
201	-0.00134103089140597\\
202	-0.00135089646527212\\
203	-0.00135580471097669\\
204	-0.00137057853054752\\
205	-0.00137602668327954\\
206	-0.00139570874855492\\
207	-0.0014006660767165\\
208	-0.00140660505401905\\
209	-0.00141205320675124\\
210	-0.00142191878061739\\
211	-0.00142687610877906\\
212	-0.00143183343694064\\
213	-0.00144169901080688\\
214	-0.00144665633896846\\
215	-0.00145161366713004\\
216	-0.00145215357415757\\
217	-0.00146250997259416\\
218	-0.00146354070419214\\
219	-0.00146849803235372\\
220	-0.00146854711481082\\
221	-0.00146859619726782\\
222	-0.00147846177113399\\
223	-0.00148341909929565\\
224	-0.00148346818175266\\
225	-0.00148351726420976\\
226	-0.00148351726420976\\
227	-0.00148356634666677\\
228	-0.0014840571712373\\
229	-0.00148901449939905\\
230	-0.00148950532396966\\
231	-0.00148950532396966\\
232	-0.00147968883256042\\
233	-0.00147968883256042\\
234	-0.00147478058685585\\
235	-0.00147478058685585\\
236	-0.001464424188419\\
237	-0.00146393336384847\\
238	-0.00145897603568689\\
239	-0.00144915954427775\\
240	-0.00144420221611608\\
241	-0.0014392448879545\\
242	-0.00143428755979284\\
243	-0.00141946465776511\\
244	-0.00140959908389887\\
245	-0.00139875186089184\\
246	-0.00137362164288441\\
247	-0.00136817349015231\\
248	-0.00134844234241983\\
249	-0.00133852768609658\\
250	-0.00133357035793492\\
251	-0.00131776580676622\\
252	-0.00129263558875882\\
253	-0.00128272093243557\\
254	-0.00127722369724645\\
255	-0.00127221728662769\\
256	-0.0012618608881911\\
257	-0.00125096458272697\\
258	-0.00123614168069916\\
259	-0.00123113527008048\\
260	-0.00121582154348222\\
261	-0.00121577246102521\\
262	-0.00119996790985647\\
263	-0.00119501058169489\\
264	-0.00118951334650576\\
265	-0.0011845560183441\\
266	-0.00117469044447786\\
267	-0.00116973311631628\\
268	-0.00116428496358417\\
269	-0.00116919320928875\\
270	-0.00116914412683174\\
271	-0.0011686533022613\\
272	-0.00117356154796587\\
273	-0.00118337803937502\\
274	-0.00118386886394546\\
275	-0.00118877710965003\\
276	-0.00119864268351622\\
277	-0.00120360001167789\\
278	-0.00123849763863734\\
279	-0.00123854672109434\\
280	-0.0012435040492561\\
281	-0.00125881777585436\\
282	-0.0012741315024527\\
283	-0.00131889470327839\\
284	-0.00133862585101078\\
285	-0.00134903133190448\\
286	-0.00137470145693933\\
287	-0.00139988075740383\\
288	-0.0014245201508407\\
289	-0.00143055729305736\\
290	-0.00146113566379696\\
291	-0.00147600764828181\\
292	-0.00149578787847121\\
293	-0.00152690615623818\\
294	-0.00155699370240733\\
295	-0.00156695744118776\\
296	-0.00159311839079306\\
297	-0.00161834677371476\\
298	-0.0016386178284746\\
299	-0.00166330630436857\\
300	-0.0016791599379943\\
301	-0.0016847062556406\\
302	-0.00169020349082963\\
303	-0.0017006580541805\\
304	-0.00170124704366513\\
305	-0.00170188511560668\\
306	-0.00170247410509114\\
307	-0.00171233967895738\\
308	-0.00171292866844184\\
309	-0.0017178859966035\\
310	-0.00171842590363104\\
311	-0.00171847498608796\\
312	-0.00170865849467882\\
313	-0.00169884200326968\\
314	-0.00169393375756511\\
315	-0.00168897642940359\\
316	-0.00166443520088072\\
317	-0.00164863064971193\\
318	-0.00160931560161826\\
319	-0.00159449269959018\\
320	-0.00155900608314615\\
321	-0.00153387586513884\\
322	-0.00150869656467426\\
323	-0.00149333375561898\\
324	-0.0014725227938316\\
325	-0.00142766142809199\\
326	-0.00138230923778148\\
327	-0.00135708085485997\\
328	-0.00133131256491084\\
329	-0.00129572778355266\\
330	-0.00124541826508072\\
331	-0.00118038400949499\\
332	-0.00115461571954595\\
333	-0.00111854011361736\\
334	-0.00109812181148629\\
335	-0.00105713795985292\\
336	-0.0010318114120173\\
337	-0.000995735806088507\\
338	-0.000970458340709796\\
339	-0.000899534190278693\\
340	-0.00088456404087976\\
341	-0.000852905856085268\\
342	-0.000842843952390819\\
343	-0.000831358657442147\\
344	-0.000825763257339013\\
345	-0.000795626628712827\\
346	-0.000769612926478566\\
347	-0.000759305610498984\\
348	-0.000758814785928545\\
349	-0.000758814785928545\\
350	-0.000752924891082746\\
351	-0.000757833136787317\\
352	-0.000772067049330525\\
353	-0.000791700032148809\\
354	-0.000811333014967202\\
355	-0.000846181559469726\\
356	-0.000856979700020009\\
357	-0.000896736490227082\\
358	-0.000916369473045475\\
359	-0.000970851000366468\\
360	-0.0010072211010374\\
361	-0.00106631637932058\\
362	-0.0011023919852492\\
363	-0.00114735151590314\\
364	-0.0011883844499933\\
365	-0.00124909944935899\\
366	-0.00130441537844948\\
367	-0.00137494686922459\\
368	-0.00144552744245645\\
369	-0.00152155616842038\\
370	-0.00157790282910886\\
371	-0.00167258288875022\\
372	-0.00171867131591639\\
373	-0.00178493263292824\\
374	-0.00184623662177856\\
375	-0.00189286495597195\\
376	-0.00195416894482234\\
377	-0.00201012294585464\\
378	-0.00206602786442978\\
379	-0.00210279062475706\\
380	-0.00218863584213015\\
381	-0.00222539860245761\\
382	-0.00227585536830062\\
383	-0.00230667915132553\\
384	-0.002328668092082\\
385	-0.00233980980983152\\
386	-0.00235090244512377\\
387	-0.0023772106421004\\
388	-0.00240297893204966\\
389	-0.00239826701617311\\
390	-0.00240430415838968\\
391	-0.00240003398462666\\
392	-0.002375590921018\\
393	-0.00234619052924722\\
394	-0.00230201631790608\\
395	-0.00225288477840327\\
396	-0.00222230640766367\\
397	-0.00217312578570392\\
398	-0.00210764978800495\\
399	-0.00205292284839869\\
400	-0.00201679816001297\\
401	-0.00194626666923792\\
402	-0.00185556228861724\\
403	-0.00175057491299626\\
404	-0.00163572196350897\\
405	-0.00157436889220168\\
406	-0.00145308614084153\\
407	-0.00136660285152699\\
408	-0.00128007047975512\\
409	-0.00115378131777605\\
410	-0.00105738337213824\\
411	-0.000945720782358905\\
412	-0.000839015520741145\\
413	-0.000746985913780471\\
414	-0.000615641258725806\\
415	-0.000479437440423633\\
416	-0.000396733500301139\\
417	-0.00029547639141553\\
418	-0.000202710547599066\\
419	-8.19677032661458e-05\\
420	-1.42339125430745e-05\\
421	5.79172993141827e-05\\
422	0.000144793248285295\\
423	0.000231178372685858\\
424	0.000268971864611216\\
425	0.000315600198804554\\
426	0.000357320287293582\\
427	0.000369590901555009\\
428	0.000401003674064281\\
429	0.000402476147775774\\
430	0.000378916568393624\\
431	0.000365173480420791\\
432	0.000341613901038793\\
433	0.000297439689697632\\
434	0.000262591145195097\\
435	0.000184059213921906\\
436	0.000138903353439659\\
437	5.88989484551819e-05\\
438	-4.66283341933348e-05\\
439	-0.000136449230587488\\
440	-0.000246884758940401\\
441	-0.0003926596563663\\
442	-0.000528127237812693\\
443	-0.000659668222695711\\
444	-0.000781392716169478\\
445	-0.000967906052943601\\
446	-0.00116865330226105\\
447	-0.00134112905632001\\
448	-0.00150815665764722\\
449	-0.00171013096839078\\
450	-0.00187333013806816\\
451	-0.0020552788063368\\
452	-0.00223919077288746\\
453	-0.00246585355952508\\
454	-0.00264441553825775\\
455	-0.0028181183537428\\
456	-0.00296678911613467\\
457	-0.00316498407768606\\
458	-0.00335292080571459\\
459	-0.00347749208169668\\
460	-0.00362562293706088\\
461	-0.00376923820637685\\
462	-0.0038834040014653\\
463	-0.00397690608213772\\
464	-0.00411502411626463\\
465	-0.00418874596674779\\
466	-0.00426634533133716\\
467	-0.00432028695163052\\
468	-0.00435297586802282\\
469	-0.00437089096484492\\
470	-0.00438330882647746\\
471	-0.00435582265053178\\
472	-0.00429240811602869\\
473	-0.00424946096611338\\
474	-0.00417107628221109\\
475	-0.00409156270179689\\
476	-0.00394858550442234\\
477	-0.00383839538835442\\
478	-0.00367401823970794\\
479	-0.00348451087305396\\
480	-0.00327424162706977\\
481	-0.00307270905843987\\
482	-0.00285085635259283\\
483	-0.00260485507787901\\
484	-0.00237244964376729\\
485	-0.00208546451742\\
486	-0.00177825741877043\\
487	-0.00151458645952017\\
488	-0.00116688633380716\\
489	-0.0009123937940246\\
490	-0.000564006513913662\\
491	-0.000234761392050088\\
492	6.51324204997286e-05\\
493	0.000399923860009449\\
494	0.000694958509311769\\
495	0.00102979903127828\\
496	0.00132537358760854\\
497	0.00161088624024411\\
498	0.00191176170193519\\
499	0.00213803182891628\\
500	0.00245265037857994\\
501	0.00266370494387712\\
502	0.00289488331656296\\
503	0.00306569026708245\\
504	0.00327625400780916\\
505	0.00343626281777865\\
506	0.00356093225867491\\
507	0.00367087696245757\\
508	0.00372094106864431\\
509	0.00374548229716691\\
510	0.00376413363084431\\
511	0.00373321168290528\\
512	0.00364633573393435\\
513	0.00357369369750668\\
514	0.00345049673032162\\
515	0.00330766678031818\\
516	0.00308826819732337\\
517	0.00287426868460386\\
518	0.00259940692514698\\
519	0.00231865527084484\\
520	0.00198685786121511\\
521	0.00158143676601606\\
522	0.00122313482958175\\
523	0.000853543928026898\\
524	0.000409838516332626\\
525	-6.87154398641087e-05\\
526	-0.000529207051867907\\
527	-0.0010695558214857\\
528	-0.0015566010427512\\
529	-0.00208310855948177\\
530	-0.00261565321842899\\
531	-0.00316405151100184\\
532	-0.00370278055953674\\
533	-0.00427645631748842\\
534	-0.00480109870085143\\
535	-0.00534056398624186\\
536	-0.0058609361958417\\
537	-0.00636609284375754\\
538	-0.00683738259631165\\
539	-0.00733316449493181\\
540	-0.00779355794202164\\
541	-0.00818415613519202\\
542	-0.0085658213211801\\
543	-0.00891641731185806\\
544	-0.00922225010171081\\
545	-0.00948758986450089\\
546	-0.00973702691120785\\
547	-0.0099022875440814\\
548	-0.0100069313425027\\
549	-0.0101054398337938\\
550	-0.0101083847812168\\
551	-0.0100664192804424\\
552	-0.0099735061892546\\
553	-0.00979484604560771\\
554	-0.00961486067562071\\
555	-0.0093294952703562\\
556	-0.00902312257347599\\
557	-0.00867071053188669\\
558	-0.00818783731947018\\
559	-0.00772813102677882\\
560	-0.00716741303748783\\
561	-0.00653714520656213\\
562	-0.00588974759812787\\
563	-0.0051909606571667\\
564	-0.00444127520824859\\
565	-0.00367509805376298\\
566	-0.0028589549580053\\
567	-0.0019811642961974\\
568	-0.00108840348499072\\
569	-0.000223374262015315\\
570	0.000687547058298091\\
571	0.00163842149864668\\
572	0.00257035011057568\\
573	0.00350380027867276\\
574	0.00441776471132355\\
575	0.00536608686390583\\
576	0.00626586646646984\\
577	0.007116514529531\\
578	0.00795184886599408\\
579	0.00877236030042934\\
580	0.00955242779025819\\
581	0.0102243175447587\\
582	0.0108846238393964\\
583	0.0114902031944274\\
584	0.0120153854848181\\
585	0.0124989458516331\\
586	0.0128191107189433\\
587	0.0131220967262876\\
588	0.0133450292461896\\
589	0.013465772090522\\
590	0.0134912949681855\\
591	0.013391166755812\\
592	0.0132233047527156\\
593	0.0129508971161112\\
594	0.0126202286029939\\
595	0.0121391714414878\\
596	0.0115616672518867\\
597	0.0108768688111828\\
598	0.0101048999267661\\
599	0.00921243361030244\\
600	0.00825679817162002\\
601	0.00722385786309046\\
602	0.00608067835603645\\
603	0.00485425500183199\\
604	0.00353634194769439\\
605	0.00221087019517192\\
606	0.000813001818507015\\
607	-0.000714542409673431\\
608	-0.00222505502525876\\
609	-0.0037533354902939\\
610	-0.00538169508524609\\
611	-0.00699238499566216\\
612	-0.00860008087619908\\
613	-0.0101987455846377\\
614	-0.0117594204713238\\
615	-0.0133546494077701\\
616	-0.0148974582800916\\
617	-0.0163559925736654\\
618	-0.0177943539773928\\
619	-0.0191486862146588\\
620	-0.0204228177171111\\
621	-0.021607422817912\\
622	-0.0226915561291401\\
623	-0.0236314851815679\\
624	-0.0244953364255743\\
625	-0.0252329475900587\\
626	-0.0257800206562918\\
627	-0.0262203393784499\\
628	-0.026485139234212\\
629	-0.026597439895933\\
630	-0.026543890935296\\
631	-0.0263181116328854\\
632	-0.0258944809461232\\
633	-0.0253044116475177\\
634	-0.0245468386477528\\
635	-0.0235962194361803\\
636	-0.0224682358578273\\
637	-0.0211569882013566\\
638	-0.0196683516368772\\
639	-0.0180754639336318\\
640	-0.0162202795799336\\
641	-0.0142913046603127\\
642	-0.012203646157063\\
643	-0.0100025139213688\\
644	-0.0076245670424124\\
645	-0.00515733917408968\\
646	-0.00256249691744837\\
647	5.57576712042705e-05\\
648	0.00277193176166267\\
649	0.00551583744035222\\
650	0.00831334116213633\\
651	0.0111024517837651\\
652	0.0138890101176277\\
653	0.0166282038804412\\
654	0.0193537527201962\\
655	0.0219413798556522\\
656	0.0245342588140119\\
657	0.0269192244843252\\
658	0.0292384687446545\\
659	0.0313789546964232\\
660	0.0333242887989775\\
661	0.0350940549526788\\
662	0.0366521775515981\\
663	0.0379848644253064\\
664	0.0390653656347137\\
665	0.0398636917985635\\
666	0.0403904447275797\\
667	0.0406263840985986\\
668	0.0405654727694045\\
669	0.0401889612414064\\
670	0.0395070586656686\\
671	0.0384745110167959\\
672	0.0371045214757328\\
673	0.0354681614402818\\
674	0.0334790457860426\\
675	0.0311581818046308\\
676	0.0285689349480924\\
677	0.0256518663609452\\
678	0.0224123751134632\\
679	0.0189433252143793\\
680	0.0152069722542227\\
681	0.0112283482860877\\
682	0.00707533925631523\\
683	0.00269993761366792\\
684	-0.00181722888966446\\
685	-0.00645787703843348\\
686	-0.011187953423939\\
687	-0.0159689283174019\\
688	-0.0207688490392848\\
689	-0.0255779972630911\\
690	-0.0303373758754542\\
691	-0.0349652135029332\\
692	-0.0394813394581769\\
693	-0.0438050130993435\\
694	-0.0479840407395962\\
695	-0.0518310746403908\\
696	-0.0553836628813676\\
697	-0.0586260499938144\\
698	-0.0615263323806524\\
699	-0.0639770194609505\\
700	-0.0659992166912386\\
701	-0.0675772176852618\\
702	-0.0686378895820219\\
703	-0.0691925213466392\\
704	-0.069231296487706\\
705	-0.0686506510208542\\
706	-0.0675418783161885\\
707	-0.0658941802331603\\
708	-0.0636044836119723\\
709	-0.06078469645469\\
710	-0.0573769014619986\\
711	-0.0534085848098434\\
712	-0.0489337372009755\\
713	-0.043879225774397\\
714	-0.038359412655023\\
715	-0.0324125821593513\\
716	-0.0260254820239779\\
717	-0.0192908780927207\\
718	-0.0122161327341352\\
719	-0.00483413119444318\\
720	0.00270493420779524\\
721	0.0104604532456063\\
722	0.0182866510215634\\
723	0.0261683119739816\\
724	0.0339203952397994\\
725	0.0416543179965096\\
726	0.0491398344381109\\
727	0.0564059522967178\\
728	0.0633201980207631\\
729	0.069831574937376\\
730	0.0758781900682226\\
731	0.0814285324758784\\
732	0.0863152800642753\\
733	0.0905467277686525\\
734	0.0940820880672059\\
735	0.0967795617415306\\
736	0.0987094348701159\\
737	0.0997636769650028\\
738	0.0999537733211414\\
739	0.0991777305927897\\
740	0.0975054421987817\\
741	0.0948453202742688\\
742	0.0912890017665568\\
743	0.0867935886081865\\
744	0.0813463684427838\\
745	0.0750418740826186\\
746	0.0678836394645987\\
747	0.0599232993335355\\
748	0.0512287347275244\\
749	0.041827235492682\\
750	0.0318368449382037\\
751	0.0212796992522172\\
752	0.0102965178390731\\
753	-0.00104300221222355\\
754	-0.0126701454618093\\
755	-0.0244214673277205\\
756	-0.0361840781587522\\
757	-0.0478755194270678\\
758	-0.0594089151836959\\
759	-0.0706213116712437\\
760	-0.0814169980984731\\
761	-0.0916870114107415\\
762	-0.10130471886887\\
763	-0.110112074961173\\
764	-0.118095827424247\\
765	-0.125118545378364\\
766	-0.131034453926097\\
767	-0.135861222751983\\
768	-0.13947810901169\\
769	-0.141806089949374\\
770	-0.142824060108504\\
771	-0.142489808576022\\
772	-0.140739037333198\\
773	-0.137638498521613\\
774	-0.133092972174599\\
775	-0.127210439697657\\
776	-0.120004153354189\\
777	-0.111529576320657\\
778	-0.101761185719397\\
779	-0.0907927290433662\\
780	-0.0788141554013326\\
781	-0.0658450977761147\\
782	-0.051988629327508\\
783	-0.0373679470226977\\
784	-0.0221950870761215\\
785	-0.00646366876836451\\
786	0.00952935903544683\\
787	0.0257123359480255\\
788	0.0418722441057928\\
789	0.0578858865415641\\
790	0.073599144340214\\
791	0.0888151477665332\\
792	0.103329811964124\\
793	0.1170502238418\\
794	0.129771562306308\\
795	0.141384883935989\\
796	0.151672252805069\\
797	0.160593382032803\\
798	0.167975628984781\\
799	0.173733835598026\\
800	0.177755946623103\\
801	0.180015801110407\\
802	0.180432462088269\\
803	0.178982271812393\\
804	0.175639020250717\\
805	0.170415959666643\\
806	0.163361387197902\\
807	0.154498666094053\\
808	0.143866915073357\\
809	0.131603074190973\\
810	0.117773355681456\\
811	0.102539682570601\\
812	0.0859719973596967\\
813	0.0682276093235756\\
814	0.0495509490983268\\
815	0.0300508324912202\\
816	0.0099478949631677\\
817	-0.010524653099422\\
818	-0.0312465793097704\\
819	-0.0519521610619229\\
820	-0.0724017778005807\\
821	-0.0923795648796578\\
822	-0.111706763990592\\
823	-0.13015931371697\\
824	-0.147446155088509\\
825	-0.163419549909502\\
826	-0.177890530720323\\
827	-0.190694180465296\\
828	-0.201613554684281\\
829	-0.210554905884319\\
830	-0.217358716080011\\
831	-0.221980320235446\\
832	-0.224303883751995\\
833	-0.224280814997184\\
834	-0.221865958110529\\
835	-0.217085326794266\\
836	-0.209986531031729\\
837	-0.200569079998346\\
838	-0.18898365683725\\
839	-0.175236642267855\\
840	-0.159476756135011\\
841	-0.141931250214841\\
842	-0.122654606034664\\
843	-0.101862786405481\\
844	-0.0798650108066837\\
845	-0.056721159835866\\
846	-0.0327630309026584\\
847	-0.008209531765485\\
848	0.016710122501251\\
849	0.0416778775758917\\
850	0.0664548000575371\\
851	0.0907831579642422\\
852	0.114326196558214\\
853	0.136893083246457\\
854	0.158168070582798\\
855	0.177911734341767\\
856	0.195895939263013\\
857	0.211898292733664\\
858	0.225763596024538\\
859	0.237176739761404\\
860	0.246104838698039\\
861	0.252414339468823\\
862	0.255976989613494\\
863	0.256740319985471\\
864	0.254708011769032\\
865	0.249833731124725\\
866	0.242164253634116\\
867	0.231806382723735\\
868	0.218784217879993\\
869	0.203329575547517\\
870	0.185447658466755\\
871	0.165456079217248\\
872	0.143432584410958\\
873	0.119664011926861\\
874	0.0943831107762683\\
875	0.0678123226545117\\
876	0.0402446698301535\\
877	0.011998844696794\\
878	-0.0166783661515431\\
879	-0.0454062791780068\\
880	-0.0739389421903423\\
881	-0.101928262403181\\
882	-0.129058443287889\\
883	-0.154996018631298\\
884	-0.179444972134964\\
885	-0.202132356255256\\
886	-0.222767602846461\\
887	-0.241148492185552\\
888	-0.256885309563584\\
889	-0.269970692612001\\
890	-0.280084132886294\\
891	-0.287210414824777\\
892	-0.291196891986039\\
893	-0.292048472615783\\
894	-0.289609565325177\\
895	-0.283995023063705\\
896	-0.275209263252502\\
897	-0.26339266171872\\
898	-0.24863307606047\\
899	-0.231059593139782\\
900	-0.210858726293433\\
901	-0.188315153772286\\
902	-0.163574159649197\\
903	-0.136883119507677\\
904	-0.108559596844814\\
905	-0.0788666736303719\\
906	-0.0481552894322295\\
907	-0.0167484068177466\\
908	0.0150452455582566\\
909	0.0468767405086421\\
910	0.0783695174229545\\
911	0.109188063349566\\
912	0.138954988184496\\
913	0.167368528073582\\
914	0.194008718789601\\
915	0.218667745209423\\
916	0.240905043198604\\
917	0.26054391591178\\
918	0.277300175922655\\
919	0.290966155355466\\
920	0.301421111365883\\
921	0.308457523325516\\
922	0.312066507309638\\
923	0.312121126267839\\
924	0.308665672209355\\
925	0.30170294283424\\
926	0.291317585747914\\
927	0.277686749354347\\
928	0.260826503249976\\
929	0.241035798864174\\
930	0.218443094803525\\
931	0.193290986020221\\
932	0.165949357910559\\
933	0.136575372501999\\
934	0.105520411104537\\
935	0.0731407141914051\\
936	0.0397312673294539\\
937	0.0056979824384501\\
938	-0.0286444237670295\\
939	-0.0628695719826254\\
940	-0.0966077731418699\\
941	-0.129423322273567\\
942	-0.160983096741748\\
943	-0.190961189031626\\
944	-0.218894996985546\\
945	-0.244505732247486\\
946	-0.267468959776376\\
947	-0.28746024453114\\
948	-0.304303380490985\\
949	-0.317711235282193\\
950	-0.327598405429504\\
951	-0.333805863772089\\
952	-0.336254587554105\\
953	-0.334935741933284\\
954	-0.329874358962719\\
955	-0.321074365238973\\
956	-0.308720801625109\\
957	-0.292871585420442\\
958	-0.2737937251913\\
959	-0.251605018834595\\
960	-0.226629901391397\\
961	-0.199042124759651\\
962	-0.169226004578024\\
963	-0.137474563115079\\
964	-0.104049409866873\\
965	-0.0693873787011116\\
966	-0.0338511889753642\\
967	0.00221852705847112\\
968	0.038380518111553\\
969	0.0742236695236649\\
970	0.109406809135882\\
971	0.143394790919033\\
972	0.175967725465552\\
973	0.206543396669964\\
974	0.23486937345568\\
975	0.260595452491679\\
976	0.283366276788948\\
977	0.302914837781159\\
978	0.319006177746432\\
979	0.331463207179749\\
980	0.340090577902065\\
981	0.344803284006023\\
982	0.345599494715974\\
983	0.342420178560831\\
984	0.335341212110939\\
985	0.324467680906837\\
986	0.309882190723728\\
987	0.291762616385948\\
988	0.27035019816988\\
989	0.245874322938524\\
990	0.21858405962016\\
991	0.188760822482262\\
992	0.15674399217407\\
993	0.122885784407349\\
994	0.0875120576144235\\
995	0.0510118884322955\\
996	0.0138275097989492\\
997	-0.0237615536927398\\
998	-0.0611617478897163\\
999	-0.0981030333839289\\
1000	-0.134007623761648\\
1001	-0.16858174824684\\
1002	-0.201349491065375\\
1003	-0.231974980963687\\
1004	-0.259988302498021\\
1005	-0.285116557207201\\
1006	-0.307048562313558\\
1007	-0.32549473132052\\
1008	-0.340214560188563\\
1009	-0.351103503284179\\
1010	-0.357952960164924\\
1011	-0.36072317404059\\
1012	-0.359438784304615\\
1013	-0.353997846693714\\
1014	-0.344648963852825\\
1015	-0.331415548113957\\
1016	-0.314517194389935\\
1017	-0.294035330476998\\
1018	-0.270339694524071\\
1019	-0.243570220616193\\
1020	-0.214138416073235\\
1021	-0.182237763940871\\
1022	-0.148348781473582\\
1023	-0.112685468184086\\
1024	-0.0756753322732526\\
1025	-0.037820978101231\\
1026	0.00053794372922189\\
1027	0.0390141726320149\\
1028	0.0771768137167413\\
1029	0.114493665901655\\
1030	0.150671756000647\\
1031	0.185098731279616\\
1032	0.217523976712884\\
1033	0.247463441109068\\
1034	0.274556957398363\\
1035	0.298536191788101\\
1036	0.319061346428153\\
1037	0.335845092614971\\
1038	0.348746465531925\\
1039	0.357627494392253\\
1040	0.362354085923309\\
1041	0.362914558500315\\
1042	0.359254970502979\\
1043	0.351519084447986\\
1044	0.339769529550528\\
1045	0.324133576621725\\
1046	0.304847852186995\\
1047	0.28210019480945\\
1048	0.256191087291128\\
1049	0.227331078648016\\
1050	0.195903596126313\\
1051	0.16218694216571\\
1052	0.126650899687334\\
1053	0.0895214934058793\\
1054	0.0513054015254299\\
1055	0.0123849763863734\\
1056	-0.0267842968099064\\
1057	-0.0658423000760626\\
1058	-0.104282011630813\\
1059	-0.141618496798544\\
1060	-0.177477256431997\\
1061	-0.211372619618703\\
1062	-0.243012643904153\\
1063	-0.271812757224931\\
1064	-0.297580065524848\\
1065	-0.31994694120063\\
1066	-0.33868073340588\\
1067	-0.353449153906399\\
1068	-0.364185941385173\\
1069	-0.370771825471582\\
1070	-0.373091462391567\\
1071	-0.371152361761058\\
1072	-0.365018183526842\\
1073	-0.354732316580947\\
1074	-0.340488931123449\\
1075	-0.322435667185139\\
1076	-0.300785640794511\\
1077	-0.275795307789629\\
1078	-0.247769224816464\\
1079	-0.21696114817794\\
1080	-0.183740668775615\\
1081	-0.148462652773929\\
1082	-0.111448590266531\\
1083	-0.0731775260341904\\
1084	-0.0340431013824134\\
1085	0.00559785422607576\\
1086	0.0451872732546676\\
1087	0.0843543377403804\\
1088	0.12259467635461\\
1089	0.15953094316759\\
1090	0.194652926038327\\
1091	0.227585536830079\\
1092	0.257937637442648\\
1093	0.285245644069232\\
1094	0.309287213179417\\
1095	0.329739873030413\\
1096	0.346287679846213\\
1097	0.358798798147194\\
1098	0.367156779804014\\
1099	0.371234623959067\\
1100	0.371002414854783\\
1101	0.366490264578561\\
1102	0.357810768286862\\
1103	0.345086092215275\\
1104	0.328325365700809\\
1105	0.307946427700298\\
1106	0.284036595904822\\
1107	0.256946171810321\\
1108	0.226971647815071\\
1109	0.194358873038166\\
1110	0.159562994012041\\
1111	0.122906497204223\\
1112	0.0847614767215757\\
1113	0.0455480293139548\\
1114	0.00575786303604508\\
1115	-0.0341984964414207\\
1116	-0.0739507219800326\\
1117	-0.112969478913536\\
1118	-0.150779933735976\\
1119	-0.186980896259952\\
1120	-0.221135611149687\\
1121	-0.252775144610567\\
1122	-0.281585565247325\\
1123	-0.307142800631086\\
1124	-0.329131741387615\\
1125	-0.34738796128581\\
1126	-0.361606167442844\\
1127	-0.371667089488097\\
1128	-0.377446548805243\\
1129	-0.378909304190123\\
1130	-0.375995965869711\\
1131	-0.368852259658977\\
1132	-0.357558778952389\\
1133	-0.342238033562733\\
1134	-0.323120760120584\\
1135	-0.300346254639036\\
1136	-0.274290145161862\\
1137	-0.245217427874651\\
1138	-0.213372238918749\\
1139	-0.179168637901797\\
1140	-0.142982105620191\\
1141	-0.105158182571538\\
1142	-0.066094927482478\\
1143	-0.0262596053440866\\
1144	0.0139035876073712\\
1145	0.0540289870669025\\
1146	0.0935479236871766\\
1147	0.13208594740339\\
1148	0.16911522547247\\
1149	0.2042413312696\\
1150	0.237026056618273\\
1151	0.267104767945096\\
1152	0.294060362530092\\
1153	0.317580675946451\\
1154	0.337395558350592\\
1155	0.353252873160674\\
1156	0.364965616215345\\
1157	0.372432378250111\\
1158	0.375524038045215\\
1159	0.374298301845411\\
1160	0.368779372210263\\
1161	0.359010343537062\\
1162	0.34516477139392\\
1163	0.32739677469596\\
1164	0.305907542434614\\
1165	0.280980329469493\\
1166	0.252909630542872\\
1167	0.221955779006923\\
1168	0.188507851498647\\
1169	0.152829617142209\\
1170	0.115402673006143\\
1171	0.0766412750279147\\
1172	0.0368982279087691\\
1173	-0.00336509325506102\\
1174	-0.0437098912975892\\
1175	-0.0836685085680785\\
1176	-0.122780883122358\\
1177	-0.160600989813646\\
1178	-0.196670460435196\\
1179	-0.230532447551111\\
1180	-0.261824968040676\\
1181	-0.290092536702507\\
1182	-0.315005319425256\\
1183	-0.336337536906513\\
1184	-0.353732359683553\\
1185	-0.367091622842286\\
1186	-0.376148317816382\\
1187	-0.380902690018125\\
1188	-0.381287938223478\\
1189	-0.37734043253311\\
1190	-0.36904858948716\\
1191	-0.356679368569499\\
1192	-0.340267372912344\\
1193	-0.320092421603314\\
1194	-0.296343678431863\\
1195	-0.269319319324546\\
1196	-0.239306378490165\\
1197	-0.206656286321169\\
1198	-0.17170663195712\\
1199	-0.134804968276357\\
1200	-0.0963788034797518\\
1201	-0.0567987101179986\\
1202	-0.0165957603763342\\
1203	0.0238629089665385\\
1204	0.0640504958991482\\
1205	0.103638540618943\\
1206	0.142068190269998\\
1207	0.178903985293405\\
1208	0.213698637258104\\
1209	0.246022380170203\\
1210	0.275545478083266\\
1211	0.301810482497627\\
1212	0.324557256390945\\
1213	0.343457389043123\\
1214	0.358347239542372\\
1215	0.369035484471128\\
1216	0.375441039610351\\
1217	0.377473593239075\\
1218	0.375126764637887\\
1219	0.368466520629053\\
1220	0.357583811005482\\
1221	0.342648853728208\\
1222	0.323799276006786\\
1223	0.30131833270083\\
1224	0.275468369543247\\
1225	0.246456661750144\\
1226	0.214699624887097\\
1227	0.180451653328974\\
1228	0.144166465308708\\
1229	0.106191859116923\\
1230	0.0669474897613636\\
1231	0.0268544847234822\\
1232	-0.0136311799707662\\
1233	-0.0541163538404448\\
1234	-0.0940856220041136\\
1235	-0.133092545157222\\
1236	-0.170613565638709\\
1237	-0.206296855488223\\
1238	-0.239659821263352\\
1239	-0.270298072600497\\
1240	-0.297859344705439\\
1241	-0.322001042027998\\
1242	-0.342348174596344\\
1243	-0.358817302233501\\
1244	-0.371082517424682\\
1245	-0.379092185425076\\
1246	-0.3826785423965\\
1247	-0.381934501430142\\
1248	-0.376793212219507\\
1249	-0.367457139899906\\
1250	-0.353910970744743\\
1251	-0.336388239084641\\
1252	-0.315247688598149\\
1253	-0.29050885410317\\
1254	-0.262574358994852\\
1255	-0.231735802150503\\
1256	-0.198338773150184\\
1257	-0.162728468914297\\
1258	-0.125247141415824\\
1259	-0.0863905234709259\\
1260	-0.0465149537177572\\
1261	-0.00609456869138032\\
1262	0.0344760577360152\\
1263	0.0746874005778344\\
1264	0.114114700250803\\
1265	0.152282347746148\\
1266	0.188711641860302\\
1267	0.222972767516912\\
1268	0.254700158575904\\
1269	0.283398180386027\\
1270	0.308877865487655\\
1271	0.330650352608613\\
1272	0.348586358557041\\
1273	0.362406555069891\\
1274	0.372017685478775\\
1275	0.377240962025661\\
1276	0.378127616979211\\
1277	0.374604085552805\\
1278	0.366806159272107\\
1279	0.354749348193543\\
1280	0.338733987871775\\
1281	0.318849261131257\\
1282	0.295406448914573\\
1283	0.268620031742522\\
1284	0.238776238871614\\
1285	0.2062287781203\\
1286	0.171368601075446\\
1287	0.134536978060886\\
1288	0.0960789096672013\\
1289	0.0565145226917037\\
1290	0.0161638347543315\\
1291	-0.0244734947321894\\
1292	-0.0649032054254051\\
1293	-0.104720612466974\\
1294	-0.143432682575873\\
1295	-0.180610925902088\\
1296	-0.215751314694218\\
1297	-0.248488773636755\\
1298	-0.278425145838145\\
1299	-0.305127965769355\\
1300	-0.328339059706326\\
1301	-0.347689818396641\\
1302	-0.363049191679992\\
1303	-0.374202885548913\\
1304	-0.38100046227256\\
1305	-0.383491691462378\\
1306	-0.381557499077573\\
1307	-0.37528122713021\\
1308	-0.364714755777384\\
1309	-0.350107914725462\\
1310	-0.331578403706436\\
1311	-0.309358480907049\\
1312	-0.283718443418251\\
1313	-0.254917348448332\\
1314	-0.223322774518107\\
1315	-0.189239376438458\\
1316	-0.153033211174035\\
1317	-0.115118485579848\\
1318	-0.0758819694174156\\
1319	-0.0357624598527286\\
1320	0.00481008079049062\\
1321	0.0453914562759786\\
1322	0.0854932961561283\\
1323	0.124644556090672\\
1324	0.162419200352451\\
1325	0.198385892308949\\
1326	0.232032407438431\\
1327	0.263037304729708\\
1328	0.290925956823146\\
1329	0.315430373503273\\
1330	0.33627029394036\\
1331	0.35309256985596\\
1332	0.365776900147857\\
1333	0.374235034558278\\
1334	0.378302895341567\\
1335	0.377964123314792\\
1336	0.373308701346452\\
1337	0.364297358562667\\
1338	0.351185029245332\\
1339	0.334069583813796\\
1340	0.313173267633563\\
1341	0.288759810562834\\
1342	0.261067282151259\\
1343	0.230451167002243\\
1344	0.197246737563371\\
1345	0.16174534729967\\
1346	0.12436463883814\\
1347	0.0855595574731406\\
1348	0.0456820244216899\\
1349	0.00517378179720016\\
1350	-0.0354669834613127\\
1351	-0.0758111434318988\\
1352	-0.11541916471171\\
1353	-0.153814510633536\\
1354	-0.190494611194948\\
1355	-0.225083803994454\\
1356	-0.257081148567197\\
1357	-0.286189008893653\\
1358	-0.311996073983777\\
1359	-0.334214720639281\\
1360	-0.352513642275105\\
1361	-0.366758352958945\\
1362	-0.376758363675004\\
1363	-0.382387827003417\\
1364	-0.383649098902124\\
1365	-0.380502717075659\\
1366	-0.373047435427597\\
1367	-0.361370875960258\\
1368	-0.345692658127693\\
1369	-0.326116753298662\\
1370	-0.302899524054561\\
1371	-0.276373793628371\\
1372	-0.246765783064619\\
1373	-0.214414701223946\\
1374	-0.179709526578441\\
1375	-0.142973761602494\\
1376	-0.104647725018261\\
1377	-0.0650622325862339\\
1378	-0.0247252877368344\\
1379	0.0158462712572446\\
1380	0.0563891660964076\\
1381	0.0962807858130315\\
1382	0.13516081608994\\
1383	0.172504516378858\\
1384	0.20787843950161\\
1385	0.240886391864927\\
1386	0.271074066246391\\
1387	0.298092977200978\\
1388	0.321659428126959\\
1389	0.341395974929656\\
1390	0.357157039041469\\
1391	0.368708889801946\\
1392	0.375948699463575\\
1393	0.378826497176841\\
1394	0.377290564756751\\
1395	0.371417750606304\\
1396	0.361301316302132\\
1397	0.347020677259736\\
1398	0.32888426763919\\
1399	0.30700051058811\\
1400	0.281635712793689\\
1401	0.253101542949921\\
1402	0.221713311669116\\
1403	0.187802389343528\\
1404	0.151779154396515\\
1405	0.113962593716418\\
1406	0.0747633802213407\\
1407	0.0346517238497816\\
1408	-0.00588155082780087\\
1409	-0.0465537288588232\\
1410	-0.0867674276585811\\
1411	-0.126094648201634\\
1412	-0.164071855763641\\
1413	-0.200252988974971\\
1414	-0.234171911741059\\
1415	-0.265450689142651\\
1416	-0.293673592768571\\
1417	-0.318519623349738\\
1418	-0.339700666863293\\
1419	-0.3569099579527\\
1420	-0.37002169828055\\
1421	-0.378869792812201\\
1422	-0.383304981795776\\
1423	-0.383379390800658\\
1424	-0.379014340648201\\
1425	-0.370361172186462\\
1426	-0.357588679985221\\
1427	-0.340784957238384\\
1428	-0.320211613442004\\
1429	-0.296055957068661\\
1430	-0.268610715892176\\
1431	-0.238201237887322\\
1432	-0.205168400718282\\
1433	-0.169846406835083\\
1434	-0.132627179657234\\
1435	-0.0939251714520309\\
1436	-0.0541242070335718\\
1437	-0.0136630835678461\\
1438	0.0269994743015955\\
1439	0.0674239331719083\\
1440	0.107100866221411\\
1441	0.145579107504943\\
1442	0.182447346032456\\
1443	0.217238464060249\\
1444	0.24949005576049\\
1445	0.278872777846402\\
1446	0.304975810152513\\
1447	0.327500731339982\\
1448	0.346186913561899\\
1449	0.360836505433909\\
1450	0.371225200127314\\
1451	0.377280404688143\\
1452	0.37894143847475\\
1453	0.376233770374098\\
1454	0.369167516280582\\
1455	0.35787192502834\\
1456	0.34249561829731\\
1457	0.323288229464025\\
1458	0.300443614600833\\
1459	0.274152027127734\\
1460	0.244830265453474\\
1461	0.212656322200279\\
1462	0.178143059961824\\
1463	0.14158816384009\\
1464	0.103350966503111\\
1465	0.0638621665114642\\
1466	0.0236052260670487\\
1467	-0.0170689152622566\\
1468	-0.0576296761157847\\
1469	-0.0976628987209847\\
1470	-0.136669169077415\\
1471	-0.174213174873536\\
1472	-0.209839087330763\\
1473	-0.243046019974944\\
1474	-0.273560583520333\\
1475	-0.300903438691421\\
1476	-0.324796287956758\\
1477	-0.344884755976473\\
1478	-0.36099116425606\\
1479	-0.372945589329227\\
1480	-0.380546694957171\\
1481	-0.38383060582828\\
1482	-0.382637018637839\\
1483	-0.377113539058925\\
1484	-0.367344888811467\\
1485	-0.353432215550472\\
1486	-0.335581012798855\\
1487	-0.313971014624421\\
1488	-0.288863757390366\\
1489	-0.260603109354977\\
1490	-0.229417392291944\\
1491	-0.195726997445862\\
1492	-0.159833094773164\\
1493	-0.122143657656816\\
1494	-0.0831265400773791\\
1495	-0.0430718193559928\\
1496	-0.00249731541449133\\
1497	0.0381570456846241\\
1498	0.0784035315656877\\
1499	0.117804719371508\\
1500	0.155907381693724\\
1501	0.192252548476501\\
1502	0.226390379001013\\
1503	0.257904261371855\\
1504	0.286411843248641\\
1505	0.311558258466928\\
1506	0.333084842478086\\
1507	0.350664706118188\\
1508	0.364134699300017\\
1509	0.373354740691161\\
1510	0.378214492928182\\
1511	0.37863614068368\\
1512	0.374705146331863\\
1513	0.366484718260914\\
1514	0.3540844772304\\
1515	0.337631154144413\\
1516	0.317392984630708\\
1517	0.293561444262466\\
1518	0.266407895219959\\
1519	0.236289230773102\\
1520	0.203436967963534\\
1521	0.168317488298105\\
1522	0.131242072719401\\
1523	0.0926038717083573\\
1524	0.0528897832388689\\
1525	0.0124350404925594\\
1526	-0.0282224128013492\\
1527	-0.0687232930572813\\
1528	-0.10852445380557\\
1529	-0.147160004363932\\
1530	-0.184225014461743\\
1531	-0.219215996254625\\
1532	-0.251755211153155\\
1533	-0.281410831700242\\
1534	-0.307833390801721\\
1535	-0.330714159802773\\
1536	-0.349751281592566\\
1537	-0.364726830061818\\
1538	-0.375493852334132\\
1539	-0.381911089098131\\
1540	-0.383950808765585\\
1541	-0.381561229344309\\
1542	-0.374883227302517\\
1543	-0.363934796268961\\
1544	-0.348911436578301\\
1545	-0.329999586471152\\
1546	-0.307425711913498\\
1547	-0.281425458272441\\
1548	-0.252318236017928\\
1549	-0.220424651759379\\
1550	-0.186077435473109\\
1551	-0.149635723497324\\
1552	-0.111559025794884\\
1553	-0.0721777163841675\\
1554	-0.0319541520105433\\
1555	0.00866403531772904\\
1556	0.0492946405076339\\
1557	0.089356134608092\\
1558	0.128452373108287\\
1559	0.166107992411731\\
1560	0.201894797163154\\
1561	0.235317987113078\\
1562	0.266058329960879\\
1563	0.293657395557746\\
1564	0.317870262443021\\
1565	0.338303780135769\\
1566	0.354837205791655\\
1567	0.36712975991141\\
1568	0.375145710466307\\
1569	0.378786352635223\\
1570	0.378039213584178\\
1571	0.372896555954639\\
1572	0.363531181408181\\
1573	0.349965919177228\\
1574	0.332477152577402\\
1575	0.311206111470608\\
1576	0.28642931660335\\
1577	0.258422081293689\\
1578	0.227487273751074\\
1579	0.194007786222917\\
1580	0.158331171587561\\
1581	0.120740881034447\\
1582	0.0817968963160076\\
1583	0.0418280698944513\\
1584	0.00126927233920509\\
1585	-0.0394446257803065\\
1586	-0.0797597289363204\\
1587	-0.119288629295375\\
1588	-0.157530788868761\\
1589	-0.194052843918486\\
1590	-0.228442222035357\\
1591	-0.260209173554728\\
1592	-0.289035791402311\\
1593	-0.314506641661671\\
1594	-0.336365023082458\\
1595	-0.354303188658996\\
1596	-0.36812132370865\\
1597	-0.377691912008015\\
1598	-0.382938434006558\\
1599	-0.383753546370717\\
1600	-0.380180696891473\\
1601	-0.372309357979771\\
1602	-0.360216540010718\\
1603	-0.34409191723132\\
1604	-0.324152929834538\\
1605	-0.300592746738321\\
1606	-0.27370949969501\\
1607	-0.243854064465289\\
1608	-0.211219089693064\\
1609	-0.17626982798867\\
1610	-0.139369636781619\\
1611	-0.100819293368688\\
1612	-0.0611783377601975\\
1613	-0.02080016364688\\
1614	0.0198747139192804\\
1615	0.0603977303633405\\
1616	0.100228787236213\\
1617	0.138983456009583\\
1618	0.176165282355161\\
1619	0.211335807775918\\
1620	0.244104237748853\\
1621	0.273971403685806\\
1622	0.300728214319767\\
1623	0.323885317553987\\
1624	0.343244420262001\\
1625	0.358618076540352\\
1626	0.369801121718586\\
1627	0.376608465851187\\
1628	0.378989161347737\\
1629	0.377020086060709\\
1630	0.37074227783244\\
1631	0.360202850913447\\
1632	0.345561750306506\\
1633	0.326981488026895\\
1634	0.304699669304225\\
1635	0.279029596296664\\
1636	0.250175934015248\\
1637	0.218547247777376\\
1638	0.184391354908671\\
1639	0.148148525048835\\
1640	0.110157230821655\\
1641	0.0708426735525197\\
1642	0.0307045126541563\\
1643	-0.00995146816604053\\
1644	-0.0505804536348628\\
1645	-0.0907183200384848\\
1646	-0.129962885723872\\
1647	-0.167777581270601\\
1648	-0.203784079099762\\
1649	-0.237457982240277\\
1650	-0.268461897882412\\
1651	-0.296398650783755\\
1652	-0.320897668393608\\
1653	-0.341678199057669\\
1654	-0.358534587280917\\
1655	-0.371186474068705\\
1656	-0.379593022816771\\
1657	-0.383587255006246\\
1658	-0.383195773328849\\
1659	-0.378459311315681\\
1660	-0.369389771462577\\
1661	-0.356190418948899\\
1662	-0.338974938561659\\
1663	-0.318033481245681\\
1664	-0.293546076545166\\
1665	-0.265789848920838\\
1666	-0.235122099027008\\
1667	-0.201839628481435\\
1668	-0.166288910348401\\
1669	-0.128878752412644\\
1670	-0.0900226252923175\\
1671	-0.050131349152894\\
1672	-0.00964421198493378\\
1673	0.0310518692026702\\
1674	0.0714258713071389\\
1675	0.111012050893566\\
1676	0.149340492518193\\
1677	0.186054906625325\\
1678	0.22060306649074\\
1679	0.252614644976027\\
1680	0.281681766863135\\
1681	0.307433859601368\\
1682	0.329606859571819\\
1683	0.347915106874481\\
1684	0.362128061208613\\
1685	0.372093959617025\\
1686	0.377701434004682\\
1687	0.37892022012857\\
1688	0.375753204037162\\
1689	0.368292032494255\\
1690	0.356552981242605\\
1691	0.340831035849058\\
1692	0.321228984795159\\
1693	0.297955433431597\\
1694	0.271427361772207\\
1695	0.24176609674256\\
1696	0.209350765965614\\
1697	0.174632437221621\\
1698	0.137848571437769\\
1699	0.0994749248702025\\
1700	0.0598855058416107\\
1701	0.0195392353253722\\
1702	-0.021130488582798\\
1703	-0.0616883044889037\\
1704	-0.101619975490475\\
1705	-0.140520669481801\\
1706	-0.177877327539377\\
1707	-0.213264944667647\\
1708	-0.246285952964539\\
1709	-0.276452031064902\\
1710	-0.303468978721205\\
1711	-0.326986838014713\\
1712	-0.346736637080812\\
1713	-0.362436151791489\\
1714	-0.373945055402051\\
1715	-0.381119241818611\\
1716	-0.38391998498256\\
1717	-0.382316068451217\\
1718	-0.376401691766968\\
1719	-0.36617275016393\\
1720	-0.351843352608705\\
1721	-0.333595987185761\\
1722	-0.31160406712409\\
1723	-0.286232790445338\\
1724	-0.25761791431745\\
1725	-0.226177312054978\\
1726	-0.192242633820178\\
1727	-0.156149947196445\\
1728	-0.118324551674081\\
1729	-0.0791076684944669\\
1730	-0.0390127001583036\\
1731	0.00158143676601626\\
1732	0.0421962864872095\\
1733	0.0824259861679636\\
1734	0.121726309524556\\
1735	0.159654778206716\\
1736	0.195806118366619\\
1737	0.229702463202466\\
1738	0.260941483813852\\
1739	0.289114323333585\\
1740	0.313923542071966\\
1741	0.335029489426241\\
1742	0.352243197936783\\
1743	0.365303843426848\\
1744	0.374041649677518\\
1745	0.378449646979889\\
1746	0.378504923643014\\
1747	0.374140359406882\\
1748	0.365455508219121\\
1749	0.352644888765246\\
1750	0.335831791269113\\
1751	0.315163693789407\\
1752	0.290992173965946\\
1753	0.263536964142434\\
1754	0.233112221493439\\
1755	0.200025148209364\\
1756	0.164709927705237\\
1757	0.127419530964672\\
1758	0.0886856191623886\\
1759	0.0488615859891184\\
1760	0.00834156357493807\\
1761	-0.0323016558064276\\
1762	-0.0727632700967236\\
1763	-0.112460523283445\\
1764	-0.150982300706376\\
1765	-0.187865018558718\\
1766	-0.222621827949035\\
1767	-0.254876855421269\\
1768	-0.284228164734672\\
1769	-0.310300275092844\\
1770	-0.33279918257808\\
1771	-0.35144757130807\\
1772	-0.366021478031316\\
1773	-0.376304203699959\\
1774	-0.382348561037781\\
1775	-0.383893382290841\\
1776	-0.381152019083426\\
1777	-0.373999355324281\\
1778	-0.36261052212839\\
1779	-0.347230141553425\\
1780	-0.32790677087414\\
1781	-0.304957237350767\\
1782	-0.278639341680693\\
1783	-0.249261233345742\\
1784	-0.217078847909936\\
1785	-0.182536283444624\\
1786	-0.145916745726962\\
1787	-0.10764617231919\\
1788	-0.0681843676789186\\
1789	-0.0278513494260824\\
1790	0.0127908883061418\\
1791	0.0533472317385359\\
1792	0.0933082834988964\\
1793	0.132301910214391\\
1794	0.169811018383553\\
1795	0.205366890174576\\
1796	0.238558901751814\\
1797	0.26900474985734\\
1798	0.296293123501106\\
1799	0.320120202274002\\
1800	0.340186583188047\\
1801	0.356235074168321\\
1802	0.368124023243788\\
1803	0.375696464716818\\
1804	0.378898456967116\\
1805	0.37771260026366\\
1806	0.372188688759124\\
1807	0.362349815749546\\
1808	0.348413588308239\\
1809	0.330474931907132\\
1810	0.308903329466371\\
1811	0.283754813518923\\
1812	0.255447095407228\\
1813	0.224265403105672\\
1814	0.190550368866152\\
1815	0.154618574536615\\
1816	0.116901651244323\\
1817	0.077816799874162\\
1818	0.0377537351350774\\
1819	-0.00283942014010057\\
1820	-0.0435047266271373\\
1821	-0.0837610780820673\\
1822	-0.123201139193869\\
1823	-0.161306024951389\\
1824	-0.197655201770906\\
1825	-0.231746207631397\\
1826	-0.263263574856689\\
1827	-0.291760358592925\\
1828	-0.316870452792998\\
1829	-0.338338137855701\\
1830	-0.355854194301644\\
1831	-0.369276675665052\\
1832	-0.378450481381659\\
1833	-0.383207798530825\\
1834	-0.383616409985732\\
1835	-0.379579505508101\\
1836	-0.371312223323656\\
1837	-0.358817979571408\\
1838	-0.342297305537862\\
1839	-0.32195245334047\\
1840	-0.298039968147367\\
1841	-0.270859477744187\\
1842	-0.240690749191143\\
1843	-0.20778140348403\\
1844	-0.172623492254736\\
1845	-0.13553629688634\\
1846	-0.0969039857701416\\
1847	-0.0571378698961849\\
1848	-0.0166963794132782\\
1849	0.0239395266819875\\
1850	0.0644362840115287\\
1851	0.104161852867719\\
1852	0.142774928569001\\
1853	0.179785604386863\\
1854	0.214751455961737\\
1855	0.247221464595832\\
1856	0.276842727422987\\
1857	0.303210314172574\\
1858	0.32604101906744\\
1859	0.345012861189363\\
1860	0.359930001534729\\
1861	0.370631793221629\\
1862	0.377015163090268\\
1863	0.379005162228734\\
1864	0.37662674415819\\
1865	0.369899777457249\\
1866	0.358895490587575\\
1867	0.343814562083045\\
1868	0.324912372875917\\
1869	0.302289978837\\
1870	0.276302476818285\\
1871	0.247128551504644\\
1872	0.215213567294823\\
1873	0.180861491845307\\
1874	0.144422184909916\\
1875	0.106260083732217\\
1876	0.0668601229878219\\
1877	0.0265982742977031\\
1878	-0.0140581973470646\\
1879	-0.0546155224286003\\
1880	-0.0947451429794388\\
1881	-0.133865088306386\\
1882	-0.171502301688438\\
1883	-0.207247042774173\\
1884	-0.240711167493274\\
1885	-0.271420588393135\\
1886	-0.299002965954606\\
1887	-0.323156443066857\\
1888	-0.343569346127644\\
1889	-0.359985464711191\\
1890	-0.372256177137561\\
1891	-0.380182503125892\\
1892	-0.383719384980614\\
1893	-0.382937256027589\\
1894	-0.377741676711214\\
1895	-0.368251269513679\\
1896	-0.354646216134798\\
1897	-0.337054464723598\\
1898	-0.315727935899114\\
1899	-0.29089282616464\\
1900	-0.262820900176593\\
1901	-0.231828764324148\\
1902	-0.198336908016816\\
1903	-0.162547354647798\\
1904	-0.125015472218568\\
1905	-0.0860243683413643\\
1906	-0.0460579960426617\\
1907	-0.00551686817195027\\
1908	0.0351596781977482\\
1909	0.0754381167583502\\
1910	0.11495695521371\\
1911	0.153142174228677\\
1912	0.189635471866819\\
1913	0.223952453359547\\
1914	0.25567100957627\\
1915	0.284457379809076\\
1916	0.309859023804002\\
1917	0.331631020100389\\
1918	0.349538754553558\\
1919	0.363328569025497\\
1920	0.372841583602747\\
1921	0.377995094345189\\
1922	0.378828975840922\\
1923	0.375202920978239\\
1924	0.367296394853081\\
1925	0.355162082574841\\
1926	0.339013954206764\\
1927	0.319041247161992\\
1928	0.295461382000499\\
1929	0.268547595852415\\
1930	0.23862923691276\\
1931	0.205983022257871\\
1932	0.171013587663632\\
1933	0.134038300297302\\
1934	0.0955390026396974\\
1935	0.0558543636444367\\
1936	0.0154580290220115\\
1937	-0.0252166031318632\\
1938	-0.0657385888443252\\
1939	-0.105599532025295\\
1940	-0.144391262961977\\
1941	-0.18157038977242\\
1942	-0.216734583556217\\
1943	-0.249427721040042\\
1944	-0.279323845626654\\
1945	-0.306030101329857\\
1946	-0.329175915598957\\
1947	-0.34848102760422\\
1948	-0.363771685447706\\
1949	-0.374859854236471\\
1950	-0.381578408204275\\
1951	-0.383977264209933\\
1952	-0.381929141625833\\
1953	-0.375535616596832\\
1954	-0.364901082600822\\
1955	-0.350200430248747\\
1956	-0.331596034125006\\
1957	-0.309223072224551\\
1958	-0.283452171088778\\
1959	-0.254567390529595\\
1960	-0.222861890246446\\
1961	-0.188717433590233\\
1962	-0.152426552004949\\
1963	-0.114446055918319\\
1964	-0.0751584940005599\\
1965	-0.0349393470480703\\
1966	0.00565037245511543\\
1967	0.0462937881663093\\
1968	0.0863979349219399\\
1969	0.125596412180162\\
1970	0.163362417929501\\
1971	0.199307660852269\\
1972	0.232939942069208\\
1973	0.263899192675432\\
1974	0.291747597154093\\
1975	0.316216183640577\\
1976	0.336994751006357\\
1977	0.353726960613278\\
1978	0.366360883221787\\
1979	0.374718889419836\\
1980	0.378682150578915\\
1981	0.378254838707874\\
1982	0.373435584406161\\
1983	0.364374516185143\\
1984	0.351109196849196\\
1985	0.333919882319807\\
1986	0.312895333312296\\
1987	0.288391927730784\\
1988	0.260596090563619\\
1989	0.229895651753398\\
1990	0.196581572105486\\
1991	0.161015000338827\\
1992	0.123598952508225\\
1993	0.0847143575628113\\
1994	0.044780379685758\\
1995	0.00427459118412088\\
1996	-0.0363970960223305\\
1997	-0.0768233709435541\\
1998	-0.116395758359551\\
1999	-0.154755490050545\\
2000	-0.191465560360229\\
2001	-0.225983681761932\\
2002	-0.225983681761932\\
};
\addlegendentry{$\Phi=90.0\degree$}


\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	-0.00137769548681922\\
2	-0.00137769548681922\\
3	-0.00137769548681922\\
4	-0.00137769548681922\\
5	-0.00137769548681922\\
6	-0.00137769548681922\\
7	-0.00137769548681922\\
8	-0.00137769548681922\\
9	-0.00137764640436221\\
10	-0.00137764640436221\\
11	-0.00137764640436221\\
12	-0.00137764640436221\\
13	-0.00137764640436221\\
14	-0.00137764640436221\\
15	-0.00137764640436221\\
16	-0.00137764640436221\\
17	-0.00137764640436221\\
18	-0.00137764640436221\\
19	-0.00137764640436221\\
20	-0.00137764640436221\\
21	-0.00137764640436221\\
22	-0.0013825546500668\\
23	-0.00138260373252381\\
24	-0.00138260373252381\\
25	-0.00138260373252381\\
26	-0.00138260373252381\\
27	-0.00138260373252381\\
28	-0.00138260373252381\\
29	-0.00138260373252381\\
30	-0.00138260373252381\\
31	-0.00138751197822838\\
32	-0.00138751197822838\\
33	-0.00139242022393296\\
34	-0.00139242022393296\\
35	-0.00139246930638996\\
36	-0.00139246930638996\\
37	-0.00139737755209454\\
38	-0.00139737755209454\\
39	-0.00139737755209454\\
40	-0.00139737755209454\\
41	-0.00139737755209454\\
42	-0.00139737755209454\\
43	-0.00139737755209454\\
44	-0.00140228579779911\\
45	-0.00140724312596077\\
46	-0.00140724312596077\\
47	-0.00140724312596077\\
48	-0.00140724312596077\\
49	-0.00140724312596077\\
50	-0.00140724312596077\\
51	-0.00140724312596077\\
52	-0.00140724312596077\\
53	-0.00140724312596077\\
54	-0.00140724312596077\\
55	-0.00140724312596077\\
56	-0.0014023348802562\\
57	-0.0014023348802562\\
58	-0.0014023348802562\\
59	-0.0014023348802562\\
60	-0.0014023348802562\\
61	-0.0014023348802562\\
62	-0.0014023348802562\\
63	-0.0014023348802562\\
64	-0.00139251838884706\\
65	-0.00139251838884706\\
66	-0.00139251838884706\\
67	-0.00139246930638996\\
68	-0.00139246930638996\\
69	-0.00138756106068539\\
70	-0.00138265281498082\\
71	-0.00138265281498082\\
72	-0.00138265281498082\\
73	-0.00137774456927623\\
74	-0.00137769548681922\\
75	-0.00137769548681922\\
76	-0.00137769548681922\\
77	-0.00137278724111465\\
78	-0.00136787899541008\\
79	-0.00136782991295307\\
80	-0.00136782991295307\\
81	-0.0013629216672485\\
82	-0.00136243084267788\\
83	-0.00136243084267788\\
84	-0.00136243084267788\\
85	-0.00136238176022079\\
86	-0.00136238176022079\\
87	-0.00136189093565035\\
88	-0.00136140011107991\\
89	-0.00136140011107991\\
90	-0.00136140011107991\\
91	-0.00136140011107991\\
92	-0.00136140011107991\\
93	-0.00136140011107991\\
94	-0.0013613510286229\\
95	-0.0013613510286229\\
96	-0.0013613510286229\\
97	-0.0013613510286229\\
98	-0.0013613510286229\\
99	-0.00136140011107991\\
100	-0.00136630835678448\\
101	-0.00136630835678448\\
102	-0.00136630835678448\\
103	-0.00136630835678448\\
104	-0.00136630835678448\\
105	-0.00137219825162993\\
106	-0.0013771064973345\\
107	-0.00138206382549619\\
108	-0.00138206382549619\\
109	-0.0013825546500668\\
110	-0.00138746289577138\\
111	-0.00139237114147595\\
112	-0.00139242022393296\\
113	-0.00139732846963753\\
114	-0.00139732846963753\\
115	-0.00140228579779911\\
116	-0.00140719404350368\\
117	-0.00141701053491282\\
118	-0.00141705961736992\\
119	-0.00141705961736992\\
120	-0.00141705961736992\\
121	-0.00141705961736992\\
122	-0.00141710869982693\\
123	-0.00141710869982693\\
124	-0.00141710869982693\\
125	-0.00141715778228402\\
126	-0.00141715778228402\\
127	-0.00141715778228402\\
128	-0.00141715778228402\\
129	-0.0014221151104456\\
130	-0.0014221151104456\\
131	-0.0014221151104456\\
132	-0.0014221151104456\\
133	-0.0014221151104456\\
134	-0.0014221151104456\\
135	-0.0014221151104456\\
136	-0.0014221151104456\\
137	-0.0014221151104456\\
138	-0.0014221151104456\\
139	-0.0014221151104456\\
140	-0.0014221151104456\\
141	-0.0014221151104456\\
142	-0.0014221151104456\\
143	-0.0014221151104456\\
144	-0.00141224953657945\\
145	-0.00140734129087488\\
146	-0.00140734129087488\\
147	-0.00139752479946574\\
148	-0.00139747571700864\\
149	-0.00139747571700864\\
150	-0.00139251838884706\\
151	-0.00137779365173333\\
152	-0.00137779365173333\\
153	-0.00136792807786709\\
154	-0.00136301983216252\\
155	-0.00135315425829637\\
156	-0.00135315425829637\\
157	-0.00135261435126874\\
158	-0.00134770610556417\\
159	-0.0013466753739662\\
160	-0.00133680980010004\\
161	-0.00133680980010004\\
162	-0.00133185247193838\\
163	-0.00132694422623381\\
164	-0.00132198689807223\\
165	-0.00131167958209264\\
166	-0.00131167958209264\\
167	-0.00131163049963555\\
168	-0.00130672225393089\\
169	-0.00130667317147388\\
170	-0.00130667317147388\\
171	-0.00130667317147388\\
172	-0.00130662408901687\\
173	-0.00131153233472153\\
174	-0.00131153233472153\\
175	-0.00131153233472153\\
176	-0.00131153233472153\\
177	-0.00131153233472153\\
178	-0.00131153233472153\\
179	-0.0013164405804261\\
180	-0.00132134882613067\\
181	-0.00132134882613067\\
182	-0.00132630615429225\\
183	-0.00132630615429225\\
184	-0.00133612264570139\\
185	-0.00134598821956755\\
186	-0.00135580471097669\\
187	-0.00135585379343378\\
188	-0.00135585379343378\\
189	-0.00137111843757497\\
190	-0.00138098401144121\\
191	-0.00139570874855492\\
192	-0.00140164772585738\\
193	-0.00140709587858966\\
194	-0.00140714496104667\\
195	-0.00141701053491282\\
196	-0.00142196786307449\\
197	-0.00142687610877906\\
198	-0.00142692519123607\\
199	-0.00143679076510231\\
200	-0.00144665633896846\\
201	-0.00144670542142547\\
202	-0.001447245328453\\
203	-0.00146250997259416\\
204	-0.0014630498796217\\
205	-0.00146358978664915\\
206	-0.00146358978664915\\
207	-0.00146854711481082\\
208	-0.00146859619726782\\
209	-0.00146859619726782\\
210	-0.00146864527972483\\
211	-0.00146864527972483\\
212	-0.00146869436218193\\
213	-0.0014736026078865\\
214	-0.00147365169034351\\
215	-0.00147365169034351\\
216	-0.00147365169034351\\
217	-0.00147365169034351\\
218	-0.00146383519893437\\
219	-0.0014589269532298\\
220	-0.0014589269532298\\
221	-0.00145396962506822\\
222	-0.00145396962506822\\
223	-0.00144901229690655\\
224	-0.00144410405120198\\
225	-0.0014391467230404\\
226	-0.00143418939487882\\
227	-0.00142923206671715\\
228	-0.00140856835230098\\
229	-0.00140851926984388\\
230	-0.00139816287140729\\
231	-0.00137308173585688\\
232	-0.00136321616199073\\
233	-0.00135820975137205\\
234	-0.00133852768609658\\
235	-0.00133842952118248\\
236	-0.00133298136845037\\
237	-0.0013122685715771\\
238	-0.00130240299771086\\
239	-0.00128708927111261\\
240	-0.00128213194295103\\
241	-0.00127712553233235\\
242	-0.00126676913389567\\
243	-0.00126618014441113\\
244	-0.00125582374597445\\
245	-0.00125086641781287\\
246	-0.00124095176148962\\
247	-0.00123059536305303\\
248	-0.00122563803489136\\
249	-0.00122068070672978\\
250	-0.00122014079970233\\
251	-0.0012196008926748\\
252	-0.00121464356451322\\
253	-0.00121950272776069\\
254	-0.00121901190319025\\
255	-0.00121405457502867\\
256	-0.00121405457502867\\
257	-0.00121405457502867\\
258	-0.00121896282073324\\
259	-0.00121896282073324\\
260	-0.00122392014889482\\
261	-0.00125386044769269\\
262	-0.00125390953014979\\
263	-0.00125886685831137\\
264	-0.00126431501104347\\
265	-0.00126976316377549\\
266	-0.0012845369833463\\
267	-0.00129935988537421\\
268	-0.00132934926662917\\
269	-0.0013441721686569\\
270	-0.00136488496553019\\
271	-0.00138019869212845\\
272	-0.00139502159415627\\
273	-0.00141971007005024\\
274	-0.00143060637551436\\
275	-0.00144641092668324\\
276	-0.00146128291116808\\
277	-0.00147119756749132\\
278	-0.00149686769252619\\
279	-0.00151762957185656\\
280	-0.00152754422817973\\
281	-0.00155223270407405\\
282	-0.00156317809199518\\
283	-0.00157407439745957\\
284	-0.00159876287335355\\
285	-0.00161407659995172\\
286	-0.0016338077476842\\
287	-0.00164966138130993\\
288	-0.00166006686220353\\
289	-0.00166998151852686\\
290	-0.00167057050801132\\
291	-0.00168043608187758\\
292	-0.00168102507136204\\
293	-0.00168647322409415\\
294	-0.00168652230655124\\
295	-0.00168166314330357\\
296	-0.00166693840618984\\
297	-0.00165761273935113\\
298	-0.00165221366907612\\
299	-0.00164239717766698\\
300	-0.00161785594914412\\
301	-0.00160308212957348\\
302	-0.00158340006429793\\
303	-0.00157746108699538\\
304	-0.00153809695644476\\
305	-0.00151787498414184\\
306	-0.00149814383640954\\
307	-0.00148229020278382\\
308	-0.00147679296759462\\
309	-0.00144670542142564\\
310	-0.00141170962955209\\
311	-0.00137666475522125\\
312	-0.00136571936730002\\
313	-0.00132527542269419\\
314	-0.0013147717768864\\
315	-0.00128954339396498\\
316	-0.00124419120365457\\
317	-0.00119437250975306\\
318	-0.00114362124916771\\
319	-0.00113797676660747\\
320	-0.00109753282200175\\
321	-0.00108163010591895\\
322	-0.00104162790342662\\
323	-0.00102032611706846\\
324	-0.00101473071696506\\
325	-0.000993870672720592\\
326	-0.000968642289799087\\
327	-0.000938554743630063\\
328	-0.000917743781842689\\
329	-0.000892073656807731\\
330	-0.000872293426618245\\
331	-0.000871655354676691\\
332	-0.000870575540621706\\
333	-0.000874845714384723\\
334	-0.000879704877632198\\
335	-0.00089433144983174\\
336	-0.000893791542804204\\
337	-0.000893791542804204\\
338	-0.000898699788508775\\
339	-0.000913915350193037\\
340	-0.000933597415468483\\
341	-0.000953328563201046\\
342	-0.000958285891362714\\
343	-0.000988373437531879\\
344	-0.0010390756156601\\
345	-0.00109812181148619\\
346	-0.00110862545729398\\
347	-0.00113974373506106\\
348	-0.00118460510080081\\
349	-0.00123491461927279\\
350	-0.00128036497449724\\
351	-0.00133072357542641\\
352	-0.0013766647552213\\
353	-0.00143242242642523\\
354	-0.00151178875946833\\
355	-0.00155336160058599\\
356	-0.00161412568240869\\
357	-0.00168858376974704\\
358	-0.00171548095620845\\
359	-0.00175656297275585\\
360	-0.00181241880887406\\
361	-0.00184913248674409\\
362	-0.00188535534004384\\
363	-0.00193527219885963\\
364	-0.0019670776310255\\
365	-0.00203760912180049\\
366	-0.00206347557666355\\
367	-0.0021143740846199\\
368	-0.0021593336152739\\
369	-0.00216654873645973\\
370	-0.00218691795613359\\
371	-0.00220336057924402\\
372	-0.00221342248293831\\
373	-0.00222049035675285\\
374	-0.00222554584982854\\
375	-0.00221096836008592\\
376	-0.00220615827929554\\
377	-0.00219639087034349\\
378	-0.00218711428596189\\
379	-0.0021478483203253\\
380	-0.00210804244766119\\
381	-0.00209321954563311\\
382	-0.00203908159551166\\
383	-0.0020129206459061\\
384	-0.00195824278875725\\
385	-0.00188780946289625\\
386	-0.00183303344083328\\
387	-0.00173796072153522\\
388	-0.00166203016048537\\
389	-0.00157672485013996\\
390	-0.00153554466867837\\
391	-0.00146442418841891\\
392	-0.00135398866006615\\
393	-0.00127786176918805\\
394	-0.00117179457951199\\
395	-0.00110548418004309\\
396	-0.00101409264502377\\
397	-0.000922701110004443\\
398	-0.000841126066394171\\
399	-0.000755084519192987\\
400	-0.000628795357214095\\
401	-0.000571761542126711\\
402	-0.000465596187536607\\
403	-0.00038824223523255\\
404	-0.00033179740962946\\
405	-0.000255228776638159\\
406	-0.000198293126464717\\
407	-0.000132031809452997\\
408	-8.49126506891871e-05\\
409	-3.38668953613695e-05\\
410	-1.96329828155976e-06\\
411	6.33163695892697e-05\\
412	0.000100128212373563\\
413	0.000120742844332814\\
414	0.000122215318044122\\
415	0.000133013458594318\\
416	9.52199666688832e-05\\
417	7.06787381459954e-05\\
418	4.17200884889872e-05\\
419	2.45412285235363e-06\\
420	-5.79172993139484e-05\\
421	-0.00011730707233924\\
422	-0.000201728898458252\\
423	-0.000286641549147616\\
424	-0.000347012971313885\\
425	-0.000437815516848558\\
426	-0.000558067536610853\\
427	-0.000678810380943752\\
428	-0.00081378713782\\
429	-0.000926185964454541\\
430	-0.00108619477442383\\
431	-0.00119373443781142\\
432	-0.0013492276617324\\
433	-0.00152096717893572\\
434	-0.00163876507584597\\
435	-0.0018056454298018\\
436	-0.00196722487839682\\
437	-0.00211457041444823\\
438	-0.00226736410323176\\
439	-0.00241524954631098\\
440	-0.00256264416481946\\
441	-0.00270120394105989\\
442	-0.00284373939632076\\
443	-0.00298671659369551\\
444	-0.00310461265551945\\
445	-0.0032122504838211\\
446	-0.00336494600769055\\
447	-0.00345285268825975\\
448	-0.00352647637382846\\
449	-0.00357501892384656\\
450	-0.00364265454965584\\
451	-0.00371951767738929\\
452	-0.0037820978101227\\
453	-0.0038146885616015\\
454	-0.0038314256794542\\
455	-0.00383338897773596\\
456	-0.00380973123343986\\
457	-0.00377763130653197\\
458	-0.00372874517931425\\
459	-0.00363951327240475\\
460	-0.00355602401296985\\
461	-0.00347145493948003\\
462	-0.00334752173543913\\
463	-0.00324704994586635\\
464	-0.00308164206562212\\
465	-0.00289748468678601\\
466	-0.00275097355250412\\
467	-0.00256465654555843\\
468	-0.00234383457130911\\
469	-0.00216168957321229\\
470	-0.00192987312858494\\
471	-0.00171714975974804\\
472	-0.00145470586192423\\
473	-0.00120202937305247\\
474	-0.000954162964971007\\
475	-0.000710664895566225\\
476	-0.000427360953497622\\
477	-0.000183715636722478\\
478	9.52690491263173e-05\\
479	0.000329588699062672\\
480	0.000613530713072666\\
481	0.000858697586016828\\
482	0.00107834158129701\\
483	0.00132768046308946\\
484	0.00155198729178896\\
485	0.00178660143646795\\
486	0.00192746808818973\\
487	0.00210661905640708\\
488	0.00231571032342207\\
489	0.00246001274713685\\
490	0.00257437487205378\\
491	0.00268431957583619\\
492	0.00275401666484115\\
493	0.00279720922704141\\
494	0.00282616787669856\\
495	0.00281978715728276\\
496	0.00280653489388035\\
497	0.00274469099800238\\
498	0.00266223247016543\\
499	0.00255376024009427\\
500	0.00246050357170728\\
501	0.00230049476173778\\
502	0.00210661905640689\\
503	0.00188133057856682\\
504	0.00161088624024418\\
505	0.0013546758144649\\
506	0.00104889210706929\\
507	0.000736236855687448\\
508	0.000403457796916419\\
509	5.05549307571681e-05\\
510	-0.000318545146227409\\
511	-0.000727009353762628\\
512	-0.00113665154026693\\
513	-0.00156209827794014\\
514	-0.00198283309973706\\
515	-0.00238452392820042\\
516	-0.00287078383015317\\
517	-0.00333745983174488\\
518	-0.0037453841322526\\
519	-0.00420729913551088\\
520	-0.00466489488254891\\
521	-0.0050635916811323\\
522	-0.00549718610667548\\
523	-0.00587624992244038\\
524	-0.0062695476507482\\
525	-0.00663334682237173\\
526	-0.0069970478290814\\
527	-0.00729095358187197\\
528	-0.00755482087095052\\
529	-0.0078136326669531\\
530	-0.00801737394615034\\
531	-0.00822037898849187\\
532	-0.00836286536129583\\
533	-0.00847516602301675\\
534	-0.00852248151160884\\
535	-0.00852439572743386\\
536	-0.00848036876346353\\
537	-0.00841155515868535\\
538	-0.00829581872497104\\
539	-0.00809536597039582\\
540	-0.00788332975595808\\
541	-0.00762186750727466\\
542	-0.00729875769254233\\
543	-0.00692528927688036\\
544	-0.00655000481030792\\
545	-0.00610958792323593\\
546	-0.00557905564502773\\
547	-0.00507129762688861\\
548	-0.00447337513515662\\
549	-0.00388502372254802\\
550	-0.00324430132827202\\
551	-0.00257933220021521\\
552	-0.00186744024322275\\
553	-0.00115044371069742\\
554	-0.00042240362533617\\
555	0.000331355667516329\\
556	0.00110042868696759\\
557	0.00186626226425363\\
558	0.0026262550291509\\
559	0.00335885978301633\\
560	0.00412538051470145\\
561	0.00488650217611123\\
562	0.00557939922222703\\
563	0.00625747336631529\\
564	0.0069202828662621\\
565	0.00751908884222123\\
566	0.00814086540807778\\
567	0.00868435545494638\\
568	0.00913768102822137\\
569	0.00956469840451982\\
570	0.00994312414834299\\
571	0.0102439996100341\\
572	0.0105492924928589\\
573	0.010670526161762\\
574	0.0107500397421763\\
575	0.0108133561117656\\
576	0.010742186549049\\
577	0.0105983749499045\\
578	0.0104044992445736\\
579	0.0100938072914737\\
580	0.00975219339043451\\
581	0.00925989634626534\\
582	0.00874453054728422\\
583	0.00809914531958858\\
584	0.00740639552084372\\
585	0.00661778768348861\\
586	0.00574755572006609\\
587	0.0048556293106293\\
588	0.00385655589746178\\
589	0.00281615505546154\\
590	0.00172416855110594\\
591	0.00056091431911944\\
592	-0.000638219188966979\\
593	-0.0018608631939782\\
594	-0.00311393832235818\\
595	-0.00441747021658104\\
596	-0.0057277754898761\\
597	-0.00703498856837814\\
598	-0.00834298696619164\\
599	-0.00962271386874807\\
600	-0.0109468113124731\\
601	-0.0122022914812483\\
602	-0.0134342611530987\\
603	-0.0145720415898778\\
604	-0.0157087422126028\\
605	-0.0167565054231595\\
606	-0.0177392834605881\\
607	-0.0186717519795447\\
608	-0.0194595744975868\\
609	-0.0201871728408348\\
610	-0.0207837701062263\\
611	-0.0212939822472173\\
612	-0.0216642603031709\\
613	-0.0219229739342598\\
614	-0.0220951551935764\\
615	-0.0220629080192975\\
616	-0.0219219432026619\\
617	-0.021630933314837\\
618	-0.0212114746369232\\
619	-0.0206606222214981\\
620	-0.0199134890603469\\
621	-0.0190977386242449\\
622	-0.0180606753893242\\
623	-0.0169259380648815\\
624	-0.015639143288511\\
625	-0.0142394588609353\\
626	-0.0126969935658134\\
627	-0.0110819843991774\\
628	-0.00930019304349957\\
629	-0.00742431061766546\\
630	-0.00547107423952729\\
631	-0.00342575917197033\\
632	-0.00131295572597606\\
633	0.000856881535106279\\
634	0.00307982601471149\\
635	0.00533467409139643\\
636	0.00759143638390679\\
637	0.0098308234866222\\
638	0.012106335277724\\
639	0.0143338444258344\\
640	0.0165515370825357\\
641	0.0186366580227569\\
642	0.0206720584339899\\
643	0.0226482163195692\\
644	0.0244443397527038\\
645	0.0261510840315582\\
646	0.0277271217273001\\
647	0.0291276405566447\\
648	0.0303427749457291\\
649	0.0313762551612858\\
650	0.0321946069676106\\
651	0.0328247766336217\\
652	0.0332180252794735\\
653	0.0333889303949066\\
654	0.0333124599268295\\
655	0.033007117961547\\
656	0.0324095390470143\\
657	0.0315437245047258\\
658	0.0304330866666931\\
659	0.0290879328488954\\
660	0.0274547631731524\\
661	0.0255963050195695\\
662	0.0234831579963758\\
663	0.0210966707698934\\
664	0.0184981473289733\\
665	0.0156910725280654\\
666	0.0126588564966891\\
667	0.00946137983243821\\
668	0.00605844400299435\\
669	0.00252578323957839\\
670	-0.00111696947499174\\
671	-0.00489362894887422\\
672	-0.00875556477445299\\
673	-0.0126569717303383\\
674	-0.0165623352230859\\
675	-0.0205456711070966\\
676	-0.0244732002374467\\
677	-0.0282986378571411\\
678	-0.0320085844554075\\
679	-0.0356488830471247\\
680	-0.0391108650723947\\
681	-0.0423953158505302\\
682	-0.045459828138643\\
683	-0.0482496259146713\\
684	-0.0508180127269653\\
685	-0.0530165141429616\\
686	-0.0548589714155472\\
687	-0.0563878899525249\\
688	-0.057569304693618\\
689	-0.0582726563030847\\
690	-0.0585480088871116\\
691	-0.0584326651130541\\
692	-0.0578515288216319\\
693	-0.0568050908374147\\
694	-0.0552334705628075\\
695	-0.0532682089826926\\
696	-0.0508356824115013\\
697	-0.0478922074624633\\
698	-0.0445290775056835\\
699	-0.0407521824360075\\
700	-0.0365026233049795\\
701	-0.0318986888340816\\
702	-0.0268912965662665\\
703	-0.0215403270991304\\
704	-0.0158889729948743\\
705	-0.00994950486775894\\
706	-0.00383088577242646\\
707	0.00252529241500773\\
708	0.00900123179763388\\
709	0.0155291985847286\\
710	0.0221348629013264\\
711	0.0286980218101236\\
712	0.0351830414473028\\
713	0.0415586562877273\\
714	0.0477047615590051\\
715	0.0536130132434393\\
716	0.0591937376920067\\
717	0.0643954474072663\\
718	0.0691760296410728\\
719	0.0734991633752116\\
720	0.0772295282756085\\
721	0.0804196916537589\\
722	0.0829823849010354\\
723	0.0848528682565944\\
724	0.0860534742383928\\
725	0.0864684565962237\\
726	0.0861755570338031\\
727	0.0850645608938329\\
728	0.0831735218052628\\
729	0.0804919410305298\\
730	0.0770186209576824\\
731	0.0727677856827716\\
732	0.0677383063092859\\
733	0.062008714768499\\
734	0.0555054855397552\\
735	0.0484077695912724\\
736	0.04065544091317\\
737	0.0323384185667549\\
738	0.0234972937440048\\
739	0.0142417657364164\\
740	0.00463338394512562\\
741	-0.00529207051868093\\
742	-0.0153495567919405\\
743	-0.0255950288756862\\
744	-0.035830193643452\\
745	-0.045992225550219\\
746	-0.0559643083482197\\
747	-0.065654657842777\\
748	-0.07496609076894\\
749	-0.0838063321074636\\
750	-0.0920683821019872\\
751	-0.099690396856633\\
752	-0.106533963842533\\
753	-0.112580922550578\\
754	-0.117678626539358\\
755	-0.121773085106121\\
756	-0.124833376302927\\
757	-0.126803055304177\\
758	-0.12756775998495\\
759	-0.127247742365011\\
760	-0.125644218493324\\
761	-0.122849463389135\\
762	-0.118829610157082\\
763	-0.113607236727407\\
764	-0.107238787925711\\
765	-0.0997384976645384\\
766	-0.0911039118210369\\
767	-0.0814410485024256\\
768	-0.0708112607800106\\
769	-0.0592768833742423\\
770	-0.0470440626047113\\
771	-0.0340391747858495\\
772	-0.0205414990982482\\
773	-0.00655741626132184\\
774	0.00771919801959641\\
775	0.0221837981110014\\
776	0.0366984623085926\\
777	0.0510997460304077\\
778	0.0652359844841759\\
779	0.0790036136855297\\
780	0.0921658598616801\\
781	0.104663922229087\\
782	0.116322625498553\\
783	0.127020441506433\\
784	0.136599324741038\\
785	0.144958827954027\\
786	0.151957397339277\\
787	0.157554834364468\\
788	0.161658078691041\\
789	0.164149651458059\\
790	0.165020963235536\\
791	0.164229508615672\\
792	0.161697295574222\\
793	0.157531471114914\\
794	0.151645502865979\\
795	0.144078804040424\\
796	0.134986229790227\\
797	0.124301175221179\\
798	0.112160923965637\\
799	0.0987147357754769\\
800	0.0839843541791689\\
801	0.0681545746274918\\
802	0.0513708775231291\\
803	0.0337908568191637\\
804	0.0155511875254855\\
805	-0.00313136259460937\\
806	-0.0220742460668758\\
807	-0.0411327678079404\\
808	-0.0600705467046735\\
809	-0.0786683805039066\\
810	-0.0967572292235751\\
811	-0.114140272210924\\
812	-0.130585349444127\\
813	-0.1459476676749\\
814	-0.159998993477979\\
815	-0.17259600607879\\
816	-0.183530595859459\\
817	-0.192783129837167\\
818	-0.200077273778747\\
819	-0.205438550561862\\
820	-0.208667194586337\\
821	-0.209825540572618\\
822	-0.208743763219328\\
823	-0.205523463212551\\
824	-0.200063039866204\\
825	-0.192510231375992\\
826	-0.182804666319751\\
827	-0.171097518665181\\
828	-0.157489407449226\\
829	-0.142042667392334\\
830	-0.124948229252415\\
831	-0.106369537611429\\
832	-0.0864273353137109\\
833	-0.0653611447496431\\
834	-0.0433938002742133\\
835	-0.0206808932762581\\
836	0.00248013655452537\\
837	0.0258777438282699\\
838	0.0492724061545919\\
839	0.0723992745952718\\
840	0.095015832730046\\
841	0.11682940186755\\
842	0.13762873111266\\
843	0.157170126066143\\
844	0.175216371213095\\
845	0.191503059357412\\
846	0.205892563289536\\
847	0.218196553621784\\
848	0.228219682175111\\
849	0.235864323942456\\
850	0.240971157268246\\
851	0.243496842342909\\
852	0.243352687166565\\
853	0.240613444321295\\
854	0.235198078670516\\
855	0.227169023099589\\
856	0.216592833420268\\
857	0.203528850323123\\
858	0.188222584258297\\
859	0.170609099135118\\
860	0.151025984093147\\
861	0.129627259882593\\
862	0.106576174755593\\
863	0.0821841569020998\\
864	0.0566313389394726\\
865	0.0301656363582501\\
866	0.00311290759076084\\
867	-0.0243052400694357\\
868	-0.0516604836526821\\
869	-0.0787487775685478\\
870	-0.1052934047407\\
871	-0.13094168808228\\
872	-0.15542647177959\\
873	-0.178387736010197\\
874	-0.199648293104167\\
875	-0.218872419055304\\
876	-0.235867710631992\\
877	-0.25040102616326\\
878	-0.262303521996873\\
879	-0.271393102217189\\
880	-0.277576019331252\\
881	-0.280747236880983\\
882	-0.280831167882531\\
883	-0.277878367266654\\
884	-0.271835825979743\\
885	-0.26283557583125\\
886	-0.250846204048666\\
887	-0.236134228373751\\
888	-0.218718300140181\\
889	-0.198812418860676\\
890	-0.176674758259298\\
891	-0.152435386847218\\
892	-0.126437390999185\\
893	-0.0988280180863384\\
894	-0.0699852030279303\\
895	-0.0402162020050669\\
896	-0.00978409698751474\\
897	0.0209449568951647\\
898	0.0516704768409365\\
899	0.0820061839128506\\
900	0.111656552637035\\
901	0.140225242172842\\
902	0.167436605441504\\
903	0.192923554746775\\
904	0.216417314553873\\
905	0.237528660978422\\
906	0.256127967251367\\
907	0.271933990893834\\
908	0.284764145165612\\
909	0.294384552158879\\
910	0.300723747816176\\
911	0.303687984644545\\
912	0.30325371778934\\
913	0.29942897223229\\
914	0.292152910267886\\
915	0.28167075766802\\
916	0.26793057586747\\
917	0.251136428617178\\
918	0.231475419715875\\
919	0.209201604378653\\
920	0.184407453954583\\
921	0.157455393306493\\
922	0.128642174969683\\
923	0.0982203772681104\\
924	0.0665253806307692\\
925	0.0338477532033709\\
926	0.000559540010322456\\
927	-0.0329224507231429\\
928	-0.0662588138065543\\
929	-0.0990824860848922\\
930	-0.131014231953794\\
931	-0.161680018549341\\
932	-0.190693689640726\\
933	-0.217720453788439\\
934	-0.24247371852579\\
935	-0.264633466232838\\
936	-0.283844830745145\\
937	-0.299942895007034\\
938	-0.31272789341833\\
939	-0.322002514501709\\
940	-0.32771178590528\\
941	-0.32969275387165\\
942	-0.328050454858896\\
943	-0.322735806409974\\
944	-0.313782675420245\\
945	-0.301321130400881\\
946	-0.285449336265973\\
947	-0.266498108776009\\
948	-0.244459103913293\\
949	-0.219682770421131\\
950	-0.192424827900733\\
951	-0.162943940900728\\
952	-0.131619516814083\\
953	-0.0987269082248239\\
954	-0.0645758254369099\\
955	-0.0296080105637528\\
956	0.0058668260906869\\
957	0.0413809287107645\\
958	0.0766052485044424\\
959	0.111045525129271\\
960	0.144419976199349\\
961	0.176245679419803\\
962	0.206190984628374\\
963	0.233857784015965\\
964	0.258943827812087\\
965	0.281061364606075\\
966	0.300079344237621\\
967	0.315670632130513\\
968	0.327632566819608\\
969	0.335840086204353\\
970	0.340237123394066\\
971	0.340718671380143\\
972	0.337304264980487\\
973	0.330064651648685\\
974	0.319075923917895\\
975	0.304469328278257\\
976	0.286354367691441\\
977	0.265010959409978\\
978	0.240698435503916\\
979	0.213568715994304\\
980	0.18398946775038\\
981	0.152276654181131\\
982	0.118723101225294\\
983	0.0836993323511036\\
984	0.0476183273521476\\
985	0.0108349523928661\\
986	-0.0262490035333649\\
987	-0.0631879698814824\\
988	-0.0996272719086266\\
989	-0.135082922230608\\
990	-0.169148454295891\\
991	-0.201403481768126\\
992	-0.231515569165738\\
993	-0.259115125587177\\
994	-0.283761390568166\\
995	-0.305233002227433\\
996	-0.323282094156894\\
997	-0.337648038509637\\
998	-0.348232179546998\\
999	-0.354788123334609\\
1000	-0.357292801117657\\
1001	-0.355819394839599\\
1002	-0.350273273523249\\
1003	-0.3408243606349\\
1004	-0.327502547390893\\
1005	-0.310560952022214\\
1006	-0.290129593957577\\
1007	-0.266475432680854\\
1008	-0.239846334600126\\
1009	-0.210556869182601\\
1010	-0.178857945948696\\
1011	-0.145103449413712\\
1012	-0.109703218093982\\
1013	-0.0730459850493075\\
1014	-0.0354394972853669\\
1015	0.00264701690848158\\
1016	0.040796356647348\\
1017	0.0786181691503489\\
1018	0.115589088178003\\
1019	0.151323305984947\\
1020	0.185482261598971\\
1021	0.217493889166716\\
1022	0.2471007217515\\
1023	0.27388992680711\\
1024	0.297540799559211\\
1025	0.317711627941849\\
1026	0.334235433436154\\
1027	0.346897136715352\\
1028	0.355572804575401\\
1029	0.360066009023203\\
1030	0.360448165033762\\
1031	0.356654729176061\\
1032	0.348827058926394\\
1033	0.336996910634466\\
1034	0.32131133534159\\
1035	0.302025021917375\\
1036	0.279325416265279\\
1037	0.253435352740291\\
1038	0.224688582233829\\
1039	0.193357051007404\\
1040	0.159825928734435\\
1041	0.124374455329549\\
1042	0.087443342174559\\
1043	0.0494152361045952\\
1044	0.0106754344074672\\
1045	-0.0282729677321062\\
1046	-0.0671320888823131\\
1047	-0.105239610367777\\
1048	-0.142352917603321\\
1049	-0.177973381907816\\
1050	-0.211596435622832\\
1051	-0.242922332183188\\
1052	-0.271541822062038\\
1053	-0.297062245603015\\
1054	-0.319181745695286\\
1055	-0.337669634790736\\
1056	-0.352260867621319\\
1057	-0.362839609588406\\
1058	-0.36924879682945\\
1059	-0.371397135974345\\
1060	-0.369370030498353\\
1061	-0.363138129092159\\
1062	-0.352794737506606\\
1063	-0.338484256330326\\
1064	-0.320398892465108\\
1065	-0.298731539967143\\
1066	-0.273779000454187\\
1067	-0.245775986235833\\
1068	-0.215050858949716\\
1069	-0.181894186741551\\
1070	-0.146695193495708\\
1071	-0.109789603218382\\
1072	-0.0716839468662859\\
1073	-0.0326741916554054\\
1074	0.00677730566888743\\
1075	0.0462346928880264\\
1076	0.0852006174647643\\
1077	0.123267155098595\\
1078	0.160044345668289\\
1079	0.194987275735723\\
1080	0.227774504289706\\
1081	0.257909660442131\\
1082	0.285045387644485\\
1083	0.308878356312226\\
1084	0.32918200182363\\
1085	0.345561063152107\\
1086	0.357952174845611\\
1087	0.366185462520306\\
1088	0.370113237062941\\
1089	0.369819282227693\\
1090	0.365229827081624\\
1091	0.356474056651676\\
1092	0.343614256575842\\
1093	0.326889311172562\\
1094	0.306482396171534\\
1095	0.282568883191781\\
1096	0.255500448038038\\
1097	0.225536491495787\\
1098	0.192990061476072\\
1099	0.158206060404552\\
1100	0.121596780920411\\
1101	0.0835481583834027\\
1102	0.0444520180481212\\
1103	0.00475461761402826\\
1104	-0.0351436282342946\\
1105	-0.0747668650757914\\
1106	-0.113638148858854\\
1107	-0.151386396575234\\
1108	-0.18740226915369\\
1109	-0.221391821575466\\
1110	-0.252915520437718\\
1111	-0.281556115773098\\
1112	-0.30699653490909\\
1113	-0.328897618067507\\
1114	-0.347008553892846\\
1115	-0.361106017205548\\
1116	-0.371051595476743\\
1117	-0.376715220195261\\
1118	-0.378056643746323\\
1119	-0.375121660062354\\
1120	-0.367896624220294\\
1121	-0.35655141060398\\
1122	-0.341189485032864\\
1123	-0.322001925512225\\
1124	-0.299245335127498\\
1125	-0.27318780225907\\
1126	-0.24411356341569\\
1127	-0.212272791880924\\
1128	-0.178117782496445\\
1129	-0.141950392373088\\
1130	-0.10413186839471\\
1131	-0.0651589250266136\\
1132	-0.0253530523624501\\
1133	0.0147374985525792\\
1134	0.0547146689918329\\
1135	0.0941798603216416\\
1136	0.132593460009244\\
1137	0.169565458850952\\
1138	0.204607142821963\\
1139	0.237280303745771\\
1140	0.267266740053346\\
1141	0.294135949513943\\
1142	0.317511960506587\\
1143	0.337254838946242\\
1144	0.352990920087419\\
1145	0.364622382593224\\
1146	0.372004109271157\\
1147	0.375039348781888\\
1148	0.373743081091308\\
1149	0.368124759480643\\
1150	0.358318722634829\\
1151	0.344378764926788\\
1152	0.326594521935546\\
1153	0.305094344286279\\
1154	0.280117950699198\\
1155	0.252007298652542\\
1156	0.221086037868072\\
1157	0.18762358195251\\
1158	0.15200385388487\\
1159	0.114630115132242\\
1160	0.0758348502586518\\
1161	0.0361202709645927\\
1162	-0.00409838516332665\\
1163	-0.0443591540393904\\
1164	-0.0842381595645529\\
1165	-0.123343463594565\\
1166	-0.161083813943606\\
1167	-0.197086679670945\\
1168	-0.2308632633116\\
1169	-0.262015898798585\\
1170	-0.290257944582752\\
1171	-0.315093177023369\\
1172	-0.336320848871117\\
1173	-0.353673460735098\\
1174	-0.366888912294686\\
1175	-0.375909777075138\\
1176	-0.380543553679921\\
1177	-0.380902690018125\\
1178	-0.376885339991381\\
1179	-0.368561887843093\\
1180	-0.356127190927733\\
1181	-0.339683586168241\\
1182	-0.319428924948969\\
1183	-0.295679101963464\\
1184	-0.268613906251884\\
1185	-0.238585749855818\\
1186	-0.205899434833523\\
1187	-0.170911005328407\\
1188	-0.134092291000052\\
1189	-0.095667107852587\\
1190	-0.0561601473518321\\
1191	-0.0159473811187588\\
1192	0.024467604837344\\
1193	0.0646793403388197\\
1194	0.104162839425106\\
1195	0.142558671263257\\
1196	0.179334585689068\\
1197	0.214058902492821\\
1198	0.246316384087907\\
1199	0.27577469315767\\
1200	0.301959202342477\\
1201	0.324606829672561\\
1202	0.343499403626354\\
1203	0.358294524983506\\
1204	0.368916606760164\\
1205	0.375325195195231\\
1206	0.377232254797781\\
1207	0.374815336447931\\
1208	0.368094426522188\\
1209	0.35716533397671\\
1210	0.342209467572733\\
1211	0.323328722491088\\
1212	0.300772486696022\\
1213	0.274891896085243\\
1214	0.245903006726421\\
1215	0.214066264861377\\
1216	0.179822465312104\\
1217	0.143546063051648\\
1218	0.105580782526702\\
1219	0.0663452480134109\\
1220	0.0262576420458046\\
1221	-0.0142137887359002\\
1222	-0.0546749122016254\\
1223	-0.0945495003056535\\
1224	-0.133526174676722\\
1225	-0.17104637474494\\
1226	-0.2066693913372\\
1227	-0.239987692076418\\
1228	-0.270561154570263\\
1229	-0.298061073603897\\
1230	-0.322133073837452\\
1231	-0.342464500019543\\
1232	-0.358823682952917\\
1233	-0.371057976196159\\
1234	-0.37893360000636\\
1235	-0.382538264734263\\
1236	-0.381724183101702\\
1237	-0.376561395774879\\
1238	-0.367108556289966\\
1239	-0.353580204066711\\
1240	-0.336050748109994\\
1241	-0.314769478219151\\
1242	-0.290020483655565\\
1243	-0.26207396334527\\
1244	-0.231225344597227\\
1245	-0.197798375298109\\
1246	-0.162177272921673\\
1247	-0.124700362844333\\
1248	-0.085846199022288\\
1249	-0.0460005695679169\\
1250	-0.00557429464669444\\
1251	0.0349918652771094\\
1252	0.0752181291858705\\
1253	0.114562145745725\\
1254	0.152709806864561\\
1255	0.189082214410998\\
1256	0.223332541927059\\
1257	0.255004469809588\\
1258	0.28371132646198\\
1259	0.309081557684396\\
1260	0.330798090804321\\
1261	0.348683639986905\\
1262	0.362463196225322\\
1263	0.372003696978518\\
1264	0.377165728435501\\
1265	0.377982283823898\\
1266	0.374442653351582\\
1267	0.366549114444558\\
1268	0.354520378531424\\
1269	0.338405969811338\\
1270	0.318509070621472\\
1271	0.295015408979289\\
1272	0.268145188420079\\
1273	0.238357958172669\\
1274	0.20575626130632\\
1275	0.170864327911756\\
1276	0.134002960928228\\
1277	0.095573360359629\\
1278	0.0559785422607635\\
1279	0.0156371799902295\\
1280	-0.0249564661095206\\
1281	-0.0654112088558293\\
1282	-0.105201424216196\\
1283	-0.143888774927251\\
1284	-0.181022187809675\\
1285	-0.216147115627835\\
1286	-0.248850020520613\\
1287	-0.278706388317017\\
1288	-0.305377795475718\\
1289	-0.328529499639663\\
1290	-0.347854735452316\\
1291	-0.363129686909546\\
1292	-0.374217855698312\\
1293	-0.381009837021856\\
1294	-0.383405649915177\\
1295	-0.381421638836471\\
1296	-0.375077878510669\\
1297	-0.364510180096417\\
1298	-0.349838353871366\\
1299	-0.331277675492116\\
1300	-0.309026585332505\\
1301	-0.283315181951163\\
1302	-0.254483950352618\\
1303	-0.222862724648217\\
1304	-0.18875885918398\\
1305	-0.152576744323509\\
1306	-0.114610972973994\\
1307	-0.0753690577412862\\
1308	-0.0352544564223049\\
1309	0.00529452464153312\\
1310	0.0458667217075532\\
1311	0.0859882436529783\\
1312	0.125104704125477\\
1313	0.162848426439317\\
1314	0.198764808877342\\
1315	0.232415741427959\\
1316	0.263341615963392\\
1317	0.29121946991628\\
1318	0.315664496823382\\
1319	0.33646269717198\\
1320	0.353210269587956\\
1321	0.365903631051949\\
1322	0.374276950976595\\
1323	0.378279188514814\\
1324	0.377923826617557\\
1325	0.373178191093167\\
1326	0.364106525969673\\
1327	0.350929015149381\\
1328	0.333792513343773\\
1329	0.312859925227784\\
1330	0.288410274753227\\
1331	0.260701666928725\\
1332	0.23002091018378\\
1333	0.196769950575628\\
1334	0.161273174062889\\
1335	0.123890502303077\\
1336	0.0850407559021663\\
1337	0.0451774567632586\\
1338	0.00470749845526504\\
1339	-0.0359283585575436\\
1340	-0.0762840038230778\\
1341	-0.115880736137769\\
1342	-0.154261352414236\\
1343	-0.190897234590095\\
1344	-0.225431798614909\\
1345	-0.257443377100196\\
1346	-0.286500682495894\\
1347	-0.312228234005604\\
1348	-0.334397798204062\\
1349	-0.352674632734216\\
1350	-0.366847683030768\\
1351	-0.376799102114352\\
1352	-0.38241654024079\\
1353	-0.383608409545233\\
1354	-0.380396502638611\\
1355	-0.372926250841151\\
1356	-0.361188632797247\\
1357	-0.345465057866126\\
1358	-0.325823681947641\\
1359	-0.302580733496048\\
1360	-0.275995466049462\\
1361	-0.246356828032513\\
1362	-0.213980076066805\\
1363	-0.179244715710217\\
1364	-0.142529565366229\\
1365	-0.104162790342649\\
1366	-0.064616563876258\\
1367	-0.024288453869126\\
1368	0.0163469123191121\\
1369	0.0568564310874844\\
1370	0.0967681255290394\\
1371	0.135599073348902\\
1372	0.17291268609165\\
1373	0.208288768842514\\
1374	0.241224079169403\\
1375	0.271370524286949\\
1376	0.298403178329506\\
1377	0.321846923112874\\
1378	0.341566781880176\\
1379	0.357303108433638\\
1380	0.36880901801432\\
1381	0.376023010303543\\
1382	0.378835665779817\\
1383	0.377248795585805\\
1384	0.37132012559924\\
1385	0.361139000616682\\
1386	0.346831464387825\\
1387	0.328614608620181\\
1388	0.306666160890714\\
1389	0.28130928500486\\
1390	0.252749179990789\\
1391	0.221315940096873\\
1392	0.187403741627402\\
1393	0.151310416931727\\
1394	0.113487475532214\\
1395	0.0743177115113649\\
1396	0.034214889982074\\
1397	-0.00640722394276172\\
1398	-0.046995470972236\\
1399	-0.0872103968334198\\
1400	-0.126504732130252\\
1401	-0.164512910722655\\
1402	-0.200653796319207\\
1403	-0.234561626450002\\
1404	-0.265796229640253\\
1405	-0.293964651738852\\
1406	-0.318804301600603\\
1407	-0.33991172142859\\
1408	-0.357109232728306\\
1409	-0.370136747559866\\
1410	-0.378914899590226\\
1411	-0.383304196476463\\
1412	-0.383295950623679\\
1413	-0.378924323421979\\
1414	-0.370265525202417\\
1415	-0.357403015774954\\
1416	-0.34057357872887\\
1417	-0.319919553189599\\
1418	-0.295743105487451\\
1419	-0.268286428098474\\
1420	-0.237826689657605\\
1421	-0.204797631837757\\
1422	-0.169459637073561\\
1423	-0.132220776912894\\
1424	-0.0934893192334639\\
1425	-0.0536382907088179\\
1426	-0.0131668599271129\\
1427	0.0274818566894419\\
1428	0.0678719578398228\\
1429	0.107553259228004\\
1430	0.145998026275829\\
1431	0.182841478162535\\
1432	0.217618362277783\\
1433	0.249850320995207\\
1434	0.279173162483522\\
1435	0.30526097922795\\
1436	0.327765285783459\\
1437	0.346405821320323\\
1438	0.36095611938173\\
1439	0.371313597632452\\
1440	0.377304700504381\\
1441	0.378910423270143\\
1442	0.376107677541948\\
1443	0.369044466560769\\
1444	0.357698909367255\\
1445	0.342320688420399\\
1446	0.323023576855634\\
1447	0.300093136408051\\
1448	0.273834561795562\\
1449	0.244472159846867\\
1450	0.212326291759103\\
1451	0.177763161744289\\
1452	0.141168508832348\\
1453	0.102894990477155\\
1454	0.0634297500648901\\
1455	0.0231335436548379\\
1456	-0.0175464875693122\\
1457	-0.0581067575982698\\
1458	-0.0981300164646899\\
1459	-0.137127501061309\\
1460	-0.174607797828184\\
1461	-0.210208629149861\\
1462	-0.243434753034746\\
1463	-0.273855569087178\\
1464	-0.3012028416794\\
1465	-0.325036301171712\\
1466	-0.34508452157665\\
1467	-0.361160007908298\\
1468	-0.373025642816669\\
1469	-0.380635386957053\\
1470	-0.383795364624121\\
1471	-0.382574045845449\\
1472	-0.377039586520894\\
1473	-0.36721526007911\\
1474	-0.353227777300385\\
1475	-0.335350851905504\\
1476	-0.313665564677734\\
1477	-0.288571373193743\\
1478	-0.260249715664247\\
1479	-0.229071655464513\\
1480	-0.195346706568671\\
1481	-0.159397733379167\\
1482	-0.121737254912476\\
1483	-0.0826308072612164\\
1484	-0.042575104890689\\
1485	-0.00200501837032155\\
1486	0.038640115226869\\
1487	0.078857200716162\\
1488	0.118268205013393\\
1489	0.156320754146964\\
1490	0.192660914519123\\
1491	0.22675015341116\\
1492	0.258257655062585\\
1493	0.286760328693666\\
1494	0.311851280735492\\
1495	0.333298351166235\\
1496	0.350864471718365\\
1497	0.364302414055742\\
1498	0.373412707072932\\
1499	0.378203449375346\\
1500	0.378631600556403\\
1501	0.374632013470864\\
1502	0.366345913072389\\
1503	0.353913915692167\\
1504	0.337425302319563\\
1505	0.317136185215444\\
1506	0.293244906588733\\
1507	0.266089497321103\\
1508	0.235885576646357\\
1509	0.203071745400656\\
1510	0.167897342465793\\
1511	0.13080131225513\\
1512	0.0921773451566288\\
1513	0.0524077935106795\\
1514	0.0119677755014836\\
1515	-0.0287058750032506\\
1516	-0.0691905580483574\\
1517	-0.108961827580305\\
1518	-0.147616569379372\\
1519	-0.184629110330601\\
1520	-0.219629368707865\\
1521	-0.252098297527905\\
1522	-0.281744592408153\\
1523	-0.308102362666332\\
1524	-0.330952700544015\\
1525	-0.349946629771608\\
1526	-0.364880458152371\\
1527	-0.375588532393773\\
1528	-0.381935384914369\\
1529	-0.383914487747371\\
1530	-0.381537473435099\\
1531	-0.374731591959719\\
1532	-0.363781457764904\\
1533	-0.348751496483771\\
1534	-0.329740279433158\\
1535	-0.307135781839728\\
1536	-0.281109759908723\\
1537	-0.25196896525359\\
1538	-0.220020212313321\\
1539	-0.185657633217996\\
1540	-0.149223921682709\\
1541	-0.111112375435767\\
1542	-0.0717006349016819\\
1543	-0.0315055383531439\\
1544	0.00912246546653712\\
1545	0.0497239647594135\\
1546	0.0897805506141672\\
1547	0.128871880868658\\
1548	0.166516162124524\\
1549	0.202260461468145\\
1550	0.235681197295217\\
1551	0.266411232827038\\
1552	0.294009316774764\\
1553	0.318143160904195\\
1554	0.338535449333025\\
1555	0.35496089358341\\
1556	0.367227335836018\\
1557	0.375228267159058\\
1558	0.378768486620858\\
1559	0.377981224379064\\
1560	0.372802415802025\\
1561	0.363386093665153\\
1562	0.349785099405471\\
1563	0.332244943473118\\
1564	0.310919558269883\\
1565	0.286115930023358\\
1566	0.258069080262615\\
1567	0.22713643234811\\
1568	0.193622734347393\\
1569	0.157894828544424\\
1570	0.120324170974129\\
1571	0.0813438652374753\\
1572	0.0413598232542344\\
1573	0.000771576224760327\\
1574	-0.0399094366485303\\
1575	-0.0802121710253686\\
1576	-0.119755354379423\\
1577	-0.157968063496933\\
1578	-0.194485211282603\\
1579	-0.228829335374078\\
1580	-0.260552259929478\\
1581	-0.289339120986854\\
1582	-0.314775122701712\\
1583	-0.336577550121467\\
1584	-0.354463197468965\\
1585	-0.368266018792021\\
1586	-0.37778188015178\\
1587	-0.382978141714308\\
1588	-0.383713004261198\\
1589	-0.380104565092349\\
1590	-0.372172118521625\\
1591	-0.360102614719668\\
1592	-0.343892833877297\\
1593	-0.323898633624584\\
1594	-0.300326965233418\\
1595	-0.27338850042593\\
1596	-0.243460177747496\\
1597	-0.210824515820872\\
1598	-0.175830539998109\\
1599	-0.138907770860817\\
1600	-0.100381968676409\\
1601	-0.0607056736988459\\
1602	-0.0203216096906831\\
1603	0.0203295119662671\\
1604	0.0608226862764431\\
1605	0.100668963619247\\
1606	0.139383870694163\\
1607	0.176559267237868\\
1608	0.211718160116305\\
1609	0.244408058157966\\
1610	0.274314490060557\\
1611	0.300996204535237\\
1612	0.324138092207773\\
1613	0.343480997704962\\
1614	0.358765225746575\\
1615	0.369873911002385\\
1616	0.376626479112922\\
1617	0.37902499154138\\
1618	0.377029617873868\\
1619	0.370671942671494\\
1620	0.360056634273907\\
1621	0.345360168655418\\
1622	0.326729547774879\\
1623	0.304441466621514\\
1624	0.278705799327532\\
1625	0.249855720065481\\
1626	0.218147716577023\\
1627	0.184005321384006\\
1628	0.147721998497106\\
1629	0.109748373954464\\
1630	0.0704338166853279\\
1631	0.0302166330311209\\
1632	-0.0104206964553991\\
1633	-0.0510526268716436\\
1634	-0.0911511782271719\\
1635	-0.130413953504123\\
1636	-0.168233557296557\\
1637	-0.20416142502953\\
1638	-0.23782560984355\\
1639	-0.268789277870908\\
1640	-0.296691673052319\\
1641	-0.32114553480169\\
1642	-0.341910359079496\\
1643	-0.358664655792088\\
1644	-0.371310505437659\\
1645	-0.379663308895261\\
1646	-0.383577340349923\\
1647	-0.383203773769348\\
1648	-0.378367409323109\\
1649	-0.369286811192432\\
1650	-0.356002776715614\\
1651	-0.338795866125373\\
1652	-0.3177697317545\\
1653	-0.29324579007296\\
1654	-0.265450001988252\\
1655	-0.234723647640711\\
1656	-0.201434550963436\\
1657	-0.165863856270384\\
1658	-0.128476276264869\\
1659	-0.0895548694766712\\
1660	-0.0496586850915428\\
1661	-0.00915633236189839\\
1662	0.0314922860897425\\
1663	0.0718614781134209\\
1664	0.11148201541978\\
1665	0.149782970868461\\
1666	0.186473089159355\\
1667	0.220955478532329\\
1668	0.252957240526207\\
1669	0.28200865602706\\
1670	0.307705776413402\\
1671	0.32984441866392\\
1672	0.348083459702148\\
1673	0.362265933830454\\
1674	0.372180982813368\\
1675	0.377738147682553\\
1676	0.37892516764024\\
1677	0.375693534494132\\
1678	0.368171142402551\\
1679	0.356426397585884\\
1680	0.340613796894174\\
1681	0.320980995680935\\
1682	0.297721359193946\\
1683	0.271083539160601\\
1684	0.241396456758548\\
1685	0.208980340662289\\
1686	0.17419167675735\\
1687	0.137430388903739\\
1688	0.099032201107649\\
1689	0.0594471995001916\\
1690	0.0190803143519933\\
1691	-0.0216002076967267\\
1692	-0.0621560603045506\\
1693	-0.102087387728923\\
1694	-0.140972424416451\\
1695	-0.178299093092773\\
1696	-0.213662119910062\\
1697	-0.24661922284788\\
1698	-0.276778920228827\\
1699	-0.303771326656608\\
1700	-0.327247956686197\\
1701	-0.346938856803841\\
1702	-0.362570637723795\\
1703	-0.374025207054407\\
1704	-0.381198166409541\\
1705	-0.383920132229932\\
1706	-0.38227032360125\\
1707	-0.376276154548231\\
1708	-0.366031235623776\\
1709	-0.351680462658507\\
1710	-0.333406803763324\\
1711	-0.311349338988513\\
1712	-0.285893385254866\\
1713	-0.257279245363834\\
1714	-0.225822691302821\\
1715	-0.191837752632007\\
1716	-0.155707714258462\\
1717	-0.117871520595548\\
1718	-0.0786747612233225\\
1719	-0.0385199122895638\\
1720	0.00203152289712644\\
1721	0.0426865220681834\\
1722	0.0828613475619599\\
1723	0.122147437006009\\
1724	0.160072911658289\\
1725	0.196200250496697\\
1726	0.230064200910894\\
1727	0.261262973907502\\
1728	0.289401946531873\\
1729	0.314186133217162\\
1730	0.335261158623498\\
1731	0.352385537062216\\
1732	0.365450207313759\\
1733	0.374171570941318\\
1734	0.378498729436934\\
1735	0.378459973928852\\
1736	0.374030301813448\\
1737	0.36532941538697\\
1738	0.352473345577871\\
1739	0.335604932152648\\
1740	0.314939961225455\\
1741	0.290707755852103\\
1742	0.263211989194333\\
1743	0.232737427851437\\
1744	0.199634402768823\\
1745	0.164258859924986\\
1746	0.127011655746621\\
1747	0.0882374963295599\\
1748	0.0483825412083516\\
1749	0.00788166095241866\\
1750	-0.0327718657449267\\
1751	-0.0732059938592771\\
1752	-0.112906191993421\\
1753	-0.151423551995218\\
1754	-0.188246340167507\\
1755	-0.222989406469852\\
1756	-0.255189510672651\\
1757	-0.284584503372825\\
1758	-0.310601641379105\\
1759	-0.333061282898704\\
1760	-0.351646846083676\\
1761	-0.366171179525305\\
1762	-0.376428185986457\\
1763	-0.382373102266304\\
1764	-0.383927003773917\\
1765	-0.381086243682739\\
1766	-0.373888154109598\\
1767	-0.362477935687172\\
1768	-0.347017761761787\\
1769	-0.327644042298065\\
1770	-0.30466380769781\\
1771	-0.27833483411718\\
1772	-0.248887764930081\\
1773	-0.216718877169962\\
1774	-0.182102443606796\\
1775	-0.145484820104958\\
1776	-0.10717399908241\\
1777	-0.0676964880558833\\
1778	-0.0274110797863813\\
1779	0.0132463735075269\\
1780	0.0537929495309695\\
1781	0.0937835047562602\\
1782	0.132772218317804\\
1783	0.170190033116861\\
1784	0.205754150760667\\
1785	0.238926529355087\\
1786	0.269321822529856\\
1787	0.296579274225684\\
1788	0.320386720015761\\
1789	0.340388312086505\\
1790	0.356396555452001\\
1791	0.368244128016178\\
1792	0.375782457181563\\
1793	0.378924225257064\\
1794	0.377697369977239\\
1795	0.372078940385169\\
1796	0.362218078434835\\
1797	0.348211908492238\\
1798	0.330281252531629\\
1799	0.308565524363999\\
1800	0.283450109625583\\
1801	0.255092523737528\\
1802	0.223885504888138\\
1803	0.190119179481005\\
1804	0.154176832423203\\
1805	0.116473652218883\\
1806	0.0773686770413338\\
1807	0.0372800894245856\\
1808	-0.00330423100832463\\
1809	-0.0439661017233683\\
1810	-0.0842380613996386\\
1811	-0.123672232616595\\
1812	-0.161747673808134\\
1813	-0.198016792231963\\
1814	-0.232137689308794\\
1815	-0.263605188757728\\
1816	-0.292056325808911\\
1817	-0.317157585166716\\
1818	-0.338549683245569\\
1819	-0.356068684638934\\
1820	-0.36944120006107\\
1821	-0.378505797310749\\
1822	-0.383246131929778\\
1823	-0.383615722831333\\
1824	-0.379523576048297\\
1825	-0.371141647060685\\
1826	-0.358641233643586\\
1827	-0.342059903509623\\
1828	-0.321684337964734\\
1829	-0.297760787131691\\
1830	-0.270495629490106\\
1831	-0.240311881705206\\
1832	-0.207401848843695\\
1833	-0.172218071159537\\
1834	-0.135083756632378\\
1835	-0.0964460464459039\\
1836	-0.0566848388176524\\
1837	-0.0162556189490066\\
1838	0.0244245595225144\\
1839	0.064896333881419\\
1840	0.104612611428491\\
1841	0.143235027521349\\
1842	0.180212621763162\\
1843	0.215138225723258\\
1844	0.247593509620239\\
1845	0.277130841445846\\
1846	0.303482721809178\\
1847	0.326267780018992\\
1848	0.345214590087821\\
1849	0.360086083748135\\
1850	0.370757149816925\\
1851	0.377074994605406\\
1852	0.379015616792085\\
1853	0.376571600017699\\
1854	0.369774126367212\\
1855	0.358758256037675\\
1856	0.343671143143557\\
1857	0.324669463795997\\
1858	0.302010930343957\\
1859	0.275992717431869\\
1860	0.24680230041266\\
1861	0.214837939251051\\
1862	0.180440364363853\\
1863	0.143980442796504\\
1864	0.105821777390799\\
1865	0.0663923671721753\\
1866	0.0261388624997545\\
1867	-0.014503866057041\\
1868	-0.0551073286481995\\
1869	-0.0952073524774392\\
1870	-0.134271834627925\\
1871	-0.171904139764272\\
1872	-0.207653249188684\\
1873	-0.241063088710292\\
1874	-0.271742569311356\\
1875	-0.299323965223686\\
1876	-0.323413144317206\\
1877	-0.343760767710123\\
1878	-0.36015529001257\\
1879	-0.372341138870708\\
1880	-0.380237279147955\\
1881	-0.383743975291594\\
1882	-0.382882529087983\\
1883	-0.377655777503139\\
1884	-0.368154292395047\\
1885	-0.354454225195817\\
1886	-0.336841083649837\\
1887	-0.31544899047923\\
1888	-0.290578747522004\\
1889	-0.262500637144369\\
1890	-0.231483714651116\\
1891	-0.197966139136292\\
1892	-0.162140951903459\\
1893	-0.124588454842269\\
1894	-0.0855904794210792\\
1895	-0.045584350332169\\
1896	-0.00508641502365887\\
1897	0.035590278593411\\
1898	0.0759178486935162\\
1899	0.115397912007809\\
1900	0.153585094321059\\
1901	0.19004383790944\\
1902	0.224334314875364\\
1903	0.256031765635557\\
1904	0.284710154462862\\
1905	0.310150082774283\\
1906	0.331868088367919\\
1907	0.349724286241191\\
1908	0.363459962763008\\
1909	0.372922667821786\\
1910	0.378050852016392\\
1911	0.378759779392979\\
1912	0.375122617170266\\
1913	0.367166228176995\\
1914	0.355024749860026\\
1915	0.338831612878839\\
1916	0.318807541042768\\
1917	0.295201362776054\\
1918	0.268222473656943\\
1919	0.238263621690226\\
1920	0.205592080487501\\
1921	0.170606694094722\\
1922	0.133625516833547\\
1923	0.0950717376486212\\
1924	0.0554008417413334\\
1925	0.0149441356967419\\
1926	-0.025686322245792\\
1927	-0.0662004547651266\\
1928	-0.106060759874154\\
1929	-0.144793591862382\\
1930	-0.181971737023683\\
1931	-0.21708675018552\\
1932	-0.249813999976993\\
1933	-0.279670367773397\\
1934	-0.306287293404777\\
1935	-0.329423291182467\\
1936	-0.348687664748383\\
1937	-0.363945682757933\\
1938	-0.374954632461026\\
1939	-0.381652277302128\\
1940	-0.383947814735705\\
1941	-0.381894028036063\\
1942	-0.375468810464548\\
1943	-0.364788350013479\\
1944	-0.349993169757379\\
1945	-0.331319277782707\\
1946	-0.308969104867059\\
1947	-0.283171910259046\\
1948	-0.254262293976599\\
1949	-0.222497698415166\\
1950	-0.188293115749072\\
1951	-0.152014259365764\\
1952	-0.113997933085491\\
1953	-0.074685339114638\\
1954	-0.0344711004078527\\
1955	0.0061294172358825\\
1956	0.0467686118557711\\
1957	0.086848708207449\\
1958	0.126041835477853\\
1959	0.163775888547655\\
1960	0.19970571957891\\
1961	0.233361069550661\\
1962	0.264235898330766\\
1963	0.292098536721971\\
1964	0.31648810045261\\
1965	0.337196479904814\\
1966	0.353893840967234\\
1967	0.366506461789385\\
1968	0.374765517754029\\
1969	0.378687745979019\\
1970	0.378229222573542\\
1971	0.373339961963345\\
1972	0.364233944028164\\
1973	0.35098104255385\\
1974	0.33369719521219\\
1975	0.312641891137094\\
1976	0.288083689900536\\
1977	0.260252218869556\\
1978	0.229535337436224\\
1979	0.196190581252659\\
1980	0.160603198524214\\
1981	0.123170953482785\\
1982	0.0842412026768898\\
1983	0.0443307843792186\\
1984	0.00381517938617209\\
1985	-0.0368717233819634\\
1986	-0.0772518607935641\\
1987	-0.116836322493994\\
1988	-0.155187229159211\\
1989	-0.191866809446579\\
1990	-0.226355432291596\\
1991	-0.258330787923584\\
1992	-0.287337538388526\\
1993	-0.313029259704592\\
1994	-0.335108021357515\\
1995	-0.353287672622718\\
1996	-0.367387050151245\\
1997	-0.377217971802781\\
1998	-0.38267721717016\\
1999	-0.383852840181321\\
2000	-0.380541830885678\\
2001	-0.372934300364106\\
2002	-0.372934300364106\\
};
\addlegendentry{$\Phi=157.5\degree$}

\end{axis}

\begin{axis}[%
width=0.85\linewidth,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
xmin=400,
xmax=1600,
xlabel={$t$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.8,
ymax=1.1,
ylabel={$C_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={400,600,800,1000,1200,1400,1600},
xticklabels={{40},{60},{80},{100},{120},{140},{160}},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.835102176441062\\
2	0.835102176441062\\
3	0.835102176441062\\
4	0.835102176441062\\
5	0.835102176441062\\
6	0.835102176441062\\
7	0.835102176441062\\
8	0.835097268195357\\
9	0.835097268195357\\
10	0.835097268195357\\
11	0.835097268195357\\
12	0.835097268195357\\
13	0.835097268195357\\
14	0.835097268195357\\
15	0.835097268195357\\
16	0.835097268195357\\
17	0.835092359949653\\
18	0.835087451703948\\
19	0.835087451703948\\
20	0.835087451703948\\
21	0.835087451703948\\
22	0.835087451703948\\
23	0.835087500786405\\
24	0.835087500786405\\
25	0.835087500786405\\
26	0.835087500786405\\
27	0.835087500786405\\
28	0.835087500786405\\
29	0.835087500786405\\
30	0.835087500786405\\
31	0.835087500786405\\
32	0.835087500786405\\
33	0.835087500786405\\
34	0.835087549868862\\
35	0.835087549868862\\
36	0.835087549868862\\
37	0.835087549868862\\
38	0.835087549868862\\
39	0.835087549868862\\
40	0.835087549868862\\
41	0.835087549868862\\
42	0.835087059044292\\
43	0.835087059044292\\
44	0.835087059044292\\
45	0.835087059044292\\
46	0.835087059044292\\
47	0.835087059044292\\
48	0.835087059044292\\
49	0.835087059044292\\
50	0.835087549868862\\
51	0.835087549868862\\
52	0.835087549868862\\
53	0.835087549868862\\
54	0.835087549868862\\
55	0.835087549868862\\
56	0.835087549868862\\
57	0.835087549868862\\
58	0.835087500786405\\
59	0.835087500786405\\
60	0.835087500786405\\
61	0.83509240903211\\
62	0.835097317277814\\
63	0.835097317277814\\
64	0.835097317277814\\
65	0.835097268195357\\
66	0.835102176441062\\
67	0.835102176441062\\
68	0.835107084686766\\
69	0.835107084686766\\
70	0.835107084686766\\
71	0.835102176441062\\
72	0.835102127358605\\
73	0.8350972191129\\
74	0.8350972191129\\
75	0.835102127358604\\
76	0.835102127358604\\
77	0.835102127358604\\
78	0.835102127358604\\
79	0.835102078276147\\
80	0.835102078276147\\
81	0.835102078276147\\
82	0.835102078276147\\
83	0.835102078276147\\
84	0.835102078276147\\
85	0.835097170030443\\
86	0.835097170030443\\
87	0.835097170030443\\
88	0.835097170030443\\
89	0.835097170030443\\
90	0.835097170030443\\
91	0.835097170030443\\
92	0.835097170030443\\
93	0.835097170030443\\
94	0.8350972191129\\
95	0.835092310867195\\
96	0.835092310867195\\
97	0.8350972191129\\
98	0.8350972191129\\
99	0.835092310867195\\
100	0.835092359949653\\
101	0.835087451703948\\
102	0.835087451703948\\
103	0.835087451703948\\
104	0.835087500786405\\
105	0.83509240903211\\
106	0.83509240903211\\
107	0.83509240903211\\
108	0.835097366360271\\
109	0.835097366360271\\
110	0.835091967289996\\
111	0.835087059044292\\
112	0.835087108126749\\
113	0.835087108126749\\
114	0.835087108126749\\
115	0.835082199881044\\
116	0.835087157209206\\
117	0.835087157209206\\
118	0.835087157209206\\
119	0.835087157209206\\
120	0.835087157209206\\
121	0.835087206291663\\
122	0.835087206291663\\
123	0.835087206291663\\
124	0.835087206291663\\
125	0.835087206291663\\
126	0.835087206291663\\
127	0.835087206291663\\
128	0.835087206291663\\
129	0.835092114537367\\
130	0.835097022783072\\
131	0.835097022783072\\
132	0.835097022783072\\
133	0.83509206545491\\
134	0.835087157209206\\
135	0.835087157209206\\
136	0.83509206545491\\
137	0.835092016372453\\
138	0.835087108126749\\
139	0.835092016372453\\
140	0.835091967289996\\
141	0.835097366360271\\
142	0.835102274605976\\
143	0.835102225523519\\
144	0.835107133769223\\
145	0.835107084686766\\
146	0.835102176441062\\
147	0.835102127358604\\
148	0.835102127358604\\
149	0.835102127358604\\
150	0.835102078276147\\
151	0.835102078276147\\
152	0.83510202919369\\
153	0.835097120947986\\
154	0.835092163619824\\
155	0.835092163619824\\
156	0.835097022783072\\
157	0.835097022783072\\
158	0.835097022783072\\
159	0.835096973700615\\
160	0.835096482876044\\
161	0.835096482876044\\
162	0.835096482876044\\
163	0.835095942969017\\
164	0.835095942969017\\
165	0.835095942969017\\
166	0.835100851214721\\
167	0.835095942969017\\
168	0.835095942969017\\
169	0.835095942969017\\
170	0.835096433793587\\
171	0.835096482876044\\
172	0.835096482876044\\
173	0.835096482876044\\
174	0.835096482876044\\
175	0.835097022783072\\
176	0.835092114537367\\
177	0.835082347128415\\
178	0.835092163619824\\
179	0.835092212702281\\
180	0.835092212702281\\
181	0.835092261784738\\
182	0.835092310867195\\
183	0.835082494375786\\
184	0.835087451703948\\
185	0.83509240903211\\
186	0.835092458114567\\
187	0.835096875535701\\
188	0.835096924618158\\
189	0.83510188194632\\
190	0.835097022783072\\
191	0.835092163619824\\
192	0.835092654444395\\
193	0.835092703526852\\
194	0.835092752609309\\
195	0.835092801691766\\
196	0.83509770993747\\
197	0.835092850774223\\
198	0.835092850774223\\
199	0.83509289985668\\
200	0.835092458114567\\
201	0.835092458114567\\
202	0.835092948939137\\
203	0.835092998021594\\
204	0.835092998021594\\
205	0.835092998021594\\
206	0.835092998021594\\
207	0.835092998021594\\
208	0.835092998021594\\
209	0.83508808977589\\
210	0.83508808977589\\
211	0.83508808977589\\
212	0.835087549868862\\
213	0.835088040693432\\
214	0.835087991610976\\
215	0.835083083365271\\
216	0.835092850774223\\
217	0.835087893446061\\
218	0.835092752609309\\
219	0.835097611772557\\
220	0.835102470935804\\
221	0.835101931028776\\
222	0.835101881946319\\
223	0.835101342039292\\
224	0.835097366360271\\
225	0.835102176441062\\
226	0.835102127358604\\
227	0.835106986521852\\
228	0.835097071865529\\
229	0.835097022783072\\
230	0.835105808542883\\
231	0.835106201202539\\
232	0.835111551190357\\
233	0.835116410353605\\
234	0.835111403942986\\
235	0.835106446614825\\
236	0.835106397532367\\
237	0.835111256695615\\
238	0.835100900297178\\
239	0.835100360390151\\
240	0.835095893886559\\
241	0.835095844804102\\
242	0.835096286546216\\
243	0.835096286546216\\
244	0.835091329218054\\
245	0.835091329218054\\
246	0.83508642097235\\
247	0.835091329218054\\
248	0.835096237463759\\
249	0.835096237463759\\
250	0.835096237463759\\
251	0.835091378300511\\
252	0.835096286546216\\
253	0.835110569541216\\
254	0.835115036044807\\
255	0.835119993372969\\
256	0.835121024104567\\
257	0.835111256695615\\
258	0.835106446614825\\
259	0.835096679205872\\
260	0.835086960879377\\
261	0.835081169149446\\
262	0.835086666384635\\
263	0.835106888356938\\
264	0.835097170030443\\
265	0.835097268195357\\
266	0.835106201202539\\
267	0.835096973700615\\
268	0.835092703526852\\
269	0.835092801691766\\
270	0.835087500786405\\
271	0.835082690705615\\
272	0.835082837952986\\
273	0.835078518696766\\
274	0.835078126037109\\
275	0.83506399028948\\
276	0.835058689384119\\
277	0.835063695794738\\
278	0.835063793959652\\
279	0.835073708615975\\
280	0.835069340277298\\
281	0.835069438442212\\
282	0.835074395770374\\
283	0.83507395402826\\
284	0.835083819602126\\
285	0.835083819602126\\
286	0.835093685175993\\
287	0.835088776930288\\
288	0.835093685175993\\
289	0.835093685175993\\
290	0.835093636093535\\
291	0.835093587011079\\
292	0.835093537928622\\
293	0.835093979670735\\
294	0.835078715026594\\
295	0.835074199440546\\
296	0.835074101275632\\
297	0.835073512286147\\
298	0.83507827328448\\
299	0.835073266873862\\
300	0.835093243433879\\
301	0.835087697116233\\
302	0.835102274605976\\
303	0.835092752609309\\
304	0.835111747520185\\
305	0.835116950260632\\
306	0.835111845685099\\
307	0.835091034723312\\
308	0.835106593862195\\
309	0.835106397532367\\
310	0.835100311307693\\
311	0.835091280135597\\
312	0.835075868244085\\
313	0.835070763668552\\
314	0.83505633342618\\
315	0.835055646271782\\
316	0.835060407270115\\
317	0.835065119185991\\
318	0.835060063692916\\
319	0.835070223761524\\
320	0.835069143947469\\
321	0.835069487524669\\
322	0.835069389359755\\
323	0.835074690265115\\
324	0.835069683854497\\
325	0.835069143947469\\
326	0.835073512286146\\
327	0.835083328777555\\
328	0.83508823702326\\
329	0.835078420531851\\
330	0.835074052193174\\
331	0.835074101275631\\
332	0.835074150358088\\
333	0.835059523785888\\
334	0.835073855863346\\
335	0.835074493935287\\
336	0.83505451737527\\
337	0.835069929266782\\
338	0.835094176000562\\
339	0.8351041888218\\
340	0.835089709496972\\
341	0.835089954909257\\
342	0.835100016812952\\
343	0.835110127799103\\
344	0.835100556719979\\
345	0.835091034723312\\
346	0.835096286546216\\
347	0.835072039812436\\
348	0.835096875535701\\
349	0.835102127358605\\
350	0.83508774619869\\
351	0.835088040693433\\
352	0.835097709937471\\
353	0.835108311748193\\
354	0.835103747079688\\
355	0.83509422508302\\
356	0.835109244314876\\
357	0.835089856744344\\
358	0.835109538809619\\
359	0.835110029634189\\
360	0.835104630563914\\
361	0.835095795721646\\
362	0.835105121388485\\
363	0.835115428704465\\
364	0.83512082777474\\
365	0.83512082777474\\
366	0.83511052045876\\
367	0.835105612213055\\
368	0.835105612213055\\
369	0.835100703967351\\
370	0.835090887475941\\
371	0.835095795721646\\
372	0.835115919529035\\
373	0.83510021314278\\
374	0.835080089335391\\
375	0.835105121388485\\
376	0.835123772722162\\
377	0.835104630563914\\
378	0.835113710818468\\
379	0.83508342694247\\
380	0.835083525107384\\
381	0.835097808102384\\
382	0.835121416764223\\
383	0.835111109448244\\
384	0.835095893886559\\
385	0.835100262225236\\
386	0.835109538809618\\
387	0.835123723639704\\
388	0.835142325890925\\
389	0.835122594743193\\
390	0.835097464525185\\
391	0.835111649355271\\
392	0.835120386032625\\
393	0.835114888797436\\
394	0.835119257136113\\
395	0.835138350211904\\
396	0.835108360830649\\
397	0.835112778251783\\
398	0.835117195672917\\
399	0.835106446614824\\
400	0.835106495697281\\
401	0.835115477786921\\
402	0.835119551630856\\
403	0.835120189702797\\
404	0.83512877913278\\
405	0.835143798364636\\
406	0.835148510280513\\
407	0.835147921291028\\
408	0.835138055717162\\
409	0.835118422734344\\
410	0.83512779748364\\
411	0.835138202964533\\
412	0.83512313465022\\
413	0.83512828830821\\
414	0.835118766311543\\
415	0.83513825204699\\
416	0.835148461198055\\
417	0.835158768514035\\
418	0.835134718110083\\
419	0.835115183292178\\
420	0.835121171351938\\
421	0.835165051068537\\
422	0.835161320801801\\
423	0.835156707050839\\
424	0.835147675878743\\
425	0.835163185935169\\
426	0.83516848684053\\
427	0.835168879500187\\
428	0.835150130001595\\
429	0.835170646468641\\
430	0.835176487281029\\
431	0.835167112531733\\
432	0.835182671670617\\
433	0.835183653319758\\
434	0.835189543214603\\
435	0.835175800126631\\
436	0.835175800126631\\
437	0.835176290951201\\
438	0.835191506512886\\
439	0.835187579916322\\
440	0.835183162495188\\
441	0.835198378056872\\
442	0.835203286302576\\
443	0.835208194548281\\
444	0.835208685372851\\
445	0.835218992688831\\
446	0.835213593618556\\
447	0.83522880918024\\
448	0.835233226601374\\
449	0.835242552268213\\
450	0.835227336706529\\
451	0.835227336706529\\
452	0.835241079794502\\
453	0.835230772478522\\
454	0.8352494238122\\
455	0.835248442163059\\
456	0.83528230905842\\
457	0.83526071277732\\
458	0.835245006391065\\
459	0.835268075145876\\
460	0.835246969689346\\
461	0.835241079794502\\
462	0.835239018331306\\
463	0.835286235654984\\
464	0.835269498537131\\
465	0.835277793472371\\
466	0.835295315909537\\
467	0.83527848062677\\
468	0.835281180161908\\
469	0.835298653516616\\
470	0.835321427776685\\
471	0.835294677837595\\
472	0.835351318993026\\
473	0.83532898647507\\
474	0.835361626309005\\
475	0.835354558435191\\
476	0.835356816228215\\
477	0.835345429098181\\
478	0.83536255887569\\
479	0.835356178156274\\
480	0.835344054789384\\
481	0.835386462032271\\
482	0.835409334457255\\
483	0.835442170621018\\
484	0.835420623422375\\
485	0.835443348599987\\
486	0.835456453616018\\
487	0.835470638446105\\
488	0.835459496728355\\
489	0.835477951732205\\
490	0.835477411825177\\
491	0.835501069569473\\
492	0.835490565923665\\
493	0.835480209525229\\
494	0.835524530983941\\
495	0.835543476812361\\
496	0.835548826800179\\
497	0.835569097854939\\
498	0.835583626262224\\
499	0.835589467074613\\
500	0.835594473485231\\
501	0.83561975095061\\
502	0.835615726189132\\
503	0.835630941750816\\
504	0.835666870109374\\
505	0.835682282000886\\
506	0.835663434337381\\
507	0.83569916636611\\
508	0.835715265412021\\
509	0.835740297465114\\
510	0.835747610751214\\
511	0.835757967149651\\
512	0.835788840015133\\
513	0.835789330839704\\
514	0.835810436296233\\
515	0.835840376595031\\
516	0.835856082981286\\
517	0.835890440701218\\
518	0.835890931525788\\
519	0.835921362649157\\
520	0.835936578210841\\
521	0.835970935930773\\
522	0.835985169843316\\
523	0.836003821176994\\
524	0.836052903634039\\
525	0.836080389809985\\
526	0.836108857635072\\
527	0.836135852986447\\
528	0.836158921741258\\
529	0.836176591425795\\
530	0.836202605128029\\
531	0.836249233462223\\
532	0.836264939848478\\
533	0.836300770042121\\
534	0.836316476428376\\
535	0.836365558885421\\
536	0.836380774447106\\
537	0.836428875255011\\
538	0.836443109167553\\
539	0.836515751203981\\
540	0.836504413156403\\
541	0.836586331777213\\
542	0.836617891797094\\
543	0.836645279808125\\
544	0.836711246630395\\
545	0.836723026420086\\
546	0.836797926249538\\
547	0.836843671099505\\
548	0.836844652748646\\
549	0.836933884655555\\
550	0.836944486466277\\
551	0.837018846388702\\
552	0.837058799508736\\
553	0.837137576852295\\
554	0.837157455247399\\
555	0.837231913334737\\
556	0.83726126464405\\
557	0.837349220407076\\
558	0.837394081772817\\
559	0.83743423122268\\
560	0.837523217717304\\
561	0.837582509325415\\
562	0.837637187182565\\
563	0.837731425500093\\
564	0.837821099149115\\
565	0.837851726602312\\
566	0.83794213648819\\
567	0.83802753996345\\
568	0.838112845273796\\
569	0.838145141530532\\
570	0.838221513833695\\
571	0.838293468715724\\
572	0.83838009925241\\
573	0.838462803192533\\
574	0.838565140115473\\
575	0.838642886727434\\
576	0.838750573638192\\
577	0.838844468378521\\
578	0.838908373737595\\
579	0.839037018857512\\
580	0.83910666686406\\
581	0.83924988947372\\
582	0.839290333418325\\
583	0.839434734006954\\
584	0.839553906212661\\
585	0.839673814655224\\
586	0.83975961079014\\
587	0.839853947272582\\
588	0.839978371301193\\
589	0.840122526477536\\
590	0.840232373016405\\
591	0.84039081118775\\
592	0.840533984714952\\
593	0.840648052345127\\
594	0.840761040161246\\
595	0.840917956776422\\
596	0.841065302312473\\
597	0.84120641437648\\
598	0.841381000676192\\
599	0.841531094829838\\
600	0.841695913720598\\
601	0.841858720230619\\
602	0.842040521651517\\
603	0.842187327280541\\
604	0.84236245348728\\
605	0.842565753024364\\
606	0.842729443018612\\
607	0.842886997705729\\
608	0.843097119704342\\
609	0.84331131554689\\
610	0.843484822032547\\
611	0.843676538109769\\
612	0.843902121082351\\
613	0.84410615685629\\
614	0.844343617783478\\
615	0.844506424293499\\
616	0.844721356372902\\
617	0.844979481014507\\
618	0.845177283316401\\
619	0.845427702012249\\
620	0.845643370328508\\
621	0.845901396805198\\
622	0.846119371996939\\
623	0.84637489526832\\
624	0.846620454800919\\
625	0.84689875233237\\
626	0.84717155262863\\
627	0.847438512112502\\
628	0.847684464304759\\
629	0.847998837442137\\
630	0.84825848363991\\
631	0.848552782052357\\
632	0.848871179951212\\
633	0.849202830113472\\
634	0.849510086294578\\
635	0.849832312625084\\
636	0.850183350357876\\
637	0.850529921587077\\
638	0.850837315199063\\
639	0.851189521094332\\
640	0.851570940868036\\
641	0.851888900460551\\
642	0.852271111934286\\
643	0.85263519578416\\
644	0.853028360989834\\
645	0.853393735708329\\
646	0.853803574224662\\
647	0.854155789936422\\
648	0.854592329309388\\
649	0.854990535283401\\
650	0.855350898683031\\
651	0.855805058658076\\
652	0.856181668350989\\
653	0.85659950730782\\
654	0.857017886171679\\
655	0.857451922339335\\
656	0.857857539764362\\
657	0.858314104779801\\
658	0.858736164827939\\
659	0.859188999576644\\
660	0.859633686637479\\
661	0.86009231802436\\
662	0.860548024096803\\
663	0.860994345603458\\
664	0.861494466882105\\
665	0.861980525055159\\
666	0.862451397606828\\
667	0.862992325549439\\
668	0.863507470477364\\
669	0.864022590864059\\
670	0.864567062560069\\
671	0.865110699854308\\
672	0.865638630762293\\
673	0.866189924919832\\
674	0.866740335593144\\
675	0.867347583751714\\
676	0.867929505362449\\
677	0.86851982007334\\
678	0.869115828349248\\
679	0.86969529583713\\
680	0.870309121044945\\
681	0.870902626115544\\
682	0.871563030575095\\
683	0.872174843402172\\
684	0.872781158994059\\
685	0.87338973237897\\
686	0.874014208479964\\
687	0.874602903469771\\
688	0.875215747028446\\
689	0.875847781827825\\
690	0.876454244667083\\
691	0.877049909365791\\
692	0.877635364913434\\
693	0.878264577471533\\
694	0.878907223898125\\
695	0.879539862411726\\
696	0.880131649596328\\
697	0.880773108227459\\
698	0.88140843155146\\
699	0.882038306722729\\
700	0.882652720920029\\
701	0.883336243216849\\
702	0.884027373294511\\
703	0.884695434617362\\
704	0.885405559605901\\
705	0.886134679505317\\
706	0.886837540290213\\
707	0.887575249619612\\
708	0.888284000299353\\
709	0.889046741681846\\
710	0.889792304204372\\
711	0.890616889482742\\
712	0.891374231794959\\
713	0.892173785020235\\
714	0.892975792368364\\
715	0.893716937469756\\
716	0.894495385238503\\
717	0.895307699902612\\
718	0.896118051268437\\
719	0.896863613790964\\
720	0.897635190015724\\
721	0.898399894696498\\
722	0.899116007744796\\
723	0.899842428109074\\
724	0.900562958578508\\
725	0.901264346889692\\
726	0.901961317779743\\
727	0.902629330020136\\
728	0.903345933893006\\
729	0.903994313150581\\
730	0.904648091478432\\
731	0.905349479789616\\
732	0.905979207713514\\
733	0.906712008797208\\
734	0.9073883650553\\
735	0.908078955225934\\
736	0.908766109624576\\
737	0.909503818953975\\
738	0.910290119915849\\
739	0.91106218696518\\
740	0.911824928347672\\
741	0.912641660432915\\
742	0.913473313585098\\
743	0.914344085455549\\
744	0.915198954609916\\
745	0.916092697070264\\
746	0.916970242319786\\
747	0.917838412820012\\
748	0.918738879576975\\
749	0.919647886681463\\
750	0.920536622731192\\
751	0.921383491445061\\
752	0.92221489918496\\
753	0.923073694935891\\
754	0.923848216108074\\
755	0.924601533658814\\
756	0.925358041569261\\
757	0.92606433812615\\
758	0.926716005908348\\
759	0.927395601608605\\
760	0.928011439197158\\
761	0.928615987820591\\
762	0.92920085437875\\
763	0.929757204029364\\
764	0.930326560531095\\
765	0.930888063839699\\
766	0.931460365288854\\
767	0.932061625387666\\
768	0.932684481767577\\
769	0.933366237095944\\
770	0.934010689756955\\
771	0.934721403734979\\
772	0.935491016661457\\
773	0.936267501131922\\
774	0.937113191866822\\
775	0.938009928357049\\
776	0.938912554742122\\
777	0.939859355338535\\
778	0.940819408198352\\
779	0.941781424356451\\
780	0.942794977094446\\
781	0.943772699638799\\
782	0.944704284673529\\
783	0.945624089918568\\
784	0.946503156724258\\
785	0.947365044669983\\
786	0.948151836456428\\
787	0.948897398978954\\
788	0.949586516675877\\
789	0.950215753775205\\
790	0.950759096574702\\
791	0.951272499075401\\
792	0.951753507154451\\
793	0.952112790740026\\
794	0.952502996273541\\
795	0.952842646876296\\
796	0.953215182725275\\
797	0.95358477362683\\
798	0.953969089265499\\
799	0.954327882026504\\
800	0.954857481738028\\
801	0.955368920940445\\
802	0.955928951775338\\
803	0.956604277301832\\
804	0.957313224311401\\
805	0.958117244040269\\
806	0.958993513145908\\
807	0.959940706401979\\
808	0.960939828897604\\
809	0.961978119193952\\
810	0.963067700657911\\
811	0.964128814296786\\
812	0.965185019689954\\
813	0.966237249404103\\
814	0.967231267324195\\
815	0.968170263809939\\
816	0.969020175636144\\
817	0.969823802705355\\
818	0.970495937872141\\
819	0.971120806632791\\
820	0.971580169348283\\
821	0.971962423523756\\
822	0.972247739846563\\
823	0.972480341610503\\
824	0.972575561577172\\
825	0.972745975868036\\
826	0.972774394610665\\
827	0.972838054557454\\
828	0.97293294567166\\
829	0.97307271778459\\
830	0.973224677071603\\
831	0.973537872230012\\
832	0.973892689311997\\
833	0.974365304290891\\
834	0.974949876354307\\
835	0.975718507631645\\
836	0.976529840646611\\
837	0.977493329278422\\
838	0.978506391191848\\
839	0.979635287703901\\
840	0.980777927303928\\
841	0.982003025431792\\
842	0.98317904110261\\
843	0.984369290685971\\
844	0.985492297303179\\
845	0.986508794988599\\
846	0.987461976304428\\
847	0.988264965301698\\
848	0.988956046296904\\
849	0.989495462499837\\
850	0.989894012051049\\
851	0.990112919809474\\
852	0.990228263583531\\
853	0.990163474740231\\
854	0.990057947457582\\
855	0.989839530523729\\
856	0.989604425554479\\
857	0.989328582145881\\
858	0.989131761493128\\
859	0.988933959191233\\
860	0.98881174387319\\
861	0.988849684612485\\
862	0.9890155833173\\
863	0.98934620274796\\
864	0.989823676890103\\
865	0.990453699308742\\
866	0.991288640985549\\
867	0.992242116796121\\
868	0.993339109711096\\
869	0.994554882172121\\
870	0.995822682037615\\
871	0.99716071889914\\
872	0.998509161241561\\
873	0.999809797270819\\
874	1.00099734731904\\
875	1.00211951953448\\
876	1.0030938553893\\
877	1.00392531221165\\
878	1.00451066959438\\
879	1.0049702286397\\
880	1.00516086490287\\
881	1.00521657349162\\
882	1.00507354721178\\
883	1.00478955611532\\
884	1.00432425442252\\
885	1.00379759965842\\
886	1.00323118810411\\
887	1.00264956098812\\
888	1.00208953015323\\
889	1.00161495187605\\
890	1.00131810117584\\
891	1.00109559567331\\
892	1.00112054428623\\
893	1.00132737776022\\
894	1.00174693460304\\
895	1.00241543766801\\
896	1.00321155512129\\
897	1.00427958938661\\
898	1.00546394907513\\
899	1.00675923511656\\
900	1.00818508049375\\
901	1.00963939369601\\
902	1.01107701886289\\
903	1.01245819920416\\
904	1.01373876050848\\
905	1.01488532670507\\
906	1.01582574658207\\
907	1.01657032745545\\
908	1.01707489511389\\
909	1.01737135315444\\
910	1.01732865141681\\
911	1.01713722983433\\
912	1.01673279038828\\
913	1.01609030102555\\
914	1.01534277520474\\
915	1.01451671745266\\
916	1.01363176075212\\
917	1.01278656084179\\
918	1.01199486080964\\
919	1.01133519258695\\
920	1.01081089378078\\
921	1.01048204131858\\
922	1.01040346521309\\
923	1.0105619966411\\
924	1.01097875578388\\
925	1.01169938441823\\
926	1.01262704285639\\
927	1.01372648989422\\
928	1.01505024376074\\
929	1.01648835975219\\
930	1.01801816177339\\
931	1.01959719349901\\
932	1.02110127631273\\
933	1.02251936666169\\
934	1.02381670434984\\
935	1.0248885768633\\
936	1.02580200138892\\
937	1.02639452481038\\
938	1.02675042170641\\
939	1.02681148028298\\
940	1.02657430796064\\
941	1.02610395666466\\
942	1.02536806338618\\
943	1.02449699702098\\
944	1.02347475668809\\
945	1.02235322254459\\
946	1.02121352789199\\
947	1.02013862208269\\
948	1.01915108304692\\
949	1.01833842480562\\
950	1.01772793720488\\
951	1.01738239670728\\
952	1.01729763130396\\
953	1.01753258902584\\
954	1.01803053055257\\
955	1.01881339574245\\
956	1.01984412734041\\
957	1.02113352348701\\
958	1.02255887803962\\
959	1.0241143011034\\
960	1.02572764146649\\
961	1.02737043130382\\
962	1.02889002417396\\
963	1.03031047048086\\
964	1.03156109148639\\
965	1.03258966345624\\
966	1.0332811371111\\
967	1.0337144370419\\
968	1.03380995150332\\
969	1.03363678859486\\
970	1.03314498237526\\
971	1.03240972716871\\
972	1.0314280780278\\
973	1.03028740172605\\
974	1.02901812938685\\
975	1.02769241222204\\
976	1.02636325928524\\
977	1.02513325291167\\
978	1.02410693873484\\
979	1.02325732140338\\
980	1.02262543385137\\
981	1.02230281486121\\
982	1.02230767402446\\
983	1.0226169425863\\
984	1.02324603243826\\
985	1.02419479633295\\
986	1.02536394045978\\
987	1.02674953822219\\
988	1.02834520890075\\
989	1.03001028217357\\
990	1.03170843702244\\
991	1.03334597503686\\
992	1.03489492412456\\
993	1.03627153488908\\
994	1.03739233279572\\
995	1.03827635692957\\
996	1.0387896121829\\
997	1.03901205387823\\
998	1.03889970413405\\
999	1.03848230691934\\
1000	1.03773366201851\\
1001	1.03670611096376\\
1002	1.03547006744798\\
1003	1.0341504855903\\
1004	1.03265464862937\\
1005	1.0312003354271\\
1006	1.02979510468188\\
1007	1.02852730481639\\
1008	1.02742898667507\\
1009	1.02661716283554\\
1010	1.02606519134009\\
1011	1.02590227684866\\
1012	1.02600294496806\\
1013	1.02645897007648\\
1014	1.02725803247718\\
1015	1.02837171342755\\
1016	1.02971657275061\\
1017	1.03123960139274\\
1018	1.03287650133522\\
1019	1.03462530927976\\
1020	1.03632699806554\\
1021	1.03795604481489\\
1022	1.03941575708743\\
1023	1.0406621079192\\
1024	1.0416384070723\\
1025	1.04231618672164\\
1026	1.04263777498021\\
1027	1.04258535491608\\
1028	1.04221895437423\\
1029	1.04149636244161\\
1030	1.04053140133609\\
1031	1.03930188578709\\
1032	1.03786720556764\\
1033	1.03635203011863\\
1034	1.03476470345777\\
1035	1.03322695007853\\
1036	1.03179766892935\\
1037	1.0305573552398\\
1038	1.02951533467672\\
1039	1.0287899941265\\
1040	1.02843350824097\\
1041	1.02833838643922\\
1042	1.02866645358211\\
1043	1.0292964269183\\
1044	1.03028102100664\\
1045	1.03153753190701\\
1046	1.03303012942577\\
1047	1.03467606054035\\
1048	1.03641598456016\\
1049	1.03819306399997\\
1050	1.03987124228882\\
1051	1.04149670601881\\
1052	1.04279665489366\\
1053	1.04391274088443\\
1054	1.04472652802225\\
1055	1.04517833203936\\
1056	1.04528140519915\\
1057	1.04499540172195\\
1058	1.04440170032152\\
1059	1.04346982079205\\
1060	1.04224590064315\\
1061	1.04082088966774\\
1062	1.03927420328131\\
1063	1.03757418329907\\
1064	1.03596624200625\\
1065	1.03439805750364\\
1066	1.03299528088127\\
1067	1.0317785267711\\
1068	1.03088709118624\\
1069	1.03033923280069\\
1070	1.03010069205945\\
1071	1.03024730135864\\
1072	1.03078558866507\\
1073	1.03162882527711\\
1074	1.03274937777147\\
1075	1.03420712674573\\
1076	1.0358175221614\\
1077	1.03754031640371\\
1078	1.0393249545419\\
1079	1.0410428405385\\
1080	1.04268808449868\\
1081	1.04416595728033\\
1082	1.04533269636676\\
1083	1.04624239062565\\
1084	1.04685062043336\\
1085	1.04703821358419\\
1086	1.04685528326678\\
1087	1.0463555747716\\
1088	1.04548038548002\\
1089	1.04434363577483\\
1090	1.04292662523992\\
1091	1.04137218382528\\
1092	1.0396572427761\\
1093	1.03796487965716\\
1094	1.03633288796039\\
1095	1.03481722168681\\
1096	1.03346941741633\\
1097	1.03244506653779\\
1098	1.03168350313426\\
1099	1.03132662458908\\
1100	1.0312974696096\\
1101	1.03166269217248\\
1102	1.03239549325617\\
1103	1.03339873867819\\
1104	1.03477206582633\\
1105	1.03628576880162\\
1106	1.03803531298302\\
1107	1.03981381581408\\
1108	1.04158731223451\\
1109	1.04330220910948\\
1110	1.04483750345763\\
1111	1.04614270415539\\
1112	1.04719596460114\\
1113	1.04791251939155\\
1114	1.04828215937556\\
1115	1.04826390070154\\
1116	1.0478888125648\\
1117	1.0471264147595\\
1118	1.04604669886941\\
1119	1.04467912418523\\
1120	1.04314921418262\\
1121	1.04145812720757\\
1122	1.03972158987729\\
1123	1.03797665944685\\
1124	1.03635301176777\\
1125	1.03488839124953\\
1126	1.03370471871541\\
1127	1.03285402156989\\
1128	1.03229109830581\\
1129	1.03214728327089\\
1130	1.03233885210074\\
1131	1.03293343698539\\
1132	1.03386404037098\\
1133	1.03506852386689\\
1134	1.03653658015713\\
1135	1.03821863596009\\
1136	1.03998707688745\\
1137	1.04178840306103\\
1138	1.04353917430385\\
1139	1.04515585227403\\
1140	1.04657438436511\\
1141	1.04771285195629\\
1142	1.04854499593304\\
1143	1.04901392972766\\
1144	1.04910316163457\\
1145	1.0488146058696\\
1146	1.04819214214934\\
1147	1.04719144901509\\
1148	1.04592065511972\\
1149	1.04443836491693\\
1150	1.04275532746483\\
1151	1.04097510674778\\
1152	1.03919439520616\\
1153	1.0375255916666\\
1154	1.03598587498907\\
1155	1.03468764400021\\
1156	1.03366083899881\\
1157	1.03300730608325\\
1158	1.03266925556859\\
1159	1.03270412374607\\
1160	1.03315926537026\\
1161	1.03396073281136\\
1162	1.03509404674455\\
1163	1.03646197482242\\
1164	1.03810525548431\\
1165	1.03983443044603\\
1166	1.04164738916194\\
1167	1.04341401403839\\
1168	1.04511345484763\\
1169	1.04664599566994\\
1170	1.04790687490899\\
1171	1.04886682960389\\
1172	1.04947569748355\\
1173	1.04973873037086\\
1174	1.04962750952319\\
1175	1.04907862040604\\
1176	1.04824039020462\\
1177	1.04704511457765\\
1178	1.0456028952928\\
1179	1.04394356466745\\
1180	1.04221807089001\\
1181	1.04041164014089\\
1182	1.03863191024841\\
1183	1.03703084049958\\
1184	1.03559763275384\\
1185	1.03445302985553\\
1186	1.03364400371604\\
1187	1.03317435331756\\
1188	1.03308618159172\\
1189	1.03336585343197\\
1190	1.03404024639177\\
1191	1.03508226695486\\
1192	1.03639964010197\\
1193	1.03790745318242\\
1194	1.03961699516132\\
1195	1.04139574340466\\
1196	1.04322308328048\\
1197	1.04493507938224\\
1198	1.04651494550963\\
1199	1.04789956162289\\
1200	1.04896288397233\\
1201	1.04967585574338\\
1202	1.0500497168187\\
1203	1.05005334892052\\
1204	1.04964503196035\\
1205	1.04886918556183\\
1206	1.04778500316815\\
1207	1.04641329574109\\
1208	1.04483740529272\\
1209	1.04310086796243\\
1210	1.04129856013971\\
1211	1.03951883024723\\
1212	1.03783186619857\\
1213	1.03634712187293\\
1214	1.03506116149833\\
1215	1.03414219065506\\
1216	1.03352380077874\\
1217	1.03326759035296\\
1218	1.03344683948609\\
1219	1.03398969146102\\
1220	1.03486679496843\\
1221	1.03605311795522\\
1222	1.03751184857863\\
1223	1.03918997778502\\
1224	1.04098143838474\\
1225	1.04278482602152\\
1226	1.04458026230025\\
1227	1.04622764134731\\
1228	1.04768089927675\\
1229	1.04890074558171\\
1230	1.04975384776762\\
1231	1.05027132411226\\
1232	1.05041327057803\\
1233	1.05016967434372\\
1234	1.04952379829145\\
1235	1.04854661565413\\
1236	1.04726085160935\\
1237	1.04574425276909\\
1238	1.04404261306577\\
1239	1.04225566805211\\
1240	1.04043863549227\\
1241	1.03869817156542\\
1242	1.03711084490456\\
1243	1.03577089382721\\
1244	1.03466163029798\\
1245	1.03392917279148\\
1246	1.03355361346315\\
1247	1.03355879657061\\
1248	1.03395606997794\\
1249	1.03471316687787\\
1250	1.03580083412601\\
1251	1.03718790436212\\
1252	1.03878259339154\\
1253	1.04054661689777\\
1254	1.04232536514111\\
1255	1.04413748945524\\
1256	1.0458136062809\\
1257	1.04733251199664\\
1258	1.04867207041434\\
1259	1.04963511730403\\
1260	1.05028575435463\\
1261	1.05050024469192\\
1262	1.05038146514587\\
1263	1.0499131694232\\
1264	1.04907582270599\\
1265	1.04785951033794\\
1266	1.04641000721646\\
1267	1.04474611192261\\
1268	1.0430365699437\\
1269	1.04116407420741\\
1270	1.03939955987661\\
1271	1.03779260023293\\
1272	1.03630883755643\\
1273	1.0351184407257\\
1274	1.03421792488628\\
1275	1.03369252663308\\
1276	1.03356782774271\\
1277	1.03384342573902\\
1278	1.03446579129436\\
1279	1.03544302301415\\
1280	1.03670395133565\\
1281	1.03823974141662\\
1282	1.03995909988693\\
1283	1.04175615588675\\
1284	1.04355448803045\\
1285	1.04533299086151\\
1286	1.04697314497089\\
1287	1.04835494865936\\
1288	1.04942887281952\\
1289	1.05020560270227\\
1290	1.05064945536134\\
1291	1.05068003373208\\
1292	1.0503353767187\\
1293	1.04957400964501\\
1294	1.04849091197362\\
1295	1.04715552065653\\
1296	1.04554605780754\\
1297	1.04384476168142\\
1298	1.04204412266224\\
1299	1.04022561762869\\
1300	1.03848466287727\\
1301	1.03693120311177\\
1302	1.03564524273717\\
1303	1.03465574040313\\
1304	1.03399077127507\\
1305	1.03369809749195\\
1306	1.03381976799473\\
1307	1.03433169802171\\
1308	1.03518730341294\\
1309	1.03636380990832\\
1310	1.03780290754891\\
1311	1.03944569738623\\
1312	1.04123278964727\\
1313	1.04306062034766\\
1314	1.04481953927835\\
1315	1.04650512901822\\
1316	1.04795551562392\\
1317	1.04919057749057\\
1318	1.05004446499579\\
1319	1.05054000148213\\
1320	1.05075562071593\\
1321	1.05050893228682\\
1322	1.04992499829534\\
1323	1.04893559412621\\
1324	1.0476916974173\\
1325	1.04614564910282\\
1326	1.04446977768944\\
1327	1.04266403409473\\
1328	1.04085730885087\\
1329	1.03907217988811\\
1330	1.03747012849014\\
1331	1.03608943897344\\
1332	1.03498827404962\\
1333	1.03419220567879\\
1334	1.03379498135392\\
1335	1.03371959069989\\
1336	1.03408736555054\\
1337	1.03482016663423\\
1338	1.03589801739096\\
1339	1.03723404187175\\
1340	1.03884541893656\\
1341	1.04058882781083\\
1342	1.0424095906374\\
1343	1.04424066077995\\
1344	1.04593454545506\\
1345	1.04748877090689\\
1346	1.04880449488344\\
1347	1.04981799853898\\
1348	1.05051796345891\\
1349	1.05082865541201\\
1350	1.05073981616476\\
1351	1.05027201126666\\
1352	1.04945633936249\\
1353	1.04830355932683\\
1354	1.04687074424075\\
1355	1.04523207732982\\
1356	1.0434238305298\\
1357	1.04165489877786\\
1358	1.03984768270944\\
1359	1.03816759020476\\
1360	1.03668971742311\\
1361	1.0354071928205\\
1362	1.03450329029155\\
1363	1.03398630477148\\
1364	1.03380628504378\\
1365	1.03400976618595\\
1366	1.03462727257804\\
1367	1.03553824298081\\
1368	1.03682763912741\\
1369	1.03832710819016\\
1370	1.04003615934449\\
1371	1.04179920120158\\
1372	1.04362605025283\\
1373	1.0453893375222\\
1374	1.04701597923115\\
1375	1.04838822656524\\
1376	1.04952055884929\\
1377	1.05033775721787\\
1378	1.05075703919894\\
1379	1.05081407792227\\
1380	1.05045793561395\\
1381	1.04974039917439\\
1382	1.04870760611324\\
1383	1.04737732427992\\
1384	1.04577056096607\\
1385	1.04405306762912\\
1386	1.04224045249042\\
1387	1.04044992445739\\
1388	1.0387418549522\\
1389	1.0371417668525\\
1390	1.03576500393237\\
1391	1.03477039702279\\
1392	1.03408437152066\\
1393	1.03377966762732\\
1394	1.03385731607437\\
1395	1.03431805309865\\
1396	1.03516914290383\\
1397	1.03630098436331\\
1398	1.03769443531884\\
1399	1.03934704164757\\
1400	1.04111695504864\\
1401	1.04296996504949\\
1402	1.04477379442838\\
1403	1.04644456126622\\
1404	1.04796158712386\\
1405	1.04918198806058\\
1406	1.05014331706428\\
1407	1.05071448961693\\
1408	1.05092093043126\\
1409	1.05069858690084\\
1410	1.05017639864033\\
1411	1.04925799715356\\
1412	1.04798309996478\\
1413	1.04653163354502\\
1414	1.0448146801151\\
1415	1.04301693696089\\
1416	1.0411807622428\\
1417	1.03940005070118\\
1418	1.03778867363636\\
1419	1.03633288796039\\
1420	1.03519859237806\\
1421	1.03434455762546\\
1422	1.03391685309476\\
1423	1.0338467633461\\
1424	1.03418935889628\\
1425	1.03487562981069\\
1426	1.03592354026862\\
1427	1.03724680331058\\
1428	1.03880713462007\\
1429	1.04051078670413\\
1430	1.04232487431654\\
1431	1.04415020181162\\
1432	1.04589734095262\\
1433	1.04743479983712\\
1434	1.04883065583305\\
1435	1.04982648980405\\
1436	1.05052317601585\\
1437	1.05085209424855\\
1438	1.05079580943176\\
1439	1.05033027214317\\
1440	1.04954941933403\\
1441	1.04840889027965\\
1442	1.04697843115151\\
1443	1.04537363113594\\
1444	1.04359022005918\\
1445	1.04176435265708\\
1446	1.03998167781717\\
1447	1.03828538810167\\
1448	1.03677610254751\\
1449	1.03550997148556\\
1450	1.03458074240876\\
1451	1.03400581013991\\
1452	1.03381623405782\\
1453	1.03396220528507\\
1454	1.03452174529539\\
1455	1.03549014217291\\
1456	1.03670346051108\\
1457	1.03819802132813\\
1458	1.03988204042937\\
1459	1.04165440795329\\
1460	1.04347914645889\\
1461	1.04525509700218\\
1462	1.04691378955558\\
1463	1.0483641025376\\
1464	1.04952203623124\\
1465	1.05036482619293\\
1466	1.05081211462399\\
1467	1.05093349554026\\
1468	1.05063158934698\\
1469	1.04997165117077\\
1470	1.04897559632871\\
1471	1.04763760854964\\
1472	1.0460727616541\\
1473	1.04431742574277\\
1474	1.04254525454868\\
1475	1.04070466240946\\
1476	1.0389543819912\\
1477	1.03737392687433\\
1478	1.03603201249869\\
1479	1.03495612504025\\
1480	1.03423363127254\\
1481	1.03389874166811\\
1482	1.033914300807\\
1483	1.03436031309417\\
1484	1.03515490899129\\
1485	1.03630491095987\\
1486	1.03766056842348\\
1487	1.03928912434826\\
1488	1.04106001939847\\
1489	1.04286870794061\\
1490	1.04467278273178\\
1491	1.0463559183488\\
1492	1.04785386585538\\
1493	1.04913118771754\\
1494	1.05009469107409\\
1495	1.05066655568937\\
1496	1.05091005375878\\
1497	1.05074976566963\\
1498	1.05021013301306\\
1499	1.04930989694365\\
1500	1.04807522773666\\
1501	1.04657384445808\\
1502	1.04492275968552\\
1503	1.04313031743666\\
1504	1.04128334457803\\
1505	1.03954729807232\\
1506	1.03788291195389\\
1507	1.03643547029561\\
1508	1.0352347661489\\
1509	1.03438725936309\\
1510	1.03392760215285\\
1511	1.0338028836295\\
1512	1.03412368656875\\
1513	1.03477059335262\\
1514	1.03577236630092\\
1515	1.03710740913257\\
1516	1.03865890559979\\
1517	1.04035568613986\\
1518	1.042164374682\\
1519	1.04402037871273\\
1520	1.04574484175858\\
1521	1.04732667118425\\
1522	1.04871997489241\\
1523	1.04978295366465\\
1524	1.05055973262986\\
1525	1.05092132309092\\
1526	1.05087955391997\\
1527	1.05051278035145\\
1528	1.04973026364701\\
1529	1.04863491499435\\
1530	1.04722786819822\\
1531	1.0456046131788\\
1532	1.04386949923977\\
1533	1.04205835657478\\
1534	1.04020892959329\\
1535	1.03853227286061\\
1536	1.03698813876195\\
1537	1.03571493982618\\
1538	1.0347342723344\\
1539	1.03411367374752\\
1540	1.03384597802679\\
1541	1.0339916547593\\
1542	1.03455669200481\\
1543	1.03543467899645\\
1544	1.03662983682551\\
1545	1.0381121270283\\
1546	1.03980301767353\\
1547	1.04153513758267\\
1548	1.04336247745849\\
1549	1.04513170370516\\
1550	1.04677945087065\\
1551	1.0482719502245\\
1552	1.04942887281952\\
1553	1.05031148828686\\
1554	1.05079728190547\\
1555	1.05089689475205\\
1556	1.05065115812994\\
1557	1.04995188566531\\
1558	1.04897721604979\\
1559	1.04767618736088\\
1560	1.04615718348022\\
1561	1.04441387277087\\
1562	1.04263163967308\\
1563	1.04078712093729\\
1564	1.03906285422127\\
1565	1.03746963766557\\
1566	1.03608796649973\\
1567	1.03499264238829\\
1568	1.0342163051652\\
1569	1.03385888671299\\
1570	1.03386860503949\\
1571	1.03424639271137\\
1572	1.03500373502359\\
1573	1.03612919576365\\
1574	1.0375123394032\\
1575	1.03910604678347\\
1576	1.04084945565774\\
1577	1.04269544686723\\
1578	1.04447090658596\\
1579	1.04623110166053\\
1580	1.04772664412672\\
1581	1.04902951144447\\
1582	1.05003135997976\\
1583	1.05067227870387\\
1584	1.05093923818774\\
1585	1.0508264957839\\
1586	1.05032607068485\\
1587	1.04945326680068\\
1588	1.04826841628759\\
1589	1.04680698612905\\
1590	1.04515869905654\\
1591	1.0433639499322\\
1592	1.04151452295071\\
1593	1.03972301326854\\
1594	1.0380870949752\\
1595	1.03659204333359\\
1596	1.03542486250504\\
1597	1.03451683704969\\
1598	1.03398218184509\\
1599	1.03387571217927\\
1600	1.03414057093398\\
1601	1.03475091128734\\
1602	1.03573899023013\\
1603	1.03703673039442\\
1604	1.03858184614223\\
1605	1.0402869707\\
1606	1.04209222347014\\
1607	1.04387833408204\\
1608	1.04564706950414\\
1609	1.04719674992045\\
1610	1.04859604168837\\
1611	1.04969095841541\\
1612	1.05048190748597\\
1613	1.05086684647184\\
1614	1.05083671965971\\
1615	1.05047594740321\\
1616	1.04973514735149\\
1617	1.04865935805796\\
1618	1.04729123365026\\
1619	1.04570474139117\\
1620	1.04396275590816\\
1621	1.0421128381021\\
1622	1.04031985594622\\
1623	1.03860196994961\\
1624	1.03705930832466\\
1625	1.03573957921962\\
1626	1.03476578327183\\
1627	1.03410056725901\\
1628	1.03381966982981\\
1629	1.03391788382636\\
1630	1.03444910325897\\
1631	1.03528792244988\\
1632	1.03648651605094\\
1633	1.03792806781438\\
1634	1.03956005951115\\
1635	1.04135991321102\\
1636	1.04320860395565\\
1637	1.04499068980607\\
1638	1.04665546858415\\
1639	1.04814850784503\\
1640	1.04935442945692\\
1641	1.05024050032923\\
1642	1.05078575734456\\
1643	1.05096638078648\\
1644	1.05071974143983\\
1645	1.05011894811518\\
1646	1.04917055184809\\
1647	1.04788091028921\\
1648	1.04635920687342\\
1649	1.04468981434438\\
1650	1.04287557948459\\
1651	1.04104971208249\\
1652	1.03928814269911\\
1653	1.03765271523035\\
1654	1.03626220922224\\
1655	1.03514509249988\\
1656	1.03434838605711\\
1657	1.03393285397576\\
1658	1.03388779628019\\
1659	1.0342535587501\\
1660	1.03500766162015\\
1661	1.03605557207808\\
1662	1.03740681212055\\
1663	1.03900739104481\\
1664	1.04075030909451\\
1665	1.04255212609266\\
1666	1.04437264350695\\
1667	1.04610628497226\\
1668	1.04763014801617\\
1669	1.04891316344334\\
1670	1.04993534978553\\
1671	1.05063901552273\\
1672	1.05092795413086\\
1673	1.05079154907449\\
1674	1.0503445796794\\
1675	1.04946396677631\\
1676	1.04828240478785\\
1677	1.04690102811675\\
1678	1.04523168467016\\
1679	1.04346555061828\\
1680	1.04160434384711\\
1681	1.03984621023573\\
1682	1.03813126918654\\
1683	1.03667401103685\\
1684	1.03544042164392\\
1685	1.03456258189966\\
1686	1.03397393599231\\
1687	1.03378747173799\\
1688	1.0340431913392\\
1689	1.03465328628028\\
1690	1.03558781626243\\
1691	1.03685463447878\\
1692	1.03837422734892\\
1693	1.0401024206615\\
1694	1.04185221025519\\
1695	1.0436833294802\\
1696	1.0454527520567\\
1697	1.04710000839761\\
1698	1.04848644056179\\
1699	1.04962574746298\\
1700	1.05043476869422\\
1701	1.05090777633277\\
1702	1.05093379003501\\
1703	1.05058561380946\\
1704	1.049904535819\\
1705	1.04884125764377\\
1706	1.04746596719735\\
1707	1.04592325648994\\
1708	1.04420424159682\\
1709	1.04236463110675\\
1710	1.04055299761719\\
1711	1.0388066437955\\
1712	1.03727919773223\\
1713	1.03591470542635\\
1714	1.03485550600331\\
1715	1.0342096790335\\
1716	1.03387631098524\\
1717	1.03397153095191\\
1718	1.03443310237797\\
1719	1.03524865648424\\
1720	1.0364290895762\\
1721	1.0378495358831\\
1722	1.0394545322285\\
1723	1.04124113366497\\
1724	1.04308467075161\\
1725	1.04487922354612\\
1726	1.04651312945872\\
1727	1.04799703938258\\
1728	1.04925566082861\\
1729	1.05017024959011\\
1730	1.05069434617655\\
1731	1.05091030407931\\
1732	1.05069307494092\\
1733	1.05013477671676\\
1734	1.0491681468077\\
1735	1.04794113446401\\
1736	1.04643341954847\\
1737	1.04476986783182\\
1738	1.0429369325559\\
1739	1.0411208816452\\
1740	1.03934458752472\\
1741	1.03775382509186\\
1742	1.03631865404784\\
1743	1.03516600162658\\
1744	1.03438927174383\\
1745	1.03391322099294\\
1746	1.03384106978108\\
1747	1.03414479202528\\
1748	1.03487955640726\\
1749	1.03590783388237\\
1750	1.0372630005214\\
1751	1.03882136853261\\
1752	1.0405726306\\
1753	1.04236855770331\\
1754	1.04419373795102\\
1755	1.04592040970743\\
1756	1.04749610382597\\
1757	1.04885431848559\\
1758	1.04986753255463\\
1759	1.05063428888211\\
1760	1.05091234100128\\
1761	1.05089113737983\\
1762	1.0504566202041\\
1763	1.04964471783263\\
1764	1.04850141071119\\
1765	1.04708469467102\\
1766	1.04544210116352\\
1767	1.04366286209561\\
1768	1.04184190293921\\
1769	1.04001063646683\\
1770	1.03834821364669\\
1771	1.0368359831451\\
1772	1.03559027038528\\
1773	1.03466850184196\\
1774	1.03409904717532\\
1775	1.03388843435213\\
1776	1.03405109361478\\
1777	1.03462305148674\\
1778	1.03553284391054\\
1779	1.03678690068806\\
1780	1.03829225964565\\
1781	1.03998020534346\\
1782	1.04176386183251\\
1783	1.04356189948147\\
1784	1.04533603397384\\
1785	1.04698957286926\\
1786	1.04839038619335\\
1787	1.04954614553414\\
1788	1.05034923269633\\
1789	1.05081596759687\\
1790	1.05086124125525\\
1791	1.05058130436973\\
1792	1.04990718136344\\
1793	1.0489079607029\\
1794	1.04752584779494\\
1795	1.04599329715614\\
1796	1.04422735943409\\
1797	1.04242549335348\\
1798	1.04063447449588\\
1799	1.03889990046388\\
1800	1.03727036288996\\
1801	1.03596133376055\\
1802	1.03491440495176\\
1803	1.03415653745725\\
1804	1.03385073902512\\
1805	1.0338773907993\\
1806	1.03431608980037\\
1807	1.03509355591998\\
1808	1.03622539737946\\
1809	1.03767480233602\\
1810	1.03927587208485\\
1811	1.04102075343283\\
1812	1.04290846473081\\
1813	1.0446561928613\\
1814	1.04639052148102\\
1815	1.04790878912482\\
1816	1.04917539137836\\
1817	1.05012039555684\\
1818	1.05072700564347\\
1819	1.0509577913565\\
1820	1.05077554819349\\
1821	1.05026057014592\\
1822	1.04937188808689\\
1823	1.04815204178193\\
1824	1.04666994790898\\
1825	1.04498190404626\\
1826	1.04318136319199\\
1827	1.04136923887786\\
1828	1.039562513634\\
1829	1.03792463204238\\
1830	1.03646246564699\\
1831	1.03531491780126\\
1832	1.0344688344067\\
1833	1.03398718825571\\
1834	1.03390787100512\\
1835	1.03418150570315\\
1836	1.03485378811731\\
1837	1.0358724945133\\
1838	1.03716287230903\\
1839	1.03873154763622\\
1840	1.04045875929966\\
1841	1.04226499371894\\
1842	1.04406150981174\\
1843	1.04580536042812\\
1844	1.04736966741662\\
1845	1.0487341597225\\
1846	1.0498120939194\\
1847	1.05051795364242\\
1848	1.05088217492318\\
1849	1.05084607968427\\
1850	1.05044055895168\\
1851	1.04965003837097\\
1852	1.04851412306756\\
1853	1.04716528806549\\
1854	1.04552181107376\\
1855	1.04374139402688\\
1856	1.04193417795846\\
1857	1.04012990683745\\
1858	1.03847042896473\\
1859	1.03693169393635\\
1860	1.03564961107585\\
1861	1.03465495508382\\
1862	1.03403785607612\\
1863	1.03382492165271\\
1864	1.03399852630329\\
1865	1.03451585540055\\
1866	1.03542240838219\\
1867	1.03658909838616\\
1868	1.03807237023809\\
1869	1.03977454984844\\
1870	1.0415429907758\\
1871	1.04336404809711\\
1872	1.04515364356346\\
1873	1.04680134164649\\
1874	1.04827185205958\\
1875	1.04945662894898\\
1876	1.05033969597492\\
1877	1.05084853380712\\
1878	1.05099327797295\\
1879	1.05068577637955\\
1880	1.05004427357421\\
1881	1.0490601654022\\
1882	1.04774912389204\\
1883	1.04620660951447\\
1884	1.04450182853389\\
1885	1.04269053862153\\
1886	1.04088234090396\\
1887	1.03909034039722\\
1888	1.03750694033292\\
1889	1.03615471864131\\
1890	1.03504790923493\\
1891	1.03429356095259\\
1892	1.03391042329289\\
1893	1.03391862006322\\
1894	1.03430784394759\\
1895	1.03508472107771\\
1896	1.03619889285265\\
1897	1.03758792638705\\
1898	1.03920077592557\\
1899	1.04093191418558\\
1900	1.04274158437686\\
1901	1.04452813673087\\
1902	1.0462605020523\\
1903	1.04778618114711\\
1904	1.04907562637617\\
1905	1.05005177828189\\
1906	1.05066534335269\\
1907	1.05087895511399\\
1908	1.05075558635821\\
1909	1.05021855556269\\
1910	1.04939063758549\\
1911	1.04820279304252\\
1912	1.04671878495374\\
1913	1.04505999423542\\
1914	1.04326578501811\\
1915	1.04145758730054\\
1916	1.03965037123211\\
1917	1.03800709057022\\
1918	1.03652430954286\\
1919	1.03534348379126\\
1920	1.03443069733758\\
1921	1.0339540575972\\
1922	1.033826884951\\
1923	1.03409227379624\\
1924	1.03474507047495\\
1925	1.03570168756278\\
1926	1.03699157453394\\
1927	1.03853325450975\\
1928	1.04023445247096\\
1929	1.04203528781997\\
1930	1.04387372033108\\
1931	1.04564029612507\\
1932	1.04722624847714\\
1933	1.04861949328635\\
1934	1.04973166740529\\
1935	1.05047869749328\\
1936	1.05087641264272\\
1937	1.0509292253665\\
1938	1.05055446117397\\
1939	1.04982179261291\\
1940	1.04871241619403\\
1941	1.04736917659205\\
1942	1.04577124812047\\
1943	1.0440201823829\\
1944	1.04217419117341\\
1945	1.04038513561409\\
1946	1.03864172673982\\
1947	1.03713293201023\\
1948	1.03580132495058\\
1949	1.03480985931825\\
1950	1.03414758972533\\
1951	1.03385446929186\\
1952	1.03399798639626\\
1953	1.03452277602699\\
1954	1.0353507479949\\
1955	1.03655964891194\\
1956	1.03801690706163\\
1957	1.03963466484586\\
1958	1.04142519287889\\
1959	1.04326382171983\\
1960	1.04504355161231\\
1961	1.04669286941642\\
1962	1.04817471787709\\
1963	1.04936705346487\\
1964	1.05023067892958\\
1965	1.05077603410982\\
1966	1.05091708236663\\
1967	1.0506480123371\\
1968	1.05001967835498\\
1969	1.0490305686806\\
1970	1.04778976416648\\
1971	1.04627257633674\\
1972	1.04458463063893\\
1973	1.04277397879851\\
1974	1.04094222150156\\
1975	1.03920421169757\\
1976	1.03758252731677\\
1977	1.0361714066767\\
1978	1.03506150507553\\
1979	1.03426465138539\\
1980	1.03387179539919\\
1981	1.03385756148665\\
1982	1.03421497993886\\
1983	1.03494385442599\\
1984	1.03602906755127\\
1985	1.03737785347089\\
1986	1.03898824888656\\
1987	1.0407571806385\\
1988	1.04257028660177\\
1989	1.04439163841783\\
1990	1.04605700618539\\
1991	1.04766411307644\\
1992	1.04897998920861\\
1993	1.04999055282497\\
1994	1.05063193292417\\
1995	1.05096176703552\\
1996	1.05084416546844\\
1997	1.05037804900686\\
1998	1.04956851240982\\
1999	1.04838739216347\\
2000	1.04695462615984\\
2001	1.04528965105194\\
2002	1.04528965105194\\
};
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0.835092359949653\\
2	0.835087451703948\\
3	0.835087451703948\\
4	0.835087451703948\\
5	0.835087451703948\\
6	0.835087451703948\\
7	0.835087500786405\\
8	0.835087500786405\\
9	0.835087500786405\\
10	0.835087500786405\\
11	0.835087500786405\\
12	0.835087500786405\\
13	0.835087500786405\\
14	0.835087500786405\\
15	0.835087500786405\\
16	0.835087500786405\\
17	0.835087500786405\\
18	0.835087500786405\\
19	0.835087500786405\\
20	0.835087500786405\\
21	0.835087549868862\\
22	0.835087549868862\\
23	0.835087549868862\\
24	0.835087549868862\\
25	0.835087549868862\\
26	0.835087549868862\\
27	0.835087549868862\\
28	0.835087549868862\\
29	0.835087549868862\\
30	0.835087549868862\\
31	0.835087549868862\\
32	0.835087549868862\\
33	0.835087549868862\\
34	0.835087549868862\\
35	0.835087549868862\\
36	0.835087549868862\\
37	0.835087549868862\\
38	0.835087549868862\\
39	0.835087549868862\\
40	0.835087549868862\\
41	0.835087500786405\\
42	0.835087500786405\\
43	0.835087500786405\\
44	0.835087500786405\\
45	0.835087500786405\\
46	0.83509240903211\\
47	0.835097317277814\\
48	0.835097317277814\\
49	0.835097317277814\\
50	0.835097268195357\\
51	0.835097268195357\\
52	0.835102176441062\\
53	0.835102176441062\\
54	0.835102176441062\\
55	0.835107084686766\\
56	0.835107084686766\\
57	0.835102176441062\\
58	0.835102127358605\\
59	0.835102127358605\\
60	0.835102127358605\\
61	0.8350972191129\\
62	0.8350972191129\\
63	0.8350972191129\\
64	0.8350972191129\\
65	0.8350972191129\\
66	0.8350972191129\\
67	0.8350972191129\\
68	0.8350972191129\\
69	0.8350972191129\\
70	0.8350972191129\\
71	0.8350972191129\\
72	0.8350972191129\\
73	0.835102127358605\\
74	0.8350972191129\\
75	0.8350972191129\\
76	0.8350972191129\\
77	0.8350972191129\\
78	0.8350972191129\\
79	0.835092310867195\\
80	0.835092310867195\\
81	0.8350972191129\\
82	0.8350972191129\\
83	0.8350972191129\\
84	0.835092359949653\\
85	0.835092359949653\\
86	0.835087451703948\\
87	0.835087451703948\\
88	0.835087451703948\\
89	0.835087500786405\\
90	0.835087500786405\\
91	0.83509240903211\\
92	0.83509240903211\\
93	0.83509240903211\\
94	0.835097366360271\\
95	0.835097366360271\\
96	0.835096875535701\\
97	0.835096875535701\\
98	0.835096924618158\\
99	0.835087108126749\\
100	0.835087108126749\\
101	0.835087108126749\\
102	0.835087108126749\\
103	0.835087157209206\\
104	0.835082248963501\\
105	0.835082248963501\\
106	0.835087157209206\\
107	0.835087157209206\\
108	0.835087157209206\\
109	0.835087157209206\\
110	0.835087157209206\\
111	0.835092065454911\\
112	0.835096973700615\\
113	0.835096973700615\\
114	0.835096973700615\\
115	0.83509206545491\\
116	0.83509206545491\\
117	0.835087157209206\\
118	0.83509206545491\\
119	0.83509206545491\\
120	0.835092016372453\\
121	0.835092016372453\\
122	0.835087108126749\\
123	0.835087108126749\\
124	0.835087059044292\\
125	0.835092458114567\\
126	0.835097366360271\\
127	0.835102225523519\\
128	0.835102225523519\\
129	0.835102225523519\\
130	0.835111992932471\\
131	0.835102176441062\\
132	0.835102176441062\\
133	0.835102127358604\\
134	0.835102127358604\\
135	0.835102078276147\\
136	0.835102078276147\\
137	0.835102078276147\\
138	0.83510202919369\\
139	0.83510202919369\\
140	0.835097120947986\\
141	0.835097071865529\\
142	0.835097071865529\\
143	0.835097071865529\\
144	0.835097071865529\\
145	0.835097022783072\\
146	0.835097022783072\\
147	0.835097022783072\\
148	0.835097022783072\\
149	0.835097022783072\\
150	0.835097022783072\\
151	0.835097022783072\\
152	0.835097022783072\\
153	0.835097022783072\\
154	0.835097022783072\\
155	0.835097022783072\\
156	0.835097022783072\\
157	0.835097022783072\\
158	0.835097022783072\\
159	0.835097071865529\\
160	0.835092163619824\\
161	0.835087255374119\\
162	0.835087304456577\\
163	0.835092212702281\\
164	0.835092261784738\\
165	0.835087353539034\\
166	0.8350972191129\\
167	0.8350972191129\\
168	0.835087451703948\\
169	0.835082543458243\\
170	0.835087500786405\\
171	0.835087549868862\\
172	0.835091967289996\\
173	0.835092016372453\\
174	0.835096924618158\\
175	0.835096973700615\\
176	0.835101931028777\\
177	0.835097022783072\\
178	0.835092654444395\\
179	0.835092703526852\\
180	0.835092703526852\\
181	0.835092752609309\\
182	0.835092752609309\\
183	0.835092801691766\\
184	0.835092801691766\\
185	0.835092850774223\\
186	0.835092850774223\\
187	0.835092850774223\\
188	0.83509289985668\\
189	0.83509289985668\\
190	0.83509289985668\\
191	0.83509289985668\\
192	0.83509289985668\\
193	0.83509289985668\\
194	0.835087991610976\\
195	0.835087991610976\\
196	0.835087942528519\\
197	0.835092850774223\\
198	0.835087942528519\\
199	0.835082985200357\\
200	0.835087893446061\\
201	0.835097660855014\\
202	0.835097611772557\\
203	0.835092703526852\\
204	0.835097562690099\\
205	0.835101931028777\\
206	0.83510188194632\\
207	0.835106741109567\\
208	0.835101783781405\\
209	0.835097317277814\\
210	0.835097268195357\\
211	0.835102127358604\\
212	0.835106986521852\\
213	0.835097120947986\\
214	0.835101980111233\\
215	0.835097022783072\\
216	0.835096482876044\\
217	0.835105759460426\\
218	0.83510669202711\\
219	0.835111551190357\\
220	0.8351115021079\\
221	0.835111453025443\\
222	0.835111403942986\\
223	0.835106446614825\\
224	0.835106397532367\\
225	0.83510634844991\\
226	0.83510634844991\\
227	0.835106299367453\\
228	0.835105808542883\\
229	0.835100851214721\\
230	0.835100360390151\\
231	0.835100360390151\\
232	0.835100360390151\\
233	0.835100360390151\\
234	0.835105268635855\\
235	0.835105268635855\\
236	0.835115625034292\\
237	0.835116115858862\\
238	0.835121073187024\\
239	0.835121073187024\\
240	0.835116214023777\\
241	0.835111354860529\\
242	0.835106495697281\\
243	0.835091869125082\\
244	0.835091918207539\\
245	0.835090985640855\\
246	0.835076849893226\\
247	0.835082298045958\\
248	0.835102029193691\\
249	0.835102127358605\\
250	0.835097268195357\\
251	0.835091476465426\\
252	0.835096973700615\\
253	0.835097071865529\\
254	0.835092752609309\\
255	0.835087942528518\\
256	0.835087500786405\\
257	0.835087598951319\\
258	0.835092605361938\\
259	0.835087795281147\\
260	0.835073659533518\\
261	0.835073708615975\\
262	0.835078715026594\\
263	0.835073855863346\\
264	0.835068554957985\\
265	0.835073512286147\\
266	0.835073561368604\\
267	0.835078518696766\\
268	0.835074150358089\\
269	0.835079058603793\\
270	0.83507910768625\\
271	0.83507861686168\\
272	0.835083525107384\\
273	0.835083525107384\\
274	0.835084015931955\\
275	0.835088924177659\\
276	0.835088875095202\\
277	0.835083917767041\\
278	0.835078469614309\\
279	0.835078420531852\\
280	0.83507346320369\\
281	0.835068947617642\\
282	0.835053633891043\\
283	0.835068751287813\\
284	0.835088286105718\\
285	0.835092605361938\\
286	0.835102274605976\\
287	0.83509770993747\\
288	0.835092703526852\\
289	0.835096482876044\\
290	0.835116950260632\\
291	0.835111894767556\\
292	0.835111747520185\\
293	0.835101243874377\\
294	0.835091770960168\\
295	0.835101440204206\\
296	0.835095893886559\\
297	0.835091280135597\\
298	0.835090642063655\\
299	0.835075770079171\\
300	0.835070714586095\\
301	0.835066149917589\\
302	0.8350606526824\\
303	0.8350609962596\\
304	0.835060407270115\\
305	0.835060750847314\\
306	0.83506016185783\\
307	0.835060112775373\\
308	0.835060505435029\\
309	0.835065364598277\\
310	0.835064824691249\\
311	0.835064775608792\\
312	0.835054959117383\\
313	0.835054959117383\\
314	0.835059867363088\\
315	0.83505500819984\\
316	0.835050099954136\\
317	0.835064922856163\\
318	0.83506497193862\\
319	0.835069978349239\\
320	0.835065217350906\\
321	0.835079549428363\\
322	0.835104728728827\\
323	0.835100458555065\\
324	0.835109489727161\\
325	0.835075819161628\\
326	0.83509074022857\\
327	0.835105170470941\\
328	0.835111305778072\\
329	0.835095844804103\\
330	0.83508725537412\\
331	0.835101243874378\\
332	0.835086764549549\\
333	0.835072776049291\\
334	0.835082396210872\\
335	0.835092948939137\\
336	0.835087844363604\\
337	0.83509839709187\\
338	0.835107968170993\\
339	0.835098397091869\\
340	0.83509373425845\\
341	0.835103796162144\\
342	0.83509422508302\\
343	0.835094912237419\\
344	0.835099525988382\\
345	0.83510021314278\\
346	0.835094814072505\\
347	0.835095304897076\\
348	0.835095795721646\\
349	0.835095795721646\\
350	0.835089905826801\\
351	0.835084997581096\\
352	0.835070763668553\\
353	0.835090396651371\\
354	0.835090396651371\\
355	0.835084997581096\\
356	0.835085979230237\\
357	0.835090396651371\\
358	0.835090396651371\\
359	0.835129171792437\\
360	0.835114397972866\\
361	0.835114201643038\\
362	0.835098740669068\\
363	0.835064579278964\\
364	0.835073610451061\\
365	0.835078665944137\\
366	0.835083230612642\\
367	0.835116753930804\\
368	0.835107035604309\\
369	0.835101685616491\\
370	0.835106201202539\\
371	0.835080236582762\\
372	0.835099918648037\\
373	0.835104336069171\\
374	0.835108802572762\\
375	0.835123036485306\\
376	0.835102961760374\\
377	0.835087255374119\\
378	0.835111845685099\\
379	0.835101587451577\\
380	0.835106053955168\\
381	0.835110520458759\\
382	0.835104237904257\\
383	0.83512445987656\\
384	0.835133883708313\\
385	0.835132558481973\\
386	0.835133245636371\\
387	0.835127552071354\\
388	0.835122398413364\\
389	0.835117293837832\\
390	0.835112238344756\\
391	0.83510669202711\\
392	0.8351115021079\\
393	0.835111453025443\\
394	0.835111453025443\\
395	0.835121318599309\\
396	0.83512146584668\\
397	0.835131380503004\\
398	0.835121269516852\\
399	0.835117097508003\\
400	0.835131625915289\\
401	0.835126570422213\\
402	0.835146596064688\\
403	0.835122987402849\\
404	0.835113170911439\\
405	0.835118569981715\\
406	0.835128926380151\\
407	0.83513393279077\\
408	0.835144878178691\\
409	0.835106250284996\\
410	0.835160437317575\\
411	0.835141540571612\\
412	0.835152044217421\\
413	0.835138055717162\\
414	0.835118226404516\\
415	0.835124852536217\\
416	0.835130006194207\\
417	0.835144878178692\\
418	0.835141442406699\\
419	0.835161075389517\\
420	0.835157148792953\\
421	0.835157639617524\\
422	0.835163038687799\\
423	0.835168928582644\\
424	0.83515371302096\\
425	0.835159112091235\\
426	0.835179235898624\\
427	0.835189543214604\\
428	0.835189543214604\\
429	0.835180217547765\\
430	0.835165492810651\\
431	0.835160584564947\\
432	0.83517530930206\\
433	0.835150768073537\\
434	0.835169910231785\\
435	0.835179726723194\\
436	0.835184634968899\\
437	0.835198868881442\\
438	0.835193469811167\\
439	0.83520672207457\\
440	0.835216047741408\\
441	0.835205740425429\\
442	0.835204758776288\\
443	0.835184144144328\\
444	0.835202795478006\\
445	0.835187089091751\\
446	0.835215066092267\\
447	0.835223213780137\\
448	0.835197543655102\\
449	0.835225275243332\\
450	0.835204415199088\\
451	0.835217814709861\\
452	0.835231214220635\\
453	0.835248982070085\\
454	0.835237300445309\\
455	0.835246184370034\\
456	0.835229054592525\\
457	0.83525173068768\\
458	0.83525521554213\\
459	0.835243533917354\\
460	0.835256393521099\\
461	0.835284566851444\\
462	0.835292125549829\\
463	0.835276173751289\\
464	0.83526468845634\\
465	0.835317599345036\\
466	0.835310678718592\\
467	0.835270480186272\\
468	0.835279020533798\\
469	0.83528760996378\\
470	0.835305623225516\\
471	0.83530954982208\\
472	0.835328790145242\\
473	0.835332471329521\\
474	0.83533232408215\\
475	0.835360791907236\\
476	0.835360448330037\\
477	0.835364620338886\\
478	0.835374878572408\\
479	0.835370019409161\\
480	0.835365307493284\\
481	0.835385234970845\\
482	0.835414684445073\\
483	0.835410365188852\\
484	0.83543564265423\\
485	0.835440894477135\\
486	0.835461460026637\\
487	0.835462049016122\\
488	0.835468135240795\\
489	0.83548899528504\\
490	0.835475154032153\\
491	0.835490271428923\\
492	0.835501560394044\\
493	0.835492774634232\\
494	0.835504112681809\\
495	0.835529733724388\\
496	0.835555354766966\\
497	0.835556189168736\\
498	0.835572386379561\\
499	0.835608216573204\\
500	0.83560379915207\\
501	0.835575331326984\\
502	0.8356249046086\\
503	0.835645519240559\\
504	0.835665643047948\\
505	0.835661716451384\\
506	0.835646010065129\\
507	0.835681349434202\\
508	0.83571079890843\\
509	0.835729450242107\\
510	0.835762826312898\\
511	0.835777060225442\\
512	0.835810927120803\\
513	0.835804055576817\\
514	0.835846757314447\\
515	0.835825651857917\\
516	0.835867371946406\\
517	0.835893876473211\\
518	0.835896821420634\\
519	0.835923325947439\\
520	0.835939032333693\\
521	0.835980261597612\\
522	0.835971426755344\\
523	0.836040633019778\\
524	0.836040633019778\\
525	0.836055848581462\\
526	0.836099924627889\\
527	0.836133840605708\\
528	0.836128785112632\\
529	0.836186358834746\\
530	0.836155436886808\\
531	0.836257871974663\\
532	0.836265921497618\\
533	0.836279271925935\\
534	0.836317114500317\\
535	0.836363693752053\\
536	0.83639599000879\\
537	0.836414052352982\\
538	0.836446348609719\\
539	0.836497345282589\\
540	0.836534647949944\\
541	0.836572048782213\\
542	0.836613474375959\\
543	0.836670262778761\\
544	0.836707025539089\\
545	0.836725382378024\\
546	0.836772403371875\\
547	0.83682016060258\\
548	0.836902030140932\\
549	0.836910521406001\\
550	0.83697334695102\\
551	0.837021202346639\\
552	0.837068959577345\\
553	0.837098409051572\\
554	0.837192009297159\\
555	0.837230980768053\\
556	0.837309610864241\\
557	0.837335133741905\\
558	0.837394916174586\\
559	0.837469816004038\\
560	0.837535782826307\\
561	0.837585896014951\\
562	0.837686515051895\\
563	0.837722688822738\\
564	0.837774421732464\\
565	0.837860316032295\\
566	0.837942185570647\\
567	0.837999317550648\\
568	0.83805178669723\\
569	0.838162909379982\\
570	0.838235502333953\\
571	0.838292094406927\\
572	0.838379804757668\\
573	0.838437623892068\\
574	0.838563324064562\\
575	0.838650739920561\\
576	0.838746548876714\\
577	0.838774574959688\\
578	0.838939442932904\\
579	0.839055130284161\\
580	0.839110740707994\\
581	0.83922112715389\\
582	0.839330728280474\\
583	0.839419960187383\\
584	0.839548556224843\\
585	0.839631603742165\\
586	0.839797649694351\\
587	0.839889581136397\\
588	0.839990789162825\\
589	0.840125275095131\\
590	0.840264669273141\\
591	0.840407990047715\\
592	0.840549347524007\\
593	0.840680397684319\\
594	0.8407767465475\\
595	0.840950449362986\\
596	0.841083659151408\\
597	0.841241115673611\\
598	0.84140662171877\\
599	0.841522309070027\\
600	0.841700478389104\\
601	0.841863186734211\\
602	0.842049160163957\\
603	0.842145999851708\\
604	0.842325101737468\\
605	0.842513332960239\\
606	0.842681194963336\\
607	0.842882334872309\\
608	0.843062222077383\\
609	0.843256735854654\\
610	0.843455225310949\\
611	0.8436527331181\\
612	0.843835565270596\\
613	0.844046079928866\\
614	0.844275933075211\\
615	0.844461415680387\\
616	0.84470029999883\\
617	0.844904679349969\\
618	0.845132176538375\\
619	0.845409345173313\\
620	0.84562241211935\\
621	0.845924023817896\\
622	0.846147447162369\\
623	0.846404148412718\\
624	0.846646615750525\\
625	0.846948571026271\\
626	0.847235899729817\\
627	0.847498441792555\\
628	0.847815759877356\\
629	0.848080412485747\\
630	0.848399006714432\\
631	0.848664051982479\\
632	0.848973811368896\\
633	0.849264477679521\\
634	0.849591106706424\\
635	0.849951754784305\\
636	0.850250244838583\\
637	0.850554320476474\\
638	0.850868904668417\\
639	0.851213134664417\\
640	0.851578175622204\\
641	0.851929640372372\\
642	0.852262110211663\\
643	0.852585347640784\\
644	0.852943060587734\\
645	0.853287963013396\\
646	0.853676058001256\\
647	0.854056152548619\\
648	0.854431093437993\\
649	0.854830820968174\\
650	0.85523113748784\\
651	0.855630914100478\\
652	0.856045808109886\\
653	0.856489906181237\\
654	0.856894836451864\\
655	0.857333633617855\\
656	0.857776700957607\\
657	0.858253340697979\\
658	0.858676038818059\\
659	0.859180115651919\\
660	0.859658865937944\\
661	0.860136781822199\\
662	0.860618035313533\\
663	0.861117302066603\\
664	0.861620593581151\\
665	0.862126388301008\\
666	0.86264921463346\\
667	0.863182593694177\\
668	0.863732268130634\\
669	0.864222552794064\\
670	0.86476574834619\\
671	0.865284206339966\\
672	0.865836285816817\\
673	0.866387040067328\\
674	0.866952175477753\\
675	0.867462387618745\\
676	0.868010491416575\\
677	0.868558644296863\\
678	0.869120098523011\\
679	0.869632617539483\\
680	0.870202759360528\\
681	0.870742666388032\\
682	0.871340839200295\\
683	0.871869756665666\\
684	0.872461092291663\\
685	0.873052634063979\\
686	0.87367549044389\\
687	0.874237631824436\\
688	0.874866230851822\\
689	0.875464987745325\\
690	0.876081119828621\\
691	0.876770875597486\\
692	0.877405462684631\\
693	0.87807936481987\\
694	0.878748702286604\\
695	0.879456520399662\\
696	0.880117170271498\\
697	0.880856352074609\\
698	0.881562648631498\\
699	0.882265018591824\\
700	0.88297867751727\\
701	0.88373896477691\\
702	0.884448206281222\\
703	0.885198186224882\\
704	0.885922152466309\\
705	0.886624522426634\\
706	0.887344562071496\\
707	0.88808816129574\\
708	0.888835687116548\\
709	0.889524313988902\\
710	0.890209995913832\\
711	0.890934943804398\\
712	0.891609827588778\\
713	0.892254771074361\\
714	0.892956650210116\\
715	0.893679143977831\\
716	0.894301018708601\\
717	0.894976884142123\\
718	0.895625754224268\\
719	0.896306037078923\\
720	0.897003989618114\\
721	0.89765236887569\\
722	0.89837044522227\\
723	0.899089012393421\\
724	0.899768313598936\\
725	0.900541362297408\\
726	0.901276077596926\\
727	0.902049568037511\\
728	0.902852066210211\\
729	0.903625703898167\\
730	0.904477431775283\\
731	0.905303096867708\\
732	0.906144468346387\\
733	0.907013767743126\\
734	0.907862354342991\\
735	0.908696657947855\\
736	0.909592854531056\\
737	0.910404629288137\\
738	0.911270100253226\\
739	0.912080402536596\\
740	0.912923099241616\\
741	0.913696786012029\\
742	0.914498989689985\\
743	0.915260405846138\\
744	0.915987660612185\\
745	0.916737296978647\\
746	0.9174332371371\\
747	0.918074106778747\\
748	0.918744474977078\\
749	0.919403897787488\\
750	0.920024152797177\\
751	0.920630321141693\\
752	0.921260049065591\\
753	0.921880942147221\\
754	0.922521468211668\\
755	0.923162485100687\\
756	0.923813809305685\\
757	0.924503908651749\\
758	0.925221494173759\\
759	0.925958712678587\\
760	0.926705256850255\\
761	0.927562236550274\\
762	0.928408908934316\\
763	0.929261962037772\\
764	0.930144464615456\\
765	0.931066233158776\\
766	0.932004198912922\\
767	0.932925967456242\\
768	0.933890437737193\\
769	0.934848036474158\\
770	0.935770786666618\\
771	0.9367048258242\\
772	0.937575057787623\\
773	0.93841878522424\\
774	0.939201650414122\\
775	0.939978625709157\\
776	0.940709954319141\\
777	0.941361769348708\\
778	0.941988061500613\\
779	0.942583431704579\\
780	0.943081618643594\\
781	0.94358078723175\\
782	0.944073084275919\\
783	0.944510899792768\\
784	0.944948224485046\\
785	0.945389475773888\\
786	0.945877355396924\\
787	0.946328423177175\\
788	0.946861458660693\\
789	0.947427870215001\\
790	0.948064960507457\\
791	0.948715352145771\\
792	0.949427047772936\\
793	0.95024093307567\\
794	0.95104573812385\\
795	0.951940589847726\\
796	0.952930406309495\\
797	0.953892520632507\\
798	0.954962174618907\\
799	0.9559628186707\\
800	0.956996789710827\\
801	0.957996206701194\\
802	0.959052019434707\\
803	0.95997742007985\\
804	0.960863113017241\\
805	0.961677194649803\\
806	0.962407099868532\\
807	0.963060485536725\\
808	0.96364309430186\\
809	0.964183295824106\\
810	0.964559120197706\\
811	0.96490097951103\\
812	0.96517495778626\\
813	0.965380220621625\\
814	0.965617583383898\\
815	0.965763505528696\\
816	0.96595565353154\\
817	0.96617481651874\\
818	0.96641856000043\\
819	0.966710747867224\\
820	0.967100364411253\\
821	0.967600269236265\\
822	0.968176988106554\\
823	0.968877394768597\\
824	0.969620503168271\\
825	0.970495152552828\\
826	0.971484164062302\\
827	0.972498207624868\\
828	0.973615815171802\\
829	0.974721642929044\\
830	0.975887842108453\\
831	0.977034408305043\\
832	0.978142690185138\\
833	0.979217105169871\\
834	0.980184029573673\\
835	0.981062605554794\\
836	0.981892589903439\\
837	0.982501703195377\\
838	0.983075967942813\\
839	0.983444086370657\\
840	0.983693916077021\\
841	0.983882883536647\\
842	0.983894663326338\\
843	0.983836255202454\\
844	0.983773429657435\\
845	0.98362961805829\\
846	0.983533416442481\\
847	0.983376843404505\\
848	0.983339049912579\\
849	0.983376843404505\\
850	0.983527919207291\\
851	0.98379576217539\\
852	0.984178458092977\\
853	0.984739225164726\\
854	0.98545906847976\\
855	0.986309422048079\\
856	0.987279880388788\\
857	0.988387671444313\\
858	0.989576939378533\\
859	0.990840812647463\\
860	0.992114993232373\\
861	0.99338372566455\\
862	0.994655206714322\\
863	0.99581610498837\\
864	0.99690053279434\\
865	0.9977954041512\\
866	0.998559274430204\\
867	0.999201763792934\\
868	0.999606595898649\\
869	0.999871101259668\\
870	0.999927840580013\\
871	0.999816619732347\\
872	0.999616166977772\\
873	0.999215752293192\\
874	0.998821620163115\\
875	0.998360735891454\\
876	0.997908195637491\\
877	0.997503608944063\\
878	0.997175050976597\\
879	0.996943332696885\\
880	0.996890372725732\\
881	0.996965517967469\\
882	0.997232870110998\\
883	0.997749659301233\\
884	0.998429942155888\\
885	0.999305082365016\\
886	1.00035446529666\\
887	1.00150937551094\\
888	1.0028591430797\\
889	1.00423247022785\\
890	1.00562788448166\\
891	1.00704195006915\\
892	1.0083769929008\\
893	1.00958393051955\\
894	1.01066914364484\\
895	1.01158943971444\\
896	1.01231586007872\\
897	1.0128346616497\\
898	1.01311786742685\\
899	1.01312768391826\\
900	1.01292889996722\\
901	1.01260495575072\\
902	1.01207437439006\\
903	1.01142550430791\\
904	1.01069712064535\\
905	1.00991278298176\\
906	1.00914660582727\\
907	1.00846141472691\\
908	1.00788616833034\\
909	1.00747824402983\\
910	1.00724510235886\\
911	1.0072208899828\\
912	1.00747672247366\\
913	1.0079423186612\\
914	1.00868326743276\\
915	1.00962074236234\\
916	1.01078497824346\\
917	1.0120719202672\\
918	1.01349972894267\\
919	1.01498835078241\\
920	1.01648870332939\\
921	1.01797487104628\\
922	1.01937023621763\\
923	1.02064013681229\\
924	1.02170910364429\\
925	1.02258582430853\\
926	1.02313407535374\\
927	1.02349762911307\\
928	1.0235777022335\\
929	1.02340231098149\\
930	1.02294285010109\\
931	1.02228583233107\\
932	1.02145854751756\\
933	1.02048759835228\\
934	1.01945146768404\\
935	1.01842957092835\\
936	1.01744694013829\\
937	1.01655511189377\\
938	1.01581043285547\\
939	1.01530777941286\\
940	1.01500042506684\\
941	1.01497588383832\\
942	1.01522694060611\\
943	1.01579973287984\\
944	1.01659486868398\\
945	1.01766633872129\\
946	1.01890370746341\\
947	1.02033397026173\\
948	1.02190166393977\\
949	1.0234845731795\\
950	1.02507091819122\\
951	1.02661554311445\\
952	1.02799328768373\\
953	1.02922083993445\\
954	1.03017303960113\\
955	1.03088326275459\\
956	1.03131764249944\\
957	1.03145654585288\\
958	1.03126954169154\\
959	1.03079785927933\\
960	1.030098925091\\
961	1.02917372077568\\
962	1.02804727838648\\
963	1.02685359303113\\
964	1.02560002707817\\
965	1.0243651124589\\
966	1.02324554161369\\
967	1.02221284671744\\
968	1.02140494947447\\
969	1.02088251580167\\
970	1.02062350767584\\
971	1.02063199894091\\
972	1.02097179679104\\
973	1.02165772412826\\
974	1.02259372658412\\
975	1.02378250369377\\
976	1.025180862895\\
977	1.02673383183593\\
978	1.02841259911427\\
979	1.03007148799751\\
980	1.03166141602859\\
981	1.03321419354794\\
982	1.03454147644313\\
983	1.03565687527949\\
984	1.0364998173968\\
985	1.03708605826375\\
986	1.03731070866965\\
987	1.03716513010206\\
988	1.03674626041363\\
989	1.03606163376152\\
990	1.03506582433175\\
991	1.03388809077493\\
992	1.03254485117296\\
993	1.03116843183002\\
994	1.02976172861109\\
995	1.02839478218236\\
996	1.02717311982649\\
997	1.02611661993858\\
998	1.02534636894016\\
999	1.02483675805927\\
1000	1.02467555899972\\
1001	1.02484189944665\\
1002	1.02535166984552\\
1003	1.02611441122801\\
1004	1.02725017928406\\
1005	1.02859503860711\\
1006	1.0301205213721\\
1007	1.03173337091062\\
1008	1.0334483119598\\
1009	1.03514705579816\\
1010	1.03676726770524\\
1011	1.03821618183723\\
1012	1.03944167262475\\
1013	1.04044261117129\\
1014	1.04105089006146\\
1015	1.04139427093095\\
1016	1.04135132378104\\
1017	1.0410163360117\\
1018	1.04032682565512\\
1019	1.03937256452523\\
1020	1.03818280576644\\
1021	1.03675450626641\\
1022	1.03526387204593\\
1023	1.03375115071978\\
1024	1.03220407167369\\
1025	1.03081798308672\\
1026	1.02960171980112\\
1027	1.02864019446759\\
1028	1.0279196149157\\
1029	1.02756283453544\\
1030	1.02752317591014\\
1031	1.0278436352722\\
1032	1.02852058051977\\
1033	1.02950993560645\\
1034	1.03076251991025\\
1035	1.03224824588503\\
1036	1.03391788382636\\
1037	1.03563626064753\\
1038	1.03735959479687\\
1039	1.03905200699827\\
1040	1.04062259654128\\
1041	1.04200569109837\\
1042	1.04302856950321\\
1043	1.04385364560615\\
1044	1.04432071426739\\
1045	1.0444353218046\\
1046	1.04415432473801\\
1047	1.04353598394415\\
1048	1.04263635158895\\
1049	1.04145884871969\\
1050	1.04002074745298\\
1051	1.0384845156299\\
1052	1.03680751532002\\
1053	1.03523638586998\\
1054	1.03372317371926\\
1055	1.0323518098694\\
1056	1.03117039512831\\
1057	1.03029392969284\\
1058	1.02972781263327\\
1059	1.02951916310837\\
1060	1.02969595811865\\
1061	1.03023488349701\\
1062	1.03106781279308\\
1063	1.03225413577988\\
1064	1.03363335282287\\
1065	1.03524914730881\\
1066	1.03697586814769\\
1067	1.03875608886474\\
1068	1.04046268589622\\
1069	1.04212265459351\\
1070	1.04353426605815\\
1071	1.04471651520101\\
1072	1.04566365937463\\
1073	1.04623316312373\\
1074	1.04643503926956\\
1075	1.04629441803012\\
1076	1.04572776106353\\
1077	1.04491348310114\\
1078	1.04376888020283\\
1079	1.04237297512444\\
1080	1.04082147865723\\
1081	1.03914531274911\\
1082	1.03744215148962\\
1083	1.03582979277567\\
1084	1.03430627330896\\
1085	1.03304387251374\\
1086	1.03201265009121\\
1087	1.0312967824552\\
1088	1.03089509162674\\
1089	1.03090122693387\\
1090	1.03124819082272\\
1091	1.0320195216352\\
1092	1.03303307437319\\
1093	1.03438333276653\\
1094	1.03592943016347\\
1095	1.0376168850367\\
1096	1.03945369782673\\
1097	1.04121084978897\\
1098	1.04288281914701\\
1099	1.04449377901094\\
1100	1.04579392421562\\
1101	1.04682122004159\\
1102	1.047553775713\\
1103	1.04785951033794\\
1104	1.04786436950119\\
1105	1.0474590465709\\
1106	1.04672006109762\\
1107	1.04563646769342\\
1108	1.04432806191121\\
1109	1.04273736328555\\
1110	1.04104367494027\\
1111	1.03931327291712\\
1112	1.03763259142296\\
1113	1.03599961807704\\
1114	1.03457033692787\\
1115	1.03337400111984\\
1116	1.03255074106781\\
1117	1.0320119825698\\
1118	1.03188169809581\\
1119	1.03207282518355\\
1120	1.03265317615566\\
1121	1.03361126571719\\
1122	1.03482556570451\\
1123	1.03630883755643\\
1124	1.03794917327091\\
1125	1.03974608202335\\
1126	1.04153562840724\\
1127	1.04327707398323\\
1128	1.04487470796007\\
1129	1.04628916620722\\
1130	1.04742768288085\\
1131	1.04826134841378\\
1132	1.04870073456925\\
1133	1.04880984487126\\
1134	1.04855034592086\\
1135	1.04787227177677\\
1136	1.04690456205366\\
1137	1.04565610067624\\
1138	1.0441016592616\\
1139	1.042453470354\\
1140	1.04073165776083\\
1141	1.03896468930718\\
1142	1.0373061930836\\
1143	1.03575420579182\\
1144	1.03447119036464\\
1145	1.03348512380259\\
1146	1.03275899793305\\
1147	1.03243755692186\\
1148	1.03253032276567\\
1149	1.03298703502848\\
1150	1.03377471029916\\
1151	1.03490949670606\\
1152	1.03633239713582\\
1153	1.0379491732709\\
1154	1.03968207849936\\
1155	1.04146941617269\\
1156	1.04329989732576\\
1157	1.04497983767482\\
1158	1.04646453782624\\
1159	1.04772237395295\\
1160	1.048683310297\\
1161	1.04931878086837\\
1162	1.04952649782659\\
1163	1.04942229577028\\
1164	1.04890501575547\\
1165	1.04803507828679\\
1166	1.04683211634706\\
1167	1.04538172974135\\
1168	1.04373923439877\\
1169	1.04199366589639\\
1170	1.04021825526013\\
1171	1.03850135091267\\
1172	1.03689046467243\\
1173	1.03545234868098\\
1174	1.03430578248439\\
1175	1.03346215321269\\
1176	1.03305922324852\\
1177	1.03296902176675\\
1178	1.03329075727269\\
1179	1.0339533704428\\
1180	1.03492962051345\\
1181	1.03624993860798\\
1182	1.03779063693465\\
1183	1.03951343117696\\
1184	1.04132162889452\\
1185	1.04310037713786\\
1186	1.04481629983619\\
1187	1.04641614252359\\
1188	1.04776743164852\\
1189	1.04882103567147\\
1190	1.0495551619815\\
1191	1.04992372215146\\
1192	1.049884259856\\
1193	1.04952605608447\\
1194	1.04872179094332\\
1195	1.04761404897025\\
1196	1.04628685933174\\
1197	1.04469702946556\\
1198	1.04298994160951\\
1199	1.04119205120792\\
1200	1.03940005070118\\
1201	1.03774204530217\\
1202	1.03621214511605\\
1203	1.03496446905795\\
1204	1.03401045334035\\
1205	1.03345081516511\\
1206	1.03320829874485\\
1207	1.03332374068382\\
1208	1.03388612747665\\
1209	1.03476274015949\\
1210	1.03600747127017\\
1211	1.03747503673584\\
1212	1.03913206048571\\
1213	1.04091812201515\\
1214	1.04275105729107\\
1215	1.0445210197746\\
1216	1.04619698935288\\
1217	1.0476199388651\\
1218	1.04881588201348\\
1219	1.04963482280929\\
1220	1.05019127062482\\
1221	1.05031284787092\\
1222	1.05005079663275\\
1223	1.04941939990531\\
1224	1.04842184804832\\
1225	1.04715547157408\\
1226	1.04565875112892\\
1227	1.04394165045163\\
1228	1.04216830127856\\
1229	1.04033212656048\\
1230	1.03863092859927\\
1231	1.0370421294647\\
1232	1.03565162345659\\
1233	1.03461500196378\\
1234	1.03385466562169\\
1235	1.03348764173263\\
1236	1.0335214448208\\
1237	1.03392328289664\\
1238	1.0346827357545\\
1239	1.0357694213535\\
1240	1.03717465209872\\
1241	1.03875903381216\\
1242	1.04049998856358\\
1243	1.04231211287771\\
1244	1.0441100032793\\
1245	1.04578528570319\\
1246	1.04730939415937\\
1247	1.0486188650309\\
1248	1.04954789777786\\
1249	1.05022975127114\\
1250	1.05045395993493\\
1251	1.05034627302417\\
1252	1.04982477191806\\
1253	1.04896514176536\\
1254	1.04780748293347\\
1255	1.04633702160284\\
1256	1.04472255234323\\
1257	1.04291926287137\\
1258	1.04110419360981\\
1259	1.03934900494585\\
1260	1.03768707295028\\
1261	1.03622147078289\\
1262	1.03502086480109\\
1263	1.03418346900143\\
1264	1.033652053239\\
1265	1.03352723655073\\
1266	1.03379493227146\\
1267	1.03442456203044\\
1268	1.03540081210109\\
1269	1.0367098412305\\
1270	1.03822550750407\\
1271	1.03995860906236\\
1272	1.04174452334443\\
1273	1.04356209581129\\
1274	1.04530040011003\\
1275	1.04692495090631\\
1276	1.04832010011486\\
1277	1.04940835635248\\
1278	1.05017924542284\\
1279	1.05062275450471\\
1280	1.05067208237404\\
1281	1.05027309108071\\
1282	1.04954563998484\\
1283	1.04844701753229\\
1284	1.04709166437992\\
1285	1.04553977525304\\
1286	1.0437739356959\\
1287	1.04196853567839\\
1288	1.04016426455738\\
1289	1.03844245196422\\
1290	1.03689733621641\\
1291	1.0356015593504\\
1292	1.03457720847186\\
1293	1.03395754245165\\
1294	1.03367949033249\\
1295	1.03382501981763\\
1296	1.03430239579486\\
1297	1.03517650527239\\
1298	1.03636233743461\\
1299	1.03779161858379\\
1300	1.03945256893022\\
1301	1.04123082634899\\
1302	1.04300908376776\\
1303	1.04480236041839\\
1304	1.04646365434201\\
1305	1.04795792066432\\
1306	1.04912937166663\\
1307	1.05003700446232\\
1308	1.05056120510357\\
1309	1.05071424420464\\
1310	1.05047069705278\\
1311	1.04986236908015\\
1312	1.04889088000784\\
1313	1.04764173147603\\
1314	1.04612527988314\\
1315	1.04441873193411\\
1316	1.04259384618115\\
1317	1.04081951535894\\
1318	1.03907414318639\\
1319	1.03744607808618\\
1320	1.03603642991983\\
1321	1.03494483607513\\
1322	1.03414822779728\\
1323	1.03374167780557\\
1324	1.03371733290687\\
1325	1.03409423709453\\
1326	1.03479268045829\\
1327	1.03587985688185\\
1328	1.03726005557398\\
1329	1.03882136853261\\
1330	1.04059864430224\\
1331	1.04238401867728\\
1332	1.04423486905002\\
1333	1.0459480922132\\
1334	1.04750194954661\\
1335	1.04880253158516\\
1336	1.04986816081008\\
1337	1.05052409876605\\
1338	1.05081422516964\\
1339	1.05073922717528\\
1340	1.05026513972267\\
1341	1.04943874820988\\
1342	1.0482615447436\\
1343	1.04684261999287\\
1344	1.04518348569735\\
1345	1.04339978012584\\
1346	1.04158520168886\\
1347	1.03979712777868\\
1348	1.03811261785287\\
1349	1.0366533964049\\
1350	1.03541013776792\\
1351	1.03448969445094\\
1352	1.03397084379751\\
1353	1.03379621332359\\
1354	1.03403455282676\\
1355	1.03462727257804\\
1356	1.03556327503391\\
1357	1.03681880428514\\
1358	1.03833692468157\\
1359	1.04003714099363\\
1360	1.04182276078096\\
1361	1.0436447015865\\
1362	1.04538815954323\\
1363	1.04699443203251\\
1364	1.04841109899022\\
1365	1.04951270565616\\
1366	1.05033891065561\\
1367	1.05074810128351\\
1368	1.05080631798581\\
1369	1.05044394711369\\
1370	1.04974133174108\\
1371	1.04869351944806\\
1372	1.04734326105473\\
1373	1.04573124591798\\
1374	1.04407220978737\\
1375	1.0422026589985\\
1376	1.04040673189519\\
1377	1.0386736303369\\
1378	1.03713734943137\\
1379	1.0357993616523\\
1380	1.03476588143674\\
1381	1.03408034675918\\
1382	1.03373200856153\\
1383	1.0338627642271\\
1384	1.0343406310289\\
1385	1.03513282188561\\
1386	1.03634319527636\\
1387	1.03774695354788\\
1388	1.0393548948407\\
1389	1.04113020731205\\
1390	1.0429724682548\\
1391	1.04475691006316\\
1392	1.04646120021916\\
1393	1.0479587992403\\
1394	1.04920780543299\\
1395	1.05014370972394\\
1396	1.05071939786263\\
1397	1.05091023045562\\
1398	1.05072622032416\\
1399	1.05012461664815\\
1400	1.04920975400653\\
1401	1.0479546321397\\
1402	1.04646743369121\\
1403	1.04478405266191\\
1404	1.04298110676724\\
1405	1.04117438152339\\
1406	1.03938287184121\\
1407	1.03774793519702\\
1408	1.03633534208324\\
1409	1.03517650527239\\
1410	1.03436708647324\\
1411	1.03392966361605\\
1412	1.03383655419504\\
1413	1.03415902593783\\
1414	1.03490017103922\\
1415	1.03595397139199\\
1416	1.03729048669735\\
1417	1.03882725842745\\
1418	1.04055986916117\\
1419	1.04238377326499\\
1420	1.04420389801963\\
1421	1.04588791712087\\
1422	1.04745943923056\\
1423	1.0487986049886\\
1424	1.04983880950077\\
1425	1.05052000528913\\
1426	1.0508392964887\\
1427	1.05076356225748\\
1428	1.05035121071935\\
1429	1.04953567624606\\
1430	1.04838645959679\\
1431	1.04700424852392\\
1432	1.04531124733304\\
1433	1.04357107790093\\
1434	1.04174128390227\\
1435	1.0399630264835\\
1436	1.03823728729376\\
1437	1.03678199244235\\
1438	1.03551595954531\\
1439	1.03461564003572\\
1440	1.03398281991703\\
1441	1.03377907863783\\
1442	1.03396907682906\\
1443	1.0345349975588\\
1444	1.03546903671638\\
1445	1.03668235505455\\
1446	1.0382166726618\\
1447	1.03987075146425\\
1448	1.04169220144522\\
1449	1.04350182255404\\
1450	1.04526869284278\\
1451	1.04689175153237\\
1452	1.0483662719822\\
1453	1.04947525574143\\
1454	1.05037508442645\\
1455	1.05082688844356\\
1456	1.05091253733111\\
1457	1.05064017877696\\
1458	1.0499788712002\\
1459	1.04892744643834\\
1460	1.04761311640357\\
1461	1.0460577915047\\
1462	1.04434142706427\\
1463	1.04248586477565\\
1464	1.04068453860207\\
1465	1.03894309302608\\
1466	1.03735822048807\\
1467	1.03600501714732\\
1468	1.03494090947857\\
1469	1.0342229312969\\
1470	1.03387390594485\\
1471	1.03392873104937\\
1472	1.03434583376934\\
1473	1.03516619795641\\
1474	1.0362960761176\\
1475	1.03770081603825\\
1476	1.03931022980479\\
1477	1.04107523496015\\
1478	1.04290355648511\\
1479	1.04469320103391\\
1480	1.04637162473505\\
1481	1.04786932682935\\
1482	1.04913359275794\\
1483	1.05004332137454\\
1484	1.05068361626062\\
1485	1.05088363267215\\
1486	1.05071764709139\\
1487	1.05017182415534\\
1488	1.04927225069909\\
1489	1.04802452555853\\
1490	1.04656255549296\\
1491	1.0448762785987\\
1492	1.04309841383958\\
1493	1.04129119777115\\
1494	1.03950999540496\\
1495	1.03784560928654\\
1496	1.03642712627791\\
1497	1.03523211569622\\
1498	1.03440375106866\\
1499	1.03392004345447\\
1500	1.03380131299088\\
1501	1.03409325544538\\
1502	1.03477942819489\\
1503	1.03578169196776\\
1504	1.03709170274631\\
1505	1.03864319921353\\
1506	1.04036893840326\\
1507	1.04220216817392\\
1508	1.04403372914105\\
1509	1.04575789769215\\
1510	1.04736937292188\\
1511	1.0487127892207\\
1512	1.04979998527725\\
1513	1.05050667449379\\
1514	1.05091204650653\\
1515	1.05088956674121\\
1516	1.05050230615512\\
1517	1.04971890596645\\
1518	1.04859280224621\\
1519	1.04721976959281\\
1520	1.04561536223689\\
1521	1.04383072409871\\
1522	1.04199062278406\\
1523	1.04019862227731\\
1524	1.03849693349154\\
1525	1.03694298290147\\
1526	1.03569088942223\\
1527	1.03474556129952\\
1528	1.03410964898604\\
1529	1.03384735233558\\
1530	1.03403769410401\\
1531	1.03454334157649\\
1532	1.03547149083923\\
1533	1.03663572672036\\
1534	1.03812832423912\\
1535	1.03980449014724\\
1536	1.04156753200432\\
1537	1.04344395433718\\
1538	1.04516350913733\\
1539	1.04683604294362\\
1540	1.04827528783158\\
1541	1.04942700768616\\
1542	1.05029953670857\\
1543	1.05078555119824\\
1544	1.05092416496518\\
1545	1.0506300496303\\
1546	1.0499309863551\\
1547	1.04899478756941\\
1548	1.04768168459606\\
1549	1.04613244592187\\
1550	1.04443350575369\\
1551	1.04261151586569\\
1552	1.04080086402527\\
1553	1.03903242309791\\
1554	1.03744362396333\\
1555	1.03607667753461\\
1556	1.0349721750037\\
1557	1.03422965559352\\
1558	1.03385260415849\\
1559	1.0338746421817\\
1560	1.0342724064136\\
1561	1.03503416614695\\
1562	1.03615422781674\\
1563	1.03751773847347\\
1564	1.0391703448022\\
1565	1.04087890513197\\
1566	1.04272980458717\\
1567	1.04452362114482\\
1568	1.04621578793393\\
1569	1.04776944402926\\
1570	1.04906708013874\\
1571	1.05007739932447\\
1572	1.05069343324285\\
1573	1.05095960740741\\
1574	1.05080283803961\\
1575	1.05032607068485\\
1576	1.04947304703087\\
1577	1.04823342049572\\
1578	1.04677066511084\\
1579	1.04514667385456\\
1580	1.04334284447567\\
1581	1.04151697707357\\
1582	1.0397352838828\\
1583	1.03809396651919\\
1584	1.03659891487757\\
1585	1.03539639467995\\
1586	1.03451070174256\\
1587	1.03400991343332\\
1588	1.03388333468485\\
1589	1.03409418801207\\
1590	1.03478355112128\\
1591	1.03573162786157\\
1592	1.03704851018411\\
1593	1.03859951582676\\
1594	1.0402653744189\\
1595	1.04207700790846\\
1596	1.04390734181415\\
1597	1.04564633326729\\
1598	1.04723994248265\\
1599	1.04861587100102\\
1600	1.04971496464515\\
1601	1.0504762188292\\
1602	1.05083734791516\\
1603	1.05084623674813\\
1604	1.05047981166505\\
1605	1.04972552718991\\
1606	1.04866416813875\\
1607	1.04729432584506\\
1608	1.04565894745875\\
1609	1.04392594406537\\
1610	1.04210007666327\\
1611	1.04030169543711\\
1612	1.03861325891474\\
1613	1.03702102400817\\
1614	1.03572598337901\\
1615	1.03474183103279\\
1616	1.03410115281272\\
1617	1.03379179099421\\
1618	1.0339401181794\\
1619	1.0344270161533\\
1620	1.03530559213442\\
1621	1.03647424543668\\
1622	1.03796537048173\\
1623	1.03958705486252\\
1624	1.04140605072064\\
1625	1.0432054626784\\
1626	1.04499707052549\\
1627	1.04666646305453\\
1628	1.04815385783285\\
1629	1.04934471113043\\
1630	1.05026926264906\\
1631	1.05081363618016\\
1632	1.05096009823198\\
1633	1.05073667488751\\
1634	1.05010120137119\\
1635	1.04915298032847\\
1636	1.04787776901196\\
1637	1.04635037203115\\
1638	1.04466645109482\\
1639	1.04285692815092\\
1640	1.04101093694142\\
1641	1.03925918404946\\
1642	1.03763308224753\\
1643	1.03624306706399\\
1644	1.03512742281534\\
1645	1.03434033653415\\
1646	1.03390958889112\\
1647	1.03390821458232\\
1648	1.034244527578\\
1649	1.03501944140984\\
1650	1.0360850215523\\
1651	1.03745638540216\\
1652	1.03906628999327\\
1653	1.04079988237613\\
1654	1.04256537835606\\
1655	1.04439477969508\\
1656	1.04609823544931\\
1657	1.04766700894141\\
1658	1.04891547031883\\
1659	1.04995700496558\\
1660	1.05064129785698\\
1661	1.0509103678865\\
1662	1.05077912630461\\
1663	1.05029805441837\\
1664	1.04947167272207\\
1665	1.04830459005843\\
1666	1.04685866995632\\
1667	1.04517479810245\\
1668	1.0434238305298\\
1669	1.04160434384711\\
1670	1.03980252684896\\
1671	1.03814550309909\\
1672	1.03668382752826\\
1673	1.03543531706839\\
1674	1.03455207825385\\
1675	1.03398841531713\\
1676	1.03380489601024\\
1677	1.03403582897064\\
1678	1.03464445143801\\
1679	1.03560843089439\\
1680	1.03686543261933\\
1681	1.0383845346649\\
1682	1.04005382902903\\
1683	1.04189098539625\\
1684	1.04373221560742\\
1685	1.04546698596924\\
1686	1.0471135060733\\
1687	1.04852862202537\\
1688	1.04963865124094\\
1689	1.05045670855252\\
1690	1.05087047366542\\
1691	1.05091086852757\\
1692	1.05059233319783\\
1693	1.04990063867191\\
1694	1.0488414539736\\
1695	1.04746150069376\\
1696	1.0459278702409\\
1697	1.04417920954373\\
1698	1.04234892472049\\
1699	1.04054269030121\\
1700	1.03877621267213\\
1701	1.0372630005214\\
1702	1.03589850821553\\
1703	1.03486679496843\\
1704	1.03420138409826\\
1705	1.03390090129622\\
1706	1.03398630477148\\
1707	1.03444782711508\\
1708	1.03527663348476\\
1709	1.03641829143564\\
1710	1.03784364598826\\
1711	1.03949232572043\\
1712	1.0412455510861\\
1713	1.04308123497962\\
1714	1.04493453947521\\
1715	1.04654414957157\\
1716	1.04803223150429\\
1717	1.0492660663095\\
1718	1.0501720690768\\
1719	1.05075434457205\\
1720	1.05091167347986\\
1721	1.05067949382505\\
1722	1.05011704322503\\
1723	1.04917521468151\\
1724	1.04792243404787\\
1725	1.04640023980751\\
1726	1.04472657710471\\
1727	1.04293644173133\\
1728	1.04112480824177\\
1729	1.03932348206819\\
1730	1.03772290314392\\
1731	1.03628380550334\\
1732	1.03516462731778\\
1733	1.03436384703108\\
1734	1.03390247193485\\
1735	1.03384799040753\\
1736	1.0341511727447\\
1737	1.03488446465296\\
1738	1.03594170077773\\
1739	1.03725760145113\\
1740	1.03884001986629\\
1741	1.04056624988059\\
1742	1.04237788337015\\
1743	1.04419177465273\\
1744	1.04593336747609\\
1745	1.04751323360348\\
1746	1.04888097516801\\
1747	1.04989388492582\\
1748	1.05062599394687\\
1749	1.05095278494588\\
1750	1.05088662179378\\
1751	1.05044736816095\\
1752	1.04963026304903\\
1753	1.04849601164091\\
1754	1.04706918461459\\
1755	1.04544102134947\\
1756	1.04365206395506\\
1757	1.04181588923697\\
1758	1.04005284737989\\
1759	1.03835017694497\\
1760	1.03682911160112\\
1761	1.03559812357841\\
1762	1.03464396061344\\
1763	1.03406807614492\\
1764	1.03388735453808\\
1765	1.03405933946757\\
1766	1.03467046514024\\
1767	1.03557554564817\\
1768	1.03679573553033\\
1769	1.03830502108449\\
1770	1.03996744390463\\
1771	1.04178545811361\\
1772	1.04358153246428\\
1773	1.04536131143922\\
1774	1.04702486315588\\
1775	1.04840535634275\\
1776	1.04954663145047\\
1777	1.05036962154899\\
1778	1.05082092001678\\
1779	1.05090131708143\\
1780	1.05060741132863\\
1781	1.04988938406451\\
1782	1.04888013094975\\
1783	1.0474913919101\\
1784	1.04595511100456\\
1785	1.04424733599411\\
1786	1.04242451170434\\
1787	1.04061336903935\\
1788	1.03887830418278\\
1789	1.03729392246934\\
1790	1.03595986128684\\
1791	1.03488839124953\\
1792	1.03415403916019\\
1793	1.0338540766322\\
1794	1.0338979563488\\
1795	1.03433523195862\\
1796	1.03513674848218\\
1797	1.03626368169595\\
1798	1.03767872893258\\
1799	1.03930875733107\\
1800	1.04108308815328\\
1801	1.04287705195831\\
1802	1.04471195053251\\
1803	1.04640235035316\\
1804	1.04791983267765\\
1805	1.0491861355282\\
1806	1.05014209000286\\
1807	1.0507617069406\\
1808	1.05097300691819\\
1809	1.05079631007282\\
1810	1.05024476068651\\
1811	1.04936162985337\\
1812	1.04815037297839\\
1813	1.04666356718956\\
1814	1.04496501968103\\
1815	1.04316516598116\\
1816	1.04134813342133\\
1817	1.03956987600256\\
1818	1.03790696235785\\
1819	1.0364855344018\\
1820	1.03529037657273\\
1821	1.03445391333976\\
1822	1.03399975336471\\
1823	1.03389100136464\\
1824	1.0341940217297\\
1825	1.03484220465745\\
1826	1.03587053121501\\
1827	1.03720017497639\\
1828	1.03872909351336\\
1829	1.04048035558076\\
1830	1.04228020928063\\
1831	1.04408605104026\\
1832	1.04583996356033\\
1833	1.04740937512437\\
1834	1.04872355791178\\
1835	1.04983122135291\\
1836	1.05050839237979\\
1837	1.05088712243485\\
1838	1.0508611185491\\
1839	1.05044605471439\\
1840	1.04966024752204\\
1841	1.04852016020978\\
1842	1.04712199733837\\
1843	1.04549692626804\\
1844	1.04374090320231\\
1845	1.04192239816876\\
1846	1.04010880138092\\
1847	1.03843852536765\\
1848	1.03690568023411\\
1849	1.03562310654905\\
1850	1.03465736012421\\
1851	1.03406523427066\\
1852	1.03383758492663\\
1853	1.03398036579418\\
1854	1.0345099655057\\
1855	1.03539639467995\\
1856	1.03661167631641\\
1857	1.03809936558947\\
1858	1.039778476445\\
1859	1.04156066046034\\
1860	1.04340616084526\\
1861	1.04517985359552\\
1862	1.04682283976268\\
1863	1.04827293187364\\
1864	1.04950207439596\\
1865	1.05033086113266\\
1866	1.05084426363335\\
1867	1.05093472260169\\
1868	1.05069957345823\\
1869	1.05001900101708\\
1870	1.04905864384603\\
1871	1.04774293950246\\
1872	1.04617073023836\\
1873	1.04448008500542\\
1874	1.04268808449868\\
1875	1.04084994648231\\
1876	1.03910212018691\\
1877	1.03748387157811\\
1878	1.03617582409784\\
1879	1.03503269367324\\
1880	1.0342884072946\\
1881	1.03393820396358\\
1882	1.03392622784406\\
1883	1.03432570996195\\
1884	1.03512153292049\\
1885	1.03621656253719\\
1886	1.03757516494822\\
1887	1.0392518216809\\
1888	1.04095841871238\\
1889	1.04278134116707\\
1890	1.04458158752659\\
1891	1.04627051487354\\
1892	1.04780090588423\\
1893	1.04909054744311\\
1894	1.05004147587416\\
1895	1.05066071978523\\
1896	1.05092319804078\\
1897	1.05076575133506\\
1898	1.05024371523017\\
1899	1.04938612199944\\
1900	1.04816367432425\\
1901	1.04666911350721\\
1902	1.04504050849997\\
1903	1.04325547770213\\
1904	1.04144580751085\\
1905	1.03962877495101\\
1906	1.03795555399032\\
1907	1.03651743799888\\
1908	1.03533165491911\\
1909	1.03445268627833\\
1910	1.03395734612183\\
1911	1.03382281110706\\
1912	1.03408245730483\\
1913	1.03474359800124\\
1914	1.03571984807188\\
1915	1.03701415246418\\
1916	1.0385607406857\\
1917	1.04026684689261\\
1918	1.04208240697873\\
1919	1.0439108266686\\
1920	1.04563740026011\\
1921	1.04725206584954\\
1922	1.04862585437278\\
1923	1.0497382199133\\
1924	1.05049965570244\\
1925	1.05093536067363\\
1926	1.05092947077879\\
1927	1.05054360904272\\
1928	1.04981064598692\\
1929	1.04871619554322\\
1930	1.04734321197228\\
1931	1.045749504592\\
1932	1.04400889341778\\
1933	1.04216192055915\\
1934	1.04033801645532\\
1935	1.03864418086267\\
1936	1.03711035407999\\
1937	1.03580279742429\\
1938	1.03479513458114\\
1939	1.03413163792679\\
1940	1.03387238438868\\
1941	1.0339864029364\\
1942	1.03449052885271\\
1943	1.03541259189078\\
1944	1.03655130489424\\
1945	1.03801936118448\\
1946	1.0397004353383\\
1947	1.04147525698508\\
1948	1.04329278036948\\
1949	1.04508777490611\\
1950	1.04670734874125\\
1951	1.04820858477245\\
1952	1.04939580105997\\
1953	1.05024987998678\\
1954	1.05075673979595\\
1955	1.05092211331847\\
1956	1.05066804779607\\
1957	1.05002919053516\\
1958	1.04906095072151\\
1959	1.04777965318033\\
1960	1.04623767870978\\
1961	1.04455488666996\\
1962	1.04275287334198\\
1963	1.04094025820328\\
1964	1.0391821245919\\
1965	1.03757516494822\\
1966	1.03614441132533\\
1967	1.03503495146627\\
1968	1.03427726557685\\
1969	1.0338892687539\\
1970	1.03387258071851\\
1971	1.0342542459045\\
1972	1.03499146440932\\
1973	1.03606244362206\\
1974	1.03742104603309\\
1975	1.03902996897505\\
1976	1.04074000177853\\
1977	1.04259237370744\\
1978	1.04439379804593\\
1979	1.04612272759537\\
1980	1.04765542548154\\
1981	1.04895679774766\\
1982	1.04999111727323\\
1983	1.05067586172323\\
1984	1.05095141063709\\
1985	1.05086242414246\\
1986	1.05038673660176\\
1987	1.0495332221232\\
1988	1.04835676471027\\
1989	1.04691830514163\\
1990	1.04528793316594\\
1991	1.04346162402172\\
1992	1.04166864186584\\
1993	1.03987958630652\\
1994	1.03818084246816\\
1995	1.03667204773857\\
1996	1.03550879350659\\
1997	1.03459684145467\\
1998	1.03402665055117\\
1999	1.03384978191721\\
2000	1.03407097200989\\
2001	1.0347300512431\\
2002	1.0347300512431\\
};
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	0.835087500786405\\
2	0.835087500786405\\
3	0.835087500786405\\
4	0.835087500786405\\
5	0.835087500786405\\
6	0.835087500786405\\
7	0.835087500786405\\
8	0.835087500786405\\
9	0.835087549868862\\
10	0.835087549868862\\
11	0.835087549868862\\
12	0.835087549868862\\
13	0.835087549868862\\
14	0.835087549868862\\
15	0.835087549868862\\
16	0.835087549868862\\
17	0.835087549868862\\
18	0.835087549868862\\
19	0.835087549868862\\
20	0.835087549868862\\
21	0.835087549868862\\
22	0.835087549868862\\
23	0.835087500786405\\
24	0.835087500786405\\
25	0.835087500786405\\
26	0.835087500786405\\
27	0.835087500786405\\
28	0.835087500786405\\
29	0.835087500786405\\
30	0.835087500786405\\
31	0.83509240903211\\
32	0.83509240903211\\
33	0.835097317277814\\
34	0.835097317277814\\
35	0.835097268195357\\
36	0.835097268195357\\
37	0.835102176441062\\
38	0.835102176441062\\
39	0.835102176441062\\
40	0.835102176441062\\
41	0.835102176441062\\
42	0.835102176441062\\
43	0.835102176441062\\
44	0.835107084686766\\
45	0.835102127358605\\
46	0.835102127358605\\
47	0.835102127358605\\
48	0.835102127358605\\
49	0.835102127358605\\
50	0.835102127358605\\
51	0.835102127358605\\
52	0.835102127358605\\
53	0.835102127358605\\
54	0.835102127358605\\
55	0.835102127358605\\
56	0.8350972191129\\
57	0.8350972191129\\
58	0.8350972191129\\
59	0.8350972191129\\
60	0.8350972191129\\
61	0.8350972191129\\
62	0.8350972191129\\
63	0.8350972191129\\
64	0.8350972191129\\
65	0.8350972191129\\
66	0.8350972191129\\
67	0.835097268195357\\
68	0.835097268195357\\
69	0.835092359949653\\
70	0.835087451703948\\
71	0.835087451703948\\
72	0.835087451703948\\
73	0.835087451703948\\
74	0.835087500786405\\
75	0.835087500786405\\
76	0.835087500786405\\
77	0.835087500786405\\
78	0.83509240903211\\
79	0.835092458114567\\
80	0.835092458114567\\
81	0.835097366360271\\
82	0.835096875535701\\
83	0.835096875535701\\
84	0.835096875535701\\
85	0.835096924618158\\
86	0.835096924618158\\
87	0.835096433793587\\
88	0.835096924618158\\
89	0.835096924618158\\
90	0.835096924618158\\
91	0.835096924618158\\
92	0.835096924618158\\
93	0.835096924618158\\
94	0.835096973700615\\
95	0.835096973700615\\
96	0.835096973700615\\
97	0.835096973700615\\
98	0.835096973700615\\
99	0.835096924618158\\
100	0.835092016372453\\
101	0.835092016372453\\
102	0.835092016372453\\
103	0.835092016372453\\
104	0.835092016372453\\
105	0.835092016372453\\
106	0.835087108126749\\
107	0.835087059044292\\
108	0.835087059044292\\
109	0.835087549868862\\
110	0.835092458114567\\
111	0.835097366360271\\
112	0.835097317277814\\
113	0.835102225523519\\
114	0.835102225523519\\
115	0.835107084686766\\
116	0.835111992932471\\
117	0.835102176441062\\
118	0.835102127358604\\
119	0.835102127358604\\
120	0.835102127358604\\
121	0.835102127358604\\
122	0.835102078276147\\
123	0.835102078276147\\
124	0.835102078276147\\
125	0.83510202919369\\
126	0.83510202919369\\
127	0.83510202919369\\
128	0.83510202919369\\
129	0.835097071865529\\
130	0.835097071865529\\
131	0.835097071865529\\
132	0.835097071865529\\
133	0.835097071865529\\
134	0.835097071865529\\
135	0.835097071865529\\
136	0.835097071865529\\
137	0.835097071865529\\
138	0.835097071865529\\
139	0.835097071865529\\
140	0.835097071865529\\
141	0.835097071865529\\
142	0.835097071865529\\
143	0.835097071865529\\
144	0.835097120947986\\
145	0.835092212702281\\
146	0.835092212702281\\
147	0.835092212702281\\
148	0.835092261784738\\
149	0.835092261784738\\
150	0.835087402621491\\
151	0.8350972191129\\
152	0.8350972191129\\
153	0.835092359949653\\
154	0.835087451703948\\
155	0.835087500786405\\
156	0.835087500786405\\
157	0.835087059044292\\
158	0.835091967289996\\
159	0.835092016372453\\
160	0.83509206545491\\
161	0.83509206545491\\
162	0.835097022783072\\
163	0.835101931028777\\
164	0.835097071865529\\
165	0.83508774619869\\
166	0.83508774619869\\
167	0.835087795281148\\
168	0.835092703526852\\
169	0.835092752609309\\
170	0.835092752609309\\
171	0.835092752609309\\
172	0.835092801691766\\
173	0.835087893446061\\
174	0.835087893446061\\
175	0.835087893446061\\
176	0.835087893446061\\
177	0.835087893446061\\
178	0.835087893446061\\
179	0.835092801691766\\
180	0.835087893446061\\
181	0.835087893446061\\
182	0.8350829361179\\
183	0.8350829361179\\
184	0.835092752609309\\
185	0.835102520018261\\
186	0.835092703526852\\
187	0.835092654444395\\
188	0.835092654444395\\
189	0.835097022783072\\
190	0.835096973700615\\
191	0.83510188194632\\
192	0.835106741109567\\
193	0.835102274605976\\
194	0.835102225523519\\
195	0.835102176441062\\
196	0.8350972191129\\
197	0.835102127358604\\
198	0.835102078276147\\
199	0.83510202919369\\
200	0.835101980111233\\
201	0.835101931028776\\
202	0.835101391121749\\
203	0.835105759460426\\
204	0.835106201202539\\
205	0.835106642944653\\
206	0.835106642944653\\
207	0.8351115021079\\
208	0.835111453025443\\
209	0.835111453025443\\
210	0.835111403942986\\
211	0.835111403942986\\
212	0.835111354860529\\
213	0.835106446614825\\
214	0.835106397532367\\
215	0.835106397532367\\
216	0.835106397532367\\
217	0.835106397532367\\
218	0.835116214023777\\
219	0.835121122269481\\
220	0.835121122269481\\
221	0.835116263106234\\
222	0.835116263106234\\
223	0.835121220434395\\
224	0.835116312188691\\
225	0.835111453025443\\
226	0.835106593862196\\
227	0.835101734698948\\
228	0.835081169149446\\
229	0.835081218231903\\
230	0.83509157463034\\
231	0.835077389800253\\
232	0.83508725537412\\
233	0.835092261784738\\
234	0.835102127358605\\
235	0.835102225523519\\
236	0.835096875535701\\
237	0.835096973700615\\
238	0.835097022783072\\
239	0.835092703526852\\
240	0.835097660855013\\
241	0.835092850774223\\
242	0.835082592540701\\
243	0.835083181530185\\
244	0.835082739788072\\
245	0.835087697116233\\
246	0.835097611772556\\
247	0.835088335188175\\
248	0.835083476024927\\
249	0.83507861686168\\
250	0.835078175119566\\
251	0.835078715026594\\
252	0.835073855863346\\
253	0.835078813191508\\
254	0.835078322366937\\
255	0.835083279695099\\
256	0.835083279695099\\
257	0.835083279695099\\
258	0.835078371449395\\
259	0.835078371449395\\
260	0.835083230612642\\
261	0.835064088454394\\
262	0.835064039371937\\
263	0.835068898535184\\
264	0.835073266873862\\
265	0.835068800370271\\
266	0.835063843042109\\
267	0.835078469614309\\
268	0.835077929707281\\
269	0.835092556279481\\
270	0.835102274605976\\
271	0.835107575511337\\
272	0.835102569100718\\
273	0.835097513607642\\
274	0.835096433793587\\
275	0.835102225523519\\
276	0.835116803013261\\
277	0.835116704848347\\
278	0.835120484197539\\
279	0.835101685616491\\
280	0.835101587451577\\
281	0.835086715467092\\
282	0.83508558657058\\
283	0.835086470054807\\
284	0.835101047544549\\
285	0.835085733817951\\
286	0.835066002670219\\
287	0.835080580159961\\
288	0.835080972819617\\
289	0.835071058163294\\
290	0.835070469173809\\
291	0.835060603599943\\
292	0.835060996259599\\
293	0.835055548106867\\
294	0.83505549902441\\
295	0.835060358187658\\
296	0.835065266433362\\
297	0.835055940766524\\
298	0.835050541696249\\
299	0.835060358187658\\
300	0.835065266433362\\
301	0.835070223761524\\
302	0.83508008933539\\
303	0.835085046663552\\
304	0.835075328337057\\
305	0.83509555030936\\
306	0.835095648474274\\
307	0.835099722318209\\
308	0.835105219553398\\
309	0.835086224642521\\
310	0.835090789311027\\
311	0.835095403061989\\
312	0.835106348449911\\
313	0.835105563130598\\
314	0.835096433793587\\
315	0.835092212702281\\
316	0.835096335628673\\
317	0.83508725537412\\
318	0.835086960879377\\
319	0.835082788870528\\
320	0.835073168708947\\
321	0.835068456793071\\
322	0.835087844363605\\
323	0.835108164500821\\
324	0.835102961760375\\
325	0.835104188821801\\
326	0.835094077835649\\
327	0.835098642504155\\
328	0.835109636974533\\
329	0.835103894327059\\
330	0.835094225083021\\
331	0.835094863154962\\
332	0.835094961319877\\
333	0.835099525988382\\
334	0.835094666825134\\
335	0.835109489727162\\
336	0.835110029634189\\
337	0.835110029634189\\
338	0.835105121388485\\
339	0.835094814072505\\
340	0.835094764990048\\
341	0.835099575070838\\
342	0.835104434234086\\
343	0.835104777811285\\
344	0.835094323247935\\
345	0.835094176000563\\
346	0.835094470495305\\
347	0.835083966849498\\
348	0.835059720115717\\
349	0.835088924177659\\
350	0.835098446174326\\
351	0.835098151679584\\
352	0.835097366360271\\
353	0.835122103918622\\
354	0.835111453025443\\
355	0.835111109448244\\
356	0.835101391121749\\
357	0.835085831982865\\
358	0.835095255814618\\
359	0.83508558657058\\
360	0.835094519577762\\
361	0.83509903516381\\
362	0.835112876416697\\
363	0.835122840155477\\
364	0.835102814513003\\
365	0.835092163619824\\
366	0.835096728288329\\
367	0.83510669202711\\
368	0.835105906707797\\
369	0.835100654884893\\
370	0.835091083805769\\
371	0.835095255814618\\
372	0.835104826893742\\
373	0.835099722318209\\
374	0.835104483316543\\
375	0.835099427823467\\
376	0.835094421412849\\
377	0.835094372330391\\
378	0.835093832423364\\
379	0.835108557160477\\
380	0.835109097067505\\
381	0.835114103478124\\
382	0.835119158971199\\
383	0.835123723639704\\
384	0.835139135531217\\
385	0.835133981873227\\
386	0.835119060806285\\
387	0.835110078716645\\
388	0.835115330539549\\
389	0.835100507637522\\
390	0.835116164941319\\
391	0.835106790192024\\
392	0.835126913999412\\
393	0.83512745390644\\
394	0.835122594743193\\
395	0.835113318158811\\
396	0.835113416323725\\
397	0.835148853857713\\
398	0.835119502548399\\
399	0.835105415883227\\
400	0.83508642097235\\
401	0.835091427382969\\
402	0.835126913999413\\
403	0.835137515810135\\
404	0.835133098389001\\
405	0.83514291488041\\
406	0.835128190143296\\
407	0.835113956230753\\
408	0.835129662617008\\
409	0.835129662617008\\
410	0.83511052045876\\
411	0.835115919529035\\
412	0.835136043336424\\
413	0.835136043336424\\
414	0.835146350652403\\
415	0.835155185494672\\
416	0.835146841476974\\
417	0.835151749722678\\
418	0.835151258898108\\
419	0.835161075389517\\
420	0.835170401056356\\
421	0.835169910231785\\
422	0.835160093740376\\
423	0.835169419407215\\
424	0.835149295599826\\
425	0.835138988283847\\
426	0.835113956230753\\
427	0.835147332301544\\
428	0.835191015688315\\
429	0.835189543214604\\
430	0.835194451460308\\
431	0.835163480429912\\
432	0.835171922612523\\
433	0.835180806537249\\
434	0.835170008396699\\
435	0.835159210256149\\
436	0.835177272600341\\
437	0.835176192786286\\
438	0.835218747276545\\
439	0.83520338446749\\
440	0.835167897851046\\
441	0.835190328533916\\
442	0.835208783537765\\
443	0.835207163816683\\
444	0.835191359265514\\
445	0.835184831298727\\
446	0.835198034479672\\
447	0.835222035801167\\
448	0.835240687134845\\
449	0.835234355497886\\
450	0.835227582118814\\
451	0.835242012361185\\
452	0.835236367878625\\
453	0.835245006391065\\
454	0.83525771874744\\
455	0.835247902256031\\
456	0.835251927017508\\
457	0.835241816031357\\
458	0.835241619701529\\
459	0.835255264624588\\
460	0.835260221952749\\
461	0.835254479305274\\
462	0.835259632963264\\
463	0.835269793031873\\
464	0.835254577470189\\
465	0.83529443242531\\
466	0.8352995860833\\
467	0.835289573262063\\
468	0.83530523056586\\
469	0.83534012819282\\
470	0.835301009474554\\
471	0.835340962594589\\
472	0.835312838346702\\
473	0.835342680480586\\
474	0.835339244708592\\
475	0.835369724914418\\
476	0.835335956183971\\
477	0.835361675391463\\
478	0.835362853370432\\
479	0.835383173507649\\
480	0.835365749235398\\
481	0.835386118455072\\
482	0.835401579429042\\
483	0.835397652832478\\
484	0.835428574780417\\
485	0.83546391414949\\
486	0.835434955499832\\
487	0.835430538078698\\
488	0.835460969202067\\
489	0.835437409622685\\
490	0.835447716938664\\
491	0.835487964553442\\
492	0.835502689290556\\
493	0.835511524132824\\
494	0.835536556185917\\
495	0.835545881852756\\
496	0.83555029927389\\
497	0.835565024011004\\
498	0.835568950607567\\
499	0.83558220287097\\
500	0.835581221221829\\
501	0.835613615643479\\
502	0.835597418432654\\
503	0.835629322029734\\
504	0.835642574293136\\
505	0.835673987065646\\
506	0.835700982417021\\
507	0.835688711802759\\
508	0.835704418189014\\
509	0.835720615399839\\
510	0.835761844663758\\
511	0.835772544639394\\
512	0.835753598810973\\
513	0.835778729028981\\
514	0.835824277549119\\
515	0.835824081219291\\
516	0.83586398525687\\
517	0.835907766808555\\
518	0.835908208550668\\
519	0.835946934609278\\
520	0.835927154379088\\
521	0.835966273097354\\
522	0.835985218925773\\
523	0.836003723012079\\
524	0.836033516063506\\
525	0.836062376548249\\
526	0.836086426952202\\
527	0.836120392012478\\
528	0.836153964413097\\
529	0.836178849218819\\
530	0.836193034048905\\
531	0.836242312835779\\
532	0.836282413203186\\
533	0.836291837034939\\
534	0.836316181933633\\
535	0.836376111613686\\
536	0.836430936718206\\
537	0.83644183302367\\
538	0.836432900016488\\
539	0.836517518172435\\
540	0.83654402269924\\
541	0.836589522136921\\
542	0.836622063805942\\
543	0.83664802842572\\
544	0.83671016681634\\
545	0.836756942397904\\
546	0.836809411544486\\
547	0.836816528500758\\
548	0.836903993439214\\
549	0.836913171858681\\
550	0.836946253434731\\
551	0.837009471639405\\
552	0.837043044040024\\
553	0.837140619964632\\
554	0.837159909370251\\
555	0.83721375282563\\
556	0.837281928358467\\
557	0.837350791045702\\
558	0.837390253341167\\
559	0.837414107415291\\
560	0.837507216836307\\
561	0.83758609234478\\
562	0.837638954151018\\
563	0.837697607687188\\
564	0.837780262544853\\
565	0.837847996335576\\
566	0.837915141136815\\
567	0.837997256087453\\
568	0.838063811899207\\
569	0.838139398883057\\
570	0.838190935462956\\
571	0.8383347470621\\
572	0.838399535905401\\
573	0.838478558661244\\
574	0.838552182346813\\
575	0.838640039944925\\
576	0.838741640631009\\
577	0.838852076159363\\
578	0.83891342923067\\
579	0.839017974864178\\
580	0.839131846164524\\
581	0.839209887271227\\
582	0.8393316117647\\
583	0.839438169778947\\
584	0.83956804196029\\
585	0.839658010104056\\
586	0.839756665842717\\
587	0.839889581136397\\
588	0.840006642796452\\
589	0.840147165870974\\
590	0.840223341844309\\
591	0.840382369005138\\
592	0.840520241626979\\
593	0.840658163331278\\
594	0.840731296192276\\
595	0.840912017799119\\
596	0.84103295697328\\
597	0.841207052448421\\
598	0.841385270849955\\
599	0.841504393973205\\
600	0.841673384872814\\
601	0.841821662975549\\
602	0.841998359820915\\
603	0.842170099338117\\
604	0.842341937020235\\
605	0.8425182902884\\
606	0.842709564623509\\
607	0.84286672665097\\
608	0.843096874292057\\
609	0.843263558316184\\
610	0.843464060153216\\
611	0.843675360130799\\
612	0.843916649489636\\
613	0.844103604568524\\
614	0.844285798649078\\
615	0.844552659968036\\
616	0.844740743943435\\
617	0.84498856126906\\
618	0.845227396505044\\
619	0.845466084493658\\
620	0.845695888557547\\
621	0.845936392597072\\
622	0.84622053094091\\
623	0.846427609827186\\
624	0.846709195883258\\
625	0.846956424219398\\
626	0.847248268508993\\
627	0.847491913825768\\
628	0.847760983855293\\
629	0.848020090146038\\
630	0.848314339476028\\
631	0.848599557633921\\
632	0.848913979853757\\
633	0.849213775501393\\
634	0.849480293243152\\
635	0.849795402617386\\
636	0.850164453611914\\
637	0.850460175415614\\
638	0.850775333872306\\
639	0.851124948213843\\
640	0.851478489151944\\
641	0.851817256270474\\
642	0.852165201808472\\
643	0.852571702717726\\
644	0.852922838615432\\
645	0.85333773262484\\
646	0.853686708894436\\
647	0.854084963950906\\
648	0.85448631120217\\
649	0.854929820284036\\
650	0.855329007907189\\
651	0.855769719289004\\
652	0.856199288953069\\
653	0.856612661406309\\
654	0.85703879529838\\
655	0.857472635136209\\
656	0.857913641012765\\
657	0.85836912621415\\
658	0.858811457317047\\
659	0.859295115848777\\
660	0.859728317614663\\
661	0.860198331223335\\
662	0.860665939791609\\
663	0.86113114331949\\
664	0.861643466006135\\
665	0.862069943475405\\
666	0.86256282950906\\
667	0.863063225158642\\
668	0.863557436418637\\
669	0.864038738992427\\
670	0.864577811618162\\
671	0.865070344258126\\
672	0.865595398443302\\
673	0.866124174060374\\
674	0.866695130650205\\
675	0.867216582673859\\
676	0.867765373626089\\
677	0.868309256332614\\
678	0.868910712761253\\
679	0.869502303616026\\
680	0.870073917910783\\
681	0.870694467415212\\
682	0.8713150660021\\
683	0.87196104021928\\
684	0.872558471886442\\
685	0.873205771329961\\
686	0.873853757927881\\
687	0.874532568308825\\
688	0.875183892513823\\
689	0.875793005805762\\
690	0.876492430818664\\
691	0.877159461409918\\
692	0.877809313141205\\
693	0.878516100522664\\
694	0.879157117411683\\
695	0.879795189353279\\
696	0.880476453857075\\
697	0.881111090026677\\
698	0.881754070213977\\
699	0.882439752138907\\
700	0.883059172746826\\
701	0.88370706117983\\
702	0.884313720348917\\
703	0.884986150010445\\
704	0.885628148548604\\
705	0.886302050683843\\
706	0.886949939116848\\
707	0.887598809198994\\
708	0.888263385667394\\
709	0.888951521715177\\
710	0.889605447290398\\
711	0.890342518547855\\
712	0.891045624745037\\
713	0.891768903832063\\
714	0.892501214091188\\
715	0.893272495821206\\
716	0.894023506496464\\
717	0.894824483112995\\
718	0.895599936851862\\
719	0.896389133678702\\
720	0.897203018981436\\
721	0.898031334526541\\
722	0.898832949215013\\
723	0.899655031288073\\
724	0.900470830806633\\
725	0.901286326013957\\
726	0.902095818436786\\
727	0.902924560999267\\
728	0.903687901187736\\
729	0.90444111075707\\
730	0.905192808586726\\
731	0.905964090316744\\
732	0.906686093259888\\
733	0.907402009978358\\
734	0.908063837829164\\
735	0.908749617919009\\
736	0.909439471852788\\
737	0.910109447391463\\
738	0.910779521095053\\
739	0.91138465870797\\
740	0.912078684650599\\
741	0.91274424276814\\
742	0.913427961394789\\
743	0.91409351951233\\
744	0.914801779367501\\
745	0.915526236433498\\
746	0.916256092569769\\
747	0.916984967056899\\
748	0.917812988107263\\
749	0.918622357823948\\
750	0.919451360523452\\
751	0.92034809701368\\
752	0.921201640941706\\
753	0.92212733608159\\
754	0.92299413227302\\
755	0.923933570500877\\
756	0.924819508850554\\
757	0.925754529657277\\
758	0.926656665217779\\
759	0.927535241198899\\
760	0.928430014390845\\
761	0.929243801528665\\
762	0.930051698771639\\
763	0.930851742821486\\
764	0.931547241237825\\
765	0.93222703326791\\
766	0.932942655491638\\
767	0.933535080748181\\
768	0.93414419404012\\
769	0.934687046015046\\
770	0.93523726035853\\
771	0.935799745316275\\
772	0.936291551535874\\
773	0.936820169598258\\
774	0.937350750958923\\
775	0.937879859845878\\
776	0.938499280453796\\
777	0.939087779113775\\
778	0.939752846406746\\
779	0.940453743893361\\
780	0.941201466043996\\
781	0.94198511655319\\
782	0.942829678391579\\
783	0.943709432351667\\
784	0.944609653696344\\
785	0.94558268886605\\
786	0.946572093035179\\
787	0.947549054801447\\
788	0.948555294253344\\
789	0.949534734683694\\
790	0.9505072544876\\
791	0.951437219801247\\
792	0.952329980612453\\
793	0.953153976901339\\
794	0.95395578791964\\
795	0.954689717899846\\
796	0.955337066425822\\
797	0.955900729362537\\
798	0.956411677740384\\
799	0.956860634974982\\
800	0.957255994166487\\
801	0.957550979733332\\
802	0.957893035376485\\
803	0.958148912041555\\
804	0.958472502864367\\
805	0.958801158996746\\
806	0.959098598686443\\
807	0.959447869450782\\
808	0.959865855654985\\
809	0.960393492068227\\
810	0.960952050429408\\
811	0.961582269177876\\
812	0.962330776647825\\
813	0.963206898506093\\
814	0.964095290978623\\
815	0.965069577750982\\
816	0.966098346050662\\
817	0.967194357316496\\
818	0.968299203424598\\
819	0.969410921076686\\
820	0.970481900289425\\
821	0.971537173115911\\
822	0.972538455239646\\
823	0.973455806361832\\
824	0.974313276886423\\
825	0.975036752303278\\
826	0.975670897648309\\
827	0.976239272500901\\
828	0.976615734946443\\
829	0.976920537004697\\
830	0.977114903534598\\
831	0.977259205958313\\
832	0.977298471923949\\
833	0.977275893993709\\
834	0.977257242660031\\
835	0.977296017801097\\
836	0.977291109555393\\
837	0.977402035908316\\
838	0.977550264928595\\
839	0.977776829550318\\
840	0.978181907068317\\
841	0.978679259605563\\
842	0.979313257703223\\
843	0.980070403685613\\
844	0.980974895204054\\
845	0.981943635658767\\
846	0.983044555170304\\
847	0.984215662595417\\
848	0.98542849010902\\
849	0.986683577618139\\
850	0.987880502415658\\
851	0.989063291465549\\
852	0.990137362873082\\
853	0.991200047150581\\
854	0.992103557019881\\
855	0.992808233855688\\
856	0.993402229750857\\
857	0.993802546270522\\
858	0.994112354739396\\
859	0.994189168784672\\
860	0.99419584399883\\
861	0.99401939256575\\
862	0.993772998631381\\
863	0.993457889257147\\
864	0.993099096496141\\
865	0.992775594021753\\
866	0.992502155653549\\
867	0.992294733190074\\
868	0.99220699338986\\
869	0.992232202139799\\
870	0.99242838472061\\
871	0.992810000824142\\
872	0.993357270220202\\
873	0.994106759339292\\
874	0.995002023355808\\
875	0.996052878761159\\
876	0.997250490713077\\
877	0.998497185122041\\
878	0.999871493919324\\
879	1.0012325504532\\
880	1.00259949688193\\
881	1.00384570046632\\
882	1.00504478489195\\
883	1.00610496596414\\
884	1.00696243648873\\
885	1.0076824761336\\
886	1.00817771812519\\
887	1.00843491020011\\
888	1.00853258428963\\
889	1.00839417176076\\
890	1.00809722289563\\
891	1.0076441918171\\
892	1.0070875967542\\
893	1.00644412574233\\
894	1.00582077853785\\
895	1.00514491310433\\
896	1.00457457495346\\
897	1.00411565398008\\
898	1.00380358771818\\
899	1.00370660078306\\
900	1.00378253134411\\
901	1.00403702388389\\
902	1.00461222119801\\
903	1.00532745076208\\
904	1.00627773621295\\
905	1.00744884363806\\
906	1.0087524736972\\
907	1.01015181454757\\
908	1.01162036166238\\
909	1.0130920991369\\
910	1.01449948951023\\
911	1.01587639967774\\
912	1.01711878955522\\
913	1.01812866601719\\
914	1.01896397090417\\
915	1.01953322433275\\
916	1.01991995531913\\
917	1.01997876052009\\
918	1.01981919345223\\
919	1.01943909890487\\
920	1.0188308200147\\
921	1.0181133326576\\
922	1.01723784887128\\
923	1.01627926848517\\
924	1.0153334495379\\
925	1.01446321757448\\
926	1.01365679280521\\
927	1.01299408147018\\
928	1.01253815452668\\
929	1.01233816805545\\
930	1.01238889477481\\
931	1.01271485137205\\
932	1.01329309179851\\
933	1.01410098904148\\
934	1.01519454618446\\
935	1.01644222224257\\
936	1.01785039793521\\
937	1.01936017431394\\
938	1.02093473953597\\
939	1.02252304784597\\
940	1.0239896316625\\
941	1.02534136252954\\
942	1.02652915799005\\
943	1.0274636879722\\
944	1.02820434224903\\
945	1.02862694220419\\
946	1.02875897401365\\
947	1.0285886578877\\
948	1.02818127349422\\
949	1.027493628271\\
950	1.02660081837734\\
951	1.02560542614845\\
952	1.02447554798726\\
953	1.02327646356162\\
954	1.02211860839992\\
955	1.02102161548494\\
956	1.0201184982753\\
957	1.01939011461274\\
958	1.01893580739032\\
959	1.01868440704533\\
960	1.01873314592518\\
961	1.01913105740445\\
962	1.01983872827014\\
963	1.0207663867083\\
964	1.0219610537128\\
965	1.02334812394891\\
966	1.02490943690754\\
967	1.02654756391145\\
968	1.02815408181301\\
969	1.02979338679589\\
970	1.03125725635254\\
971	1.03259872898606\\
972	1.03371659667002\\
973	1.03452159804802\\
974	1.035067247723\\
975	1.03531300358543\\
976	1.03522995606811\\
977	1.03483690375209\\
978	1.03410948210568\\
979	1.03318095981627\\
980	1.03207149995721\\
981	1.03079373635294\\
982	1.02943140367517\\
983	1.02807034714129\\
984	1.02677113450329\\
985	1.02562554995584\\
986	1.02464409714475\\
987	1.02390540616621\\
988	1.02345727842514\\
989	1.02330851440608\\
990	1.02352874739084\\
991	1.0239763793991\\
992	1.02483237744998\\
993	1.0259568565409\\
994	1.02725950495089\\
995	1.02880069410213\\
996	1.03044839218516\\
997	1.03216382405891\\
998	1.03379336163283\\
999	1.03543124322445\\
1000	1.0368610151982\\
1001	1.0380595597168\\
1002	1.03903806758047\\
1003	1.03969238581534\\
1004	1.04001029288963\\
1005	1.03998211955928\\
1006	1.03962313046845\\
1007	1.03893926459443\\
1008	1.03802426943018\\
1009	1.03683451067139\\
1010	1.03547738073408\\
1011	1.0340181592861\\
1012	1.03251918104793\\
1013	1.03110707875872\\
1014	1.02973816903171\\
1015	1.02849491039474\\
1016	1.02757068772856\\
1017	1.02689447871784\\
1018	1.02656263222576\\
1019	1.02658792932412\\
1020	1.0269192162762\\
1021	1.02758374366214\\
1022	1.02861908901106\\
1023	1.02990014113996\\
1024	1.03134905527195\\
1025	1.03299223776893\\
1026	1.03472160906048\\
1027	1.03642712627791\\
1028	1.03813210358831\\
1029	1.03968330556079\\
1030	1.04099115671123\\
1031	1.04208927852272\\
1032	1.0428804877303\\
1033	1.04332684359467\\
1034	1.04340557185578\\
1035	1.04314754537909\\
1036	1.04261946722373\\
1037	1.04167703496599\\
1038	1.04049988058217\\
1039	1.03909490506573\\
1040	1.03759008601516\\
1041	1.0359770401468\\
1042	1.03442259873216\\
1043	1.03291871224828\\
1044	1.03153851355615\\
1045	1.03045035548344\\
1046	1.02954188828598\\
1047	1.02904016741006\\
1048	1.02888123841415\\
1049	1.02903177430991\\
1050	1.02958699506401\\
1051	1.0304277775532\\
1052	1.03164355001423\\
1053	1.03301442303952\\
1054	1.03463218082375\\
1055	1.03634368610094\\
1056	1.03811752609857\\
1057	1.03984277446373\\
1058	1.04143108277374\\
1059	1.04290601060796\\
1060	1.04410558585816\\
1061	1.04495510502471\\
1062	1.04554973899182\\
1063	1.0457411605743\\
1064	1.0456238044195\\
1065	1.04511079457846\\
1066	1.04422338375507\\
1067	1.04311461105041\\
1068	1.04174668297254\\
1069	1.04021580113728\\
1070	1.03855583243999\\
1071	1.03689340961985\\
1072	1.03525405555452\\
1073	1.03379532493112\\
1074	1.03248678662628\\
1075	1.03148157790598\\
1076	1.03076561210505\\
1077	1.03042875920234\\
1078	1.03043003534623\\
1079	1.03084414403632\\
1080	1.03159103178519\\
1081	1.03262519915514\\
1082	1.03398183826789\\
1083	1.03549897701518\\
1084	1.0372023346045\\
1085	1.03898034661098\\
1086	1.04075394119633\\
1087	1.04246220703135\\
1088	1.04401831724953\\
1089	1.04531070742601\\
1090	1.04634708350653\\
1091	1.04703281451392\\
1092	1.04737717703255\\
1093	1.04737855134135\\
1094	1.04695408625282\\
1095	1.04624185071863\\
1096	1.04518908109745\\
1097	1.04386081164487\\
1098	1.0422883569685\\
1099	1.04065170243831\\
1100	1.03890471054467\\
1101	1.03722717032776\\
1102	1.03563199047377\\
1103	1.03424737436051\\
1104	1.03304691562608\\
1105	1.03222031796697\\
1106	1.03172158130444\\
1107	1.03155166765464\\
1108	1.03178544739755\\
1109	1.03237536944878\\
1110	1.0333138260275\\
1111	1.03454088745364\\
1112	1.03601336116502\\
1113	1.03769149037141\\
1114	1.039489380773\\
1115	1.04121315666445\\
1116	1.0430149736626\\
1117	1.04459101135835\\
1118	1.04602765487608\\
1119	1.04712008312255\\
1120	1.04793593172356\\
1121	1.04842606913962\\
1122	1.04854102025402\\
1123	1.0482124132041\\
1124	1.04755274498141\\
1125	1.04656780731587\\
1126	1.04535424356541\\
1127	1.04384446718668\\
1128	1.04215553983973\\
1129	1.04043225477285\\
1130	1.03869130002144\\
1131	1.0370072809202\\
1132	1.03550830268202\\
1133	1.03420565427202\\
1134	1.03321467946426\\
1135	1.03256978506114\\
1136	1.03224809863766\\
1137	1.0322793641628\\
1138	1.03277337909297\\
1139	1.03360586664692\\
1140	1.03472200172014\\
1141	1.03613312236021\\
1142	1.03776265993413\\
1143	1.03948442344484\\
1144	1.04130071976782\\
1145	1.04308329644281\\
1146	1.04477047645429\\
1147	1.04628121484918\\
1148	1.04753232667927\\
1149	1.04846258648766\\
1150	1.04908755341323\\
1151	1.04933733403713\\
1152	1.04919823435387\\
1153	1.048669027302\\
1154	1.04777346879074\\
1155	1.04663657183819\\
1156	1.04517852836918\\
1157	1.04354211925128\\
1158	1.04178339665041\\
1159	1.0400327235725\\
1160	1.03828686057538\\
1161	1.03666517619459\\
1162	1.0352943031693\\
1163	1.03417659745745\\
1164	1.03336526444248\\
1165	1.03288556686503\\
1166	1.03281279230597\\
1167	1.03312191362045\\
1168	1.03381593956308\\
1169	1.0348290014765\\
1170	1.03614244802705\\
1171	1.03769590779255\\
1172	1.03939857822747\\
1173	1.04120088605019\\
1174	1.04299386820607\\
1175	1.04472402481694\\
1176	1.0463001606776\\
1177	1.04763731405489\\
1178	1.04866750574583\\
1179	1.04942146136851\\
1180	1.04975733262208\\
1181	1.04975831427122\\
1182	1.04937183900444\\
1183	1.04857356192304\\
1184	1.04751647304565\\
1185	1.04612694868668\\
1186	1.0445370206556\\
1187	1.04280195579903\\
1188	1.04103400569624\\
1189	1.03925280333004\\
1190	1.03758449061505\\
1191	1.03609876464028\\
1192	1.03488004723183\\
1193	1.03389108480481\\
1194	1.03330150633078\\
1195	1.03308789947771\\
1196	1.03327892840054\\
1197	1.03379090750998\\
1198	1.03471905677272\\
1199	1.03592943016347\\
1200	1.03739994057656\\
1201	1.03903144144877\\
1202	1.04082663231522\\
1203	1.04266300336313\\
1204	1.04443748143271\\
1205	1.04607918163948\\
1206	1.04753173768979\\
1207	1.04872237993281\\
1208	1.0496004160069\\
1209	1.05008299472457\\
1210	1.05020035087937\\
1211	1.05001216873906\\
1212	1.04930253457509\\
1213	1.04830478638826\\
1214	1.04706417329572\\
1215	1.0455221055685\\
1216	1.04384942451484\\
1217	1.04207111801361\\
1218	1.04024328731323\\
1219	1.03851656647435\\
1220	1.03693709300662\\
1221	1.03558045389387\\
1222	1.03450800220742\\
1223	1.03381397626479\\
1224	1.03340197885659\\
1225	1.03344870461946\\
1226	1.03387370961502\\
1227	1.03462776340261\\
1228	1.03570855910676\\
1229	1.0370936660446\\
1230	1.03870160733742\\
1231	1.04045630517681\\
1232	1.04226352124523\\
1233	1.04405110433084\\
1234	1.04574655964458\\
1235	1.04727493827453\\
1236	1.04854548675761\\
1237	1.04953332028812\\
1238	1.05012481297798\\
1239	1.0504234797291\\
1240	1.05026754476307\\
1241	1.04977191011182\\
1242	1.04892145837858\\
1243	1.04772477899335\\
1244	1.0462496548293\\
1245	1.04461015351659\\
1246	1.04285005660693\\
1247	1.04103056992424\\
1248	1.03925918404946\\
1249	1.03761541256299\\
1250	1.03616060853615\\
1251	1.03496839565451\\
1252	1.03412000538447\\
1253	1.03362180862897\\
1254	1.03351010677322\\
1255	1.03372081776132\\
1256	1.03439854832821\\
1257	1.03538805066225\\
1258	1.0366666486683\\
1259	1.03820145710012\\
1260	1.03992768711442\\
1261	1.04170830049113\\
1262	1.04351959040349\\
1263	1.04526776027609\\
1264	1.04689585482578\\
1265	1.04830532629529\\
1266	1.04940791461037\\
1267	1.05014405330114\\
1268	1.05055281200342\\
1269	1.05060125638852\\
1270	1.05022150541836\\
1271	1.04948345251176\\
1272	1.04842373281467\\
1273	1.04703757551225\\
1274	1.04547562448168\\
1275	1.04372416608446\\
1276	1.04191258167736\\
1277	1.04009358581924\\
1278	1.03837079157693\\
1279	1.03682518500456\\
1280	1.03558290801672\\
1281	1.0345482498222\\
1282	1.03391022696306\\
1283	1.03366046449966\\
1284	1.03377588827813\\
1285	1.03428688573843\\
1286	1.03511171642909\\
1287	1.03634515857465\\
1288	1.03778327456609\\
1289	1.03942410110513\\
1290	1.04121217501531\\
1291	1.0430100654169\\
1292	1.04480800490094\\
1293	1.04645329794358\\
1294	1.04791831112148\\
1295	1.04909540660636\\
1296	1.0499988673932\\
1297	1.05056257941237\\
1298	1.05065593424567\\
1299	1.0504523892963\\
1300	1.04979473345434\\
1301	1.04885927090551\\
1302	1.04757547015902\\
1303	1.04602873469013\\
1304	1.04438682833704\\
1305	1.04258108474232\\
1306	1.04075178156822\\
1307	1.03901475341337\\
1308	1.0374259542788\\
1309	1.036020232709\\
1310	1.03490444121298\\
1311	1.03411760034408\\
1312	1.03370560219964\\
1313	1.03371316089802\\
1314	1.03407853070827\\
1315	1.03480102447598\\
1316	1.03589850821553\\
1317	1.03723355104718\\
1318	1.03883363914687\\
1319	1.04058686451255\\
1320	1.0424015901969\\
1321	1.04418293981047\\
1322	1.04592423813908\\
1323	1.04747726107071\\
1324	1.04880640909927\\
1325	1.04984759526058\\
1326	1.0504736420002\\
1327	1.05081147655205\\
1328	1.05071542218361\\
1329	1.05022665907635\\
1330	1.0493994135288\\
1331	1.04824539661523\\
1332	1.0467961879885\\
1333	1.04514647752473\\
1334	1.04337622054646\\
1335	1.04155182561807\\
1336	1.03976915077816\\
1337	1.038043902413\\
1338	1.03661020384269\\
1339	1.03540522952222\\
1340	1.03447860181565\\
1341	1.03395827868851\\
1342	1.03378855155204\\
1343	1.03400230565248\\
1344	1.03458064424385\\
1345	1.03553088061226\\
1346	1.03681536851315\\
1347	1.03834330540098\\
1348	1.04003861346735\\
1349	1.04182766902667\\
1350	1.04362997684939\\
1351	1.04539748521007\\
1352	1.04699418662022\\
1353	1.04840074259179\\
1354	1.04952566342482\\
1355	1.05032266436233\\
1356	1.05074186781147\\
1357	1.05075512989136\\
1358	1.05042190909047\\
1359	1.04970869190714\\
1360	1.0486310865627\\
1361	1.04731538221913\\
1362	1.04570744092631\\
1363	1.0440236181549\\
1364	1.04216584715571\\
1365	1.04037433747354\\
1366	1.03865105240666\\
1367	1.03710495500972\\
1368	1.03578660021347\\
1369	1.03475213834877\\
1370	1.03406812522738\\
1371	1.03375807134622\\
1372	1.03384430922325\\
1373	1.03432492464264\\
1374	1.03515736311414\\
1375	1.03635203011863\\
1376	1.03775088014444\\
1377	1.03938827091149\\
1378	1.0411292256629\\
1379	1.04298110676724\\
1380	1.04477556139684\\
1381	1.04645992407528\\
1382	1.04794637156218\\
1383	1.04920432057854\\
1384	1.05015504777152\\
1385	1.05071021944316\\
1386	1.05092912720159\\
1387	1.0507049185378\\
1388	1.05013777074664\\
1389	1.04918763745139\\
1390	1.04792621339707\\
1391	1.04643818054681\\
1392	1.04474959677706\\
1393	1.04295116646845\\
1394	1.04114296875088\\
1395	1.039346550823\\
1396	1.03773517375818\\
1397	1.03630343848616\\
1398	1.03515490899129\\
1399	1.03437911167522\\
1400	1.03388622564156\\
1401	1.0338564816726\\
1402	1.03418975155594\\
1403	1.03487661145984\\
1404	1.03594906314629\\
1405	1.03729195917106\\
1406	1.03885768955082\\
1407	1.04056674070516\\
1408	1.04240831449352\\
1409	1.04418014211042\\
1410	1.04593214041467\\
1411	1.04744942640932\\
1412	1.04883590765595\\
1413	1.04981201047922\\
1414	1.05052337725393\\
1415	1.05084728220446\\
1416	1.05078057423709\\
1417	1.05034386798377\\
1418	1.04950298732966\\
1419	1.04838385822656\\
1420	1.04692331155225\\
1421	1.04529819139946\\
1422	1.04354359172499\\
1423	1.04173833895484\\
1424	1.03991590732473\\
1425	1.03826379182057\\
1426	1.03673438245902\\
1427	1.0354733559726\\
1428	1.03455929337503\\
1429	1.03401437993691\\
1430	1.03376656261129\\
1431	1.03399214558387\\
1432	1.03456346538388\\
1433	1.03547394496208\\
1434	1.03669707979167\\
1435	1.03823090657435\\
1436	1.03988105878023\\
1437	1.04170692618233\\
1438	1.0435311247809\\
1439	1.04530702624173\\
1440	1.04695923991081\\
1441	1.04838924748035\\
1442	1.04952684140379\\
1443	1.05035707116472\\
1444	1.05081780818901\\
1445	1.05094768037035\\
1446	1.05060032382184\\
1447	1.04994350238165\\
1448	1.04891036574329\\
1449	1.04756128532893\\
1450	1.04601440261267\\
1451	1.04430314274777\\
1452	1.04248144735452\\
1453	1.04067324963695\\
1454	1.03891217107814\\
1455	1.03736656450577\\
1456	1.03599470983134\\
1457	1.03488691877582\\
1458	1.03420805931242\\
1459	1.03387478942907\\
1460	1.03396014382188\\
1461	1.03436689014342\\
1462	1.03516619795641\\
1463	1.03629754859131\\
1464	1.03770277933653\\
1465	1.03932642701561\\
1466	1.04107179918816\\
1467	1.04292024452051\\
1468	1.04469069782861\\
1469	1.04635851971902\\
1470	1.04792027441976\\
1471	1.04915140968984\\
1472	1.05011040236859\\
1473	1.0506866122538\\
1474	1.05089174109405\\
1475	1.05071123054178\\
1476	1.0501552931838\\
1477	1.04922498429296\\
1478	1.04801372741798\\
1479	1.0465509720331\\
1480	1.04487961620578\\
1481	1.04308221662876\\
1482	1.04125978499864\\
1483	1.03946385789534\\
1484	1.0378230313563\\
1485	1.03639522268083\\
1486	1.03522023774161\\
1487	1.03437709929448\\
1488	1.03388946508373\\
1489	1.03383066430019\\
1490	1.03410209028765\\
1491	1.03479464375657\\
1492	1.03579641670488\\
1493	1.03713195036109\\
1494	1.03866823126663\\
1495	1.04038906221065\\
1496	1.04219284250709\\
1497	1.04402376540227\\
1498	1.0457913228454\\
1499	1.04737207245702\\
1500	1.0487700929893\\
1501	1.04981225589151\\
1502	1.05054751109806\\
1503	1.05093290655078\\
1504	1.05091440246447\\
1505	1.05045361635773\\
1506	1.04968900984187\\
1507	1.04858166052846\\
1508	1.04717834399906\\
1509	1.04557310224138\\
1510	1.04381698101073\\
1511	1.04200043927547\\
1512	1.04016966362766\\
1513	1.03845864917504\\
1514	1.03697832227054\\
1515	1.03567076561484\\
1516	1.03470825863217\\
1517	1.03411117054221\\
1518	1.03387886327301\\
1519	1.03401477259657\\
1520	1.03454540303969\\
1521	1.03545823857583\\
1522	1.03668186422998\\
1523	1.03814501227452\\
1524	1.03982117818263\\
1525	1.04159992642597\\
1526	1.04345131670574\\
1527	1.04521509479968\\
1528	1.04684904979474\\
1529	1.04823896681336\\
1530	1.04943113061255\\
1531	1.05027840180257\\
1532	1.05079851387514\\
1533	1.05088875688067\\
1534	1.05061351325969\\
1535	1.04995881610825\\
1536	1.04895905554068\\
1537	1.04764320394974\\
1538	1.04610888634249\\
1539	1.04441451084281\\
1540	1.04257175907548\\
1541	1.04078123104245\\
1542	1.03902162495736\\
1543	1.03739846810285\\
1544	1.03604624641124\\
1545	1.03495219844369\\
1546	1.03422440377061\\
1547	1.03384244408988\\
1548	1.03385618717785\\
1549	1.03426013579934\\
1550	1.03503023955039\\
1551	1.03613606730763\\
1552	1.03753295403516\\
1553	1.0391222439943\\
1554	1.04089461151822\\
1555	1.04272980458717\\
1556	1.04453873854159\\
1557	1.04625907866105\\
1558	1.04780262377023\\
1559	1.04905032019755\\
1560	1.05002154348835\\
1561	1.05070148276581\\
1562	1.05096137437587\\
1563	1.05082389441368\\
1564	1.05032223243671\\
1565	1.0494433570526\\
1566	1.04823773975194\\
1567	1.04675063946836\\
1568	1.04512581381032\\
1569	1.04332075737\\
1570	1.04148998172219\\
1571	1.03970338028572\\
1572	1.03803703086902\\
1573	1.03661167631641\\
1574	1.03537921581999\\
1575	1.03452434666562\\
1576	1.03400348363145\\
1577	1.03386708740991\\
1578	1.03413782231638\\
1579	1.03477800480363\\
1580	1.03580377907343\\
1581	1.03705243678068\\
1582	1.03861276809016\\
1583	1.04031789264794\\
1584	1.0421260903655\\
1585	1.04391283904934\\
1586	1.0456614015816\\
1587	1.04724440898624\\
1588	1.04862107374146\\
1589	1.04971060121472\\
1590	1.05047210081105\\
1591	1.05084721839727\\
1592	1.05087549480077\\
1593	1.05047102590524\\
1594	1.04971055704051\\
1595	1.04862097557655\\
1596	1.04725825023913\\
1597	1.04563730209519\\
1598	1.04391465510025\\
1599	1.0420828978033\\
1600	1.04026488359433\\
1601	1.03858528191422\\
1602	1.03702347813102\\
1603	1.03571783569115\\
1604	1.03471935126746\\
1605	1.0341027185431\\
1606	1.03381348544022\\
1607	1.03395449933932\\
1608	1.03445008490811\\
1609	1.03532767924009\\
1610	1.03650222243719\\
1611	1.03796733378001\\
1612	1.0396140502139\\
1613	1.04138445443954\\
1614	1.04323186904029\\
1615	1.04499918107114\\
1616	1.04668251301798\\
1617	1.04817888988594\\
1618	1.04939449055836\\
1619	1.05027942271767\\
1620	1.0507989605255\\
1621	1.05096368125135\\
1622	1.05073996341213\\
1623	1.05007957613144\\
1624	1.04911091666278\\
1625	1.0478648112433\\
1626	1.0463179776095\\
1627	1.04462301312034\\
1628	1.04283778599267\\
1629	1.04099179478318\\
1630	1.03922924375066\\
1631	1.03764289873894\\
1632	1.03621263594062\\
1633	1.03510091828854\\
1634	1.03434225074998\\
1635	1.03394934568133\\
1636	1.03389987056462\\
1637	1.03428516785243\\
1638	1.03505919820005\\
1639	1.03608158578031\\
1640	1.03746767436729\\
1641	1.03907168906354\\
1642	1.04083473092063\\
1643	1.04260709844455\\
1644	1.044402289311\\
1645	1.04610648130209\\
1646	1.04767397865031\\
1647	1.04896244223022\\
1648	1.04996448513204\\
1649	1.05063922166905\\
1650	1.05092327657271\\
1651	1.05076775880756\\
1652	1.05032620811573\\
1653	1.04947059290801\\
1654	1.0482841717563\\
1655	1.04683108561546\\
1656	1.04521077554346\\
1657	1.04341106909096\\
1658	1.04158569251343\\
1659	1.03980301767353\\
1660	1.03812145269514\\
1661	1.03662492857981\\
1662	1.03541995425933\\
1663	1.03452680078847\\
1664	1.03393467002667\\
1665	1.03381692121222\\
1666	1.03407214998886\\
1667	1.03467979080708\\
1668	1.03561922903494\\
1669	1.03691058847982\\
1670	1.03841005754257\\
1671	1.04009407664381\\
1672	1.04191601744935\\
1673	1.04371204271757\\
1674	1.04548136712916\\
1675	1.04715709129516\\
1676	1.04856203736213\\
1677	1.04968107320856\\
1678	1.05045950625257\\
1679	1.05091764190664\\
1680	1.05093315196306\\
1681	1.05061822419392\\
1682	1.04984718787619\\
1683	1.04880783249052\\
1684	1.04747175892728\\
1685	1.04587353596095\\
1686	1.04416350315748\\
1687	1.04229886061431\\
1688	1.04053091051152\\
1689	1.03878946493553\\
1690	1.03722226208206\\
1691	1.0358724945133\\
1692	1.03487317568784\\
1693	1.03418778825765\\
1694	1.0338853912398\\
1695	1.03397614470287\\
1696	1.03445234270113\\
1697	1.03529675729215\\
1698	1.03646246564699\\
1699	1.03787702205905\\
1700	1.03953061003692\\
1701	1.04126420241978\\
1702	1.04311166610298\\
1703	1.04487696575309\\
1704	1.04657026143872\\
1705	1.04804779064317\\
1706	1.04928726993095\\
1707	1.05017293685464\\
1708	1.05072603381082\\
1709	1.05090375647954\\
1710	1.05072633812206\\
1711	1.05007531332005\\
1712	1.04914748309328\\
1713	1.0479086909599\\
1714	1.04639557697409\\
1715	1.04469756937259\\
1716	1.04289668494112\\
1717	1.04108897804813\\
1718	1.03930875733107\\
1719	1.03771210500337\\
1720	1.03627251653822\\
1721	1.03513871178046\\
1722	1.03436237455737\\
1723	1.03387596740804\\
1724	1.03383429640201\\
1725	1.03418209469264\\
1726	1.03486434084557\\
1727	1.03595102644457\\
1728	1.03728214267965\\
1729	1.03885916202453\\
1730	1.04063496532045\\
1731	1.04238180996671\\
1732	1.04423899197641\\
1733	1.04594647249212\\
1734	1.04753581153372\\
1735	1.04888314461262\\
1736	1.04990064358016\\
1737	1.05061769901163\\
1738	1.05095401200731\\
1739	1.05085314755808\\
1740	1.0504180021269\\
1741	1.04962070669464\\
1742	1.04849007266361\\
1743	1.04705367455816\\
1744	1.04543017412646\\
1745	1.04366040797276\\
1746	1.04179478378044\\
1747	1.04003665016906\\
1748	1.03832858066387\\
1749	1.03680211624974\\
1750	1.03555689431449\\
1751	1.03462040103406\\
1752	1.03409654397001\\
1753	1.03387115732725\\
1754	1.03407745089422\\
1755	1.03463949410985\\
1756	1.03559370615728\\
1757	1.03681831346057\\
1758	1.03833250726043\\
1759	1.0399762787469\\
1760	1.04180116449986\\
1761	1.04358300493799\\
1762	1.04537672333073\\
1763	1.04699541368165\\
1764	1.04843456040469\\
1765	1.04955154460442\\
1766	1.05034535518222\\
1767	1.05083080031539\\
1768	1.05089282581636\\
1769	1.05058349835556\\
1770	1.04987555753636\\
1771	1.04885185945449\\
1772	1.04750655838932\\
1773	1.04596463300123\\
1774	1.04420409434945\\
1775	1.04238917233527\\
1776	1.04058686451255\\
1777	1.03884787305941\\
1778	1.03728754174993\\
1779	1.03595789798856\\
1780	1.03488147062308\\
1781	1.0341627709293\\
1782	1.033852015169\\
1783	1.03389982148217\\
1784	1.03432001639694\\
1785	1.03515098239472\\
1786	1.03628724127533\\
1787	1.03769688944169\\
1788	1.03932200959448\\
1789	1.04108161567957\\
1790	1.04293840502961\\
1791	1.04473487203995\\
1792	1.04638919625468\\
1793	1.04792204138822\\
1794	1.04919740976859\\
1795	1.0501138185076\\
1796	1.05075267576851\\
1797	1.0509588220881\\
1798	1.05079601557808\\
1799	1.05026427587143\\
1800	1.04932687947378\\
1801	1.04811091068293\\
1802	1.04661350308338\\
1803	1.04497360911102\\
1804	1.04315731278804\\
1805	1.04132162889452\\
1806	1.03954386230032\\
1807	1.03789567339272\\
1808	1.03646737389269\\
1809	1.03526583534421\\
1810	1.03444399868343\\
1811	1.03397904056784\\
1812	1.03388501821312\\
1813	1.03421203499144\\
1814	1.03487440274927\\
1815	1.03587445781158\\
1816	1.03721244559065\\
1817	1.03878063009326\\
1818	1.04048771794931\\
1819	1.04229051659661\\
1820	1.04411098492844\\
1821	1.04585041812368\\
1822	1.04742895902474\\
1823	1.04875762113697\\
1824	1.04983610505739\\
1825	1.05053761116647\\
1826	1.05092152923724\\
1827	1.05083740190586\\
1828	1.0503823726805\\
1829	1.04960763112809\\
1830	1.04852570652742\\
1831	1.0471023152731\\
1832	1.04549658269084\\
1833	1.04371636197379\\
1834	1.0418968752911\\
1835	1.04009653076666\\
1836	1.03840760341971\\
1837	1.03689880869012\\
1838	1.03559159561162\\
1839	1.03463119917461\\
1840	1.03404836463017\\
1841	1.03381530149113\\
1842	1.03397643919762\\
1843	1.03450407561086\\
1844	1.03543467899645\\
1845	1.03663965331692\\
1846	1.03811752609857\\
1847	1.03978142139243\\
1848	1.04158765581171\\
1849	1.04341892228409\\
1850	1.0451825040482\\
1851	1.0468198457328\\
1852	1.04827945984043\\
1853	1.04948815951939\\
1854	1.0503367510275\\
1855	1.05082482698036\\
1856	1.050964073911\\
1857	1.0506794987333\\
1858	1.05004720870514\\
1859	1.04902374621907\\
1860	1.047726889539\\
1861	1.04619365174581\\
1862	1.04444867223291\\
1863	1.04265176348047\\
1864	1.04083865751719\\
1865	1.03907021658983\\
1866	1.03748681652553\\
1867	1.03610416371055\\
1868	1.03500815244472\\
1869	1.03428826004723\\
1870	1.03393167599679\\
1871	1.03393442461438\\
1872	1.03432845857955\\
1873	1.0351396934296\\
1874	1.03624306706399\\
1875	1.03760755936987\\
1876	1.03923955106664\\
1877	1.04098001499348\\
1878	1.04280097414988\\
1879	1.04461638698864\\
1880	1.04629034418619\\
1881	1.04781950813545\\
1882	1.04908539378512\\
1883	1.05005080644924\\
1884	1.05067523837603\\
1885	1.05090315276532\\
1886	1.05072684857961\\
1887	1.05022423931121\\
1888	1.04934288035478\\
1889	1.04815508489427\\
1890	1.04664997134896\\
1891	1.04499113154818\\
1892	1.04321130349079\\
1893	1.04141537638748\\
1894	1.03961699516132\\
1895	1.03793346688465\\
1896	1.03648651605094\\
1897	1.03530942056607\\
1898	1.03443040284283\\
1899	1.0339355535109\\
1900	1.03381377993497\\
1901	1.03408834719968\\
1902	1.03472298336928\\
1903	1.03575764156381\\
1904	1.03703722121899\\
1905	1.03856810305425\\
1906	1.04029482389312\\
1907	1.04209909501413\\
1908	1.04391755096522\\
1909	1.04566842037296\\
1910	1.04729309878363\\
1911	1.0486420614001\\
1912	1.049753136072\\
1913	1.0505098648535\\
1914	1.05090110111861\\
1915	1.05091400980482\\
1916	1.05053371892763\\
1917	1.04979505739856\\
1918	1.04868556809002\\
1919	1.04733688033532\\
1920	1.04573747939002\\
1921	1.04395735683788\\
1922	1.042164374682\\
1923	1.04033114491134\\
1924	1.03863632766955\\
1925	1.03704801935954\\
1926	1.0357610773358\\
1927	1.03478973551087\\
1928	1.03413934387255\\
1929	1.03388009033443\\
1930	1.03399410888215\\
1931	1.03451776961637\\
1932	1.03541504601363\\
1933	1.03658369931589\\
1934	1.0380605904484\\
1935	1.03968276565376\\
1936	1.04148163770449\\
1937	1.04326406713211\\
1938	1.04508232675337\\
1939	1.04672673631178\\
1940	1.04817324540338\\
1941	1.04936612580644\\
1942	1.05025876881975\\
1943	1.05076149097779\\
1944	1.05087708998063\\
1945	1.05068761206345\\
1946	1.05002498416859\\
1947	1.04905162505467\\
1948	1.04775491562198\\
1949	1.04625240344689\\
1950	1.04453059085372\\
1951	1.04274109355229\\
1952	1.04091817109761\\
1953	1.0391654365565\\
1954	1.03753884393\\
1955	1.03612281504423\\
1956	1.03504211750499\\
1957	1.03426038121163\\
1958	1.03386693623595\\
1959	1.03384391656359\\
1960	1.03424982848336\\
1961	1.03499048276018\\
1962	1.0360850215523\\
1963	1.03744804138447\\
1964	1.03904273041389\\
1965	1.04077681362131\\
1966	1.04260906174284\\
1967	1.04441568882178\\
1968	1.04612910831479\\
1969	1.0476767272679\\
1970	1.04899695210577\\
1971	1.04998678820052\\
1972	1.05065701405973\\
1973	1.0509567606249\\
1974	1.05083312191561\\
1975	1.05038165165921\\
1976	1.04950279099983\\
1977	1.04833094733787\\
1978	1.04692709090144\\
1979	1.04524248281071\\
1980	1.0434503350566\\
1981	1.04163133919848\\
1982	1.03987173311339\\
1983	1.03819164060871\\
1984	1.03667401103685\\
1985	1.03548081650607\\
1986	1.03456297455931\\
1987	1.03400485794025\\
1988	1.03387806322896\\
1989	1.03411784575636\\
1990	1.03470816046725\\
1991	1.0356997242645\\
1992	1.03695329021745\\
1993	1.03848957112298\\
1994	1.04020009475103\\
1995	1.04196460908182\\
1996	1.04379543381209\\
1997	1.04554993532165\\
1998	1.04715365552317\\
1999	1.04853915512065\\
2000	1.04966795837604\\
2001	1.05040983480604\\
2002	1.05040983480604\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/vorticity_marked.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vorticity_marked.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1163.62206048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04872107)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vorticity_marked.pdf}}%
    \put(0.01191175,1.01096223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vorticity_marked.pdf}}%
    \put(0.52037779,1.01096223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vorticity_marked.pdf}}%
    \put(0.52037779,0.74299634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vorticity_marked.pdf}}%
    \put(0.00880647,0.47503045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vorticity_marked.pdf}}%
    \put(0.52037779,0.47503045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vorticity_marked.pdf}}%
    \put(0.01025005,0.20755135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vorticity_marked.pdf}}%
    \put(0.52037779,0.20706455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vorticity_marked.pdf}}%
    \put(0.01025005,0.74348308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%


==> Figures/vorticity_snaps.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vorticity_snaps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1277.00789696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95560486)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vorticity_snaps.pdf}}%
    \put(0.02135635,0.91054341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=40$}}}%
    \put(0.02135635,0.66637027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=60.6$}}}%
    \put(0.02135635,0.42219714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=71.5$}}}%
    \put(0.02135635,0.178024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=158.2$}}}%
  \end{picture}%
\endgroup%

